Numerical preservation of multiple local conservation laws

There are several well-established approaches to constructing finite difference schemes that preserve global invariants of a given partial differential equation. However, few of these methods preserve more than one conservation law locally. A recently-introduced strategy uses symbolic algebra to construct finite difference schemes that preserve several local conservation laws of a given scalar PDE in Kovalevskaya form. In this paper, we adapt the new strategy to PDEs that are not in Kovalevskaya form and to systems of PDEs. The Benjamin-Bona-Mahony equation and a system equivalent to the nonlinear Schroedinger equation are used as benchmarks, showing that the strategy yields conservative schemes which are robust and highly accurate compared to others in the literature.

==> 1solbbmu.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(1in,7in)},
scale only axis,
xmin=-40,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-40	-8.44918972694539e-06\\
-39.95	-8.03599633128475e-06\\
-39.9	-7.81143319614756e-06\\
-39.85	-7.4161209842025e-06\\
-39.8	-7.22057495735215e-06\\
-39.75	-6.84222230055885e-06\\
-39.7	-6.67328050558843e-06\\
-39.65	-6.31110094056331e-06\\
-39.6	-6.16643422287498e-06\\
-39.55	-5.81976291529492e-06\\
-39.5	-5.69712753553519e-06\\
-39.45	-5.36540789187127e-06\\
-39.4	-5.26264743602314e-06\\
-39.35	-4.94541794905718e-06\\
-39.3	-4.86046539322665e-06\\
-39.25	-4.55734680195943e-06\\
-39.2	-4.48822666817242e-06\\
-39.15	-4.19890950732919e-06\\
-39.1	-4.14374004613278e-06\\
-39.05	-3.86797265494669e-06\\
-39	-3.82496799117921e-06\\
-38.95	-3.56254504545988e-06\\
-38.9	-3.530017225114e-06\\
-38.85	-3.28076885077339e-06\\
-38.8	-3.25712972932395e-06\\
-38.75	-3.02091124953354e-06\\
-38.7	-3.00467416533839e-06\\
-38.65	-2.78135652733703e-06\\
-38.6	-2.77113770764815e-06\\
-38.55	-2.56059862892539e-06\\
-38.5	-2.55511828057464e-06\\
-38.45	-2.3572341477439e-06\\
-38.4	-2.3553171896006e-06\\
-38.35	-2.16995573677827e-06\\
-38.3	-2.17053213652485e-06\\
-38.25	-1.99754592348222e-06\\
-38.2	-1.99965060703195e-06\\
-38.15	-1.83887131082298e-06\\
-38.1	-1.84164361872588e-06\\
-38.05	-1.69287714595915e-06\\
-38	-1.69555981732688e-06\\
-37.95	-1.55858223778689e-06\\
-37.9	-1.56051990853671e-06\\
-37.85	-1.43507420451399e-06\\
-37.8	-1.43571141301085e-06\\
-37.75	-1.32150503251672e-06\\
-37.7	-1.32038373191006e-06\\
-37.65	-1.21708692797647e-06\\
-37.6	-1.21384351061813e-06\\
-37.55	-1.12108844315831e-06\\
-37.5	-1.11545028838707e-06\\
-37.45	-1.03283085966297e-06\\
-37.4	-1.02461242189176e-06\\
-37.35	-9.51684811537316e-07\\
-37.3	-9.40783270928989e-07\\
-37.25	-8.77067131753137e-07\\
-37.2	-8.63457634770671e-07\\
-37.15	-8.08437906243755e-07\\
-37.1	-7.92168427969051e-07\\
-37.05	-7.45297720411334e-07\\
-37	-7.26483584705984e-07\\
-36.95	-6.87185083773915e-07\\
-36.9	-6.6600318107319e-07\\
-36.85	-6.33674019199823e-07\\
-36.8	-6.10356764961771e-07\\
-36.75	-5.84371803970172e-07\\
-36.7	-5.59200883524232e-07\\
-36.65	-5.38916850709689e-07\\
-36.6	-5.12216798448426e-07\\
-36.55	-4.96976717025404e-07\\
-36.5	-4.69108379549197e-07\\
-36.45	-4.58246233485889e-07\\
-36.4	-4.29600167439365e-07\\
-36.35	-4.22445740355288e-07\\
-36.3	-3.93435596286941e-07\\
-36.25	-3.89319424261777e-07\\
-36.2	-3.60375367900628e-07\\
-36.15	-3.58633746725184e-07\\
-36.1	-3.30195968611435e-07\\
-36.05	-3.30175957189663e-07\\
-36	-3.02688320635724e-07\\
-35.95	-3.03752683901553e-07\\
-35.9	-2.776565598154e-07\\
-35.85	-2.79188596637025e-07\\
-35.8	-2.54916931835699e-07\\
-35.75	-2.56325135916768e-07\\
-35.7	-2.34296799221609e-07\\
-35.65	-2.35019303943734e-07\\
-35.6	-2.15633751611762e-07\\
-35.55	-2.1514251306345e-07\\
-35.5	-1.98774812005286e-07\\
-35.45	-1.96579488073389e-07\\
-35.4	-1.83575731873981e-07\\
-35.35	-1.79227219197486e-07\\
-35.3	-1.69900368230544e-07\\
-35.25	-1.62993962993545e-07\\
-35.2	-1.5762013594485e-07\\
-35.15	-1.47798288874757e-07\\
-35.1	-1.46613528805373e-07\\
-35.05	-1.33568169301694e-07\\
-35	-1.36765703032905e-07\\
-34.95	-1.20240112038371e-07\\
-34.9	-1.27968117169352e-07\\
-34.85	-1.077583331656e-07\\
-34.8	-1.20118222486416e-07\\
-34.75	-9.60739698076247e-08\\
-34.7	-1.13119198287715e-07\\
-34.65	-8.51443317549149e-08\\
-34.6	-1.06879726713664e-07\\
-34.55	-7.49321913579287e-08\\
-34.5	-1.01313801901383e-07\\
-34.45	-6.54051112250849e-08\\
-34.4	-9.63405686018807e-08\\
-34.35	-5.6534809384416e-08\\
-34.3	-9.1884185613598e-08\\
-34.25	-4.82965616640489e-08\\
-34.2	-8.78737096546223e-08\\
-34.15	-4.06686411134855e-08\\
-34.1	-8.42429955650263e-08\\
-34.05	-3.36317943274477e-08\\
-34	-8.09306090050801e-08\\
-33.95	-2.71687545487601e-08\\
-33.9	-7.78797480937555e-08\\
-33.85	-2.1263791418364e-08\\
-33.8	-7.503817071404e-08\\
-33.75	-1.59022972111942e-08\\
-33.7	-7.23581244960648e-08\\
-33.65	-1.10704093484053e-08\\
-33.6	-6.97962767748155e-08\\
-33.55	-6.75466891151124e-09\\
-33.5	-6.73136421050299e-08\\
-33.45	-2.94171480455825e-09\\
-33.4	-6.48755052005653e-08\\
-33.35	3.81986881317099e-10\\
-33.3	-6.24513374477392e-08\\
-33.25	3.23037884849526e-09\\
-33.2	-6.00147054206093e-08\\
-33.15	5.6180145761142e-09\\
-33.1	-5.75431700995403e-08\\
-33.05	7.56022707920752e-09\\
-33	-5.50181757614051e-08\\
-32.95	9.07326533665504e-09\\
-32.9	-5.2424927769084e-08\\
-32.85	1.01743994023705e-08\\
-32.8	-4.97522587383171e-08\\
-32.75	1.08819953356249e-08\\
-32.7	-4.69924828002188e-08\\
-32.65	1.12155612060436e-08\\
-32.6	-4.41412379067436e-08\\
-32.55	1.11957655449004e-08\\
-32.5	-4.1197316343013e-08\\
-32.45	1.08444297252973e-08\\
-32.4	-3.81624838137064e-08\\
-32.35	1.01844958581654e-08\\
-32.3	-3.50412876597633e-08\\
-32.25	9.23997188743719e-09\\
-32.2	-3.18408549356588e-08\\
-32.15	8.03585565499284e-09\\
-32.1	-2.85706812358058e-08\\
-32.05	6.5980397830233e-09\\
-32	-2.52424113006135e-08\\
-31.95	4.95319928733555e-09\\
-31.9	-2.18696125579545e-08\\
-31.85	3.12866388909004e-09\\
-31.8	-1.84675428639023e-08\\
-31.75	1.15227703385521e-09\\
-31.7	-1.50529137973847e-08\\
-31.65	-9.47756344790953e-10\\
-31.6	-1.16436509367697e-08\\
-31.55	-3.14303126492685e-09\\
-31.5	-8.25865260237573e-09\\
-31.45	-5.40511128567632e-09\\
-31.4	-4.91754858763935e-09\\
-31.35	-7.7057022050642e-09\\
-31.3	-1.64046042344451e-09\\
-31.25	-1.00168288509429e-08\\
-31.2	1.55223527468872e-09\\
-31.15	-1.23110129888169e-08\\
-31.1	4.64013883775074e-09\\
-31.05	-1.45614504226431e-08\\
-31	7.60305344028134e-09\\
-30.95	-1.67421854295069e-08\\
-30.9	1.04212033919971e-08\\
-30.85	-1.88282807459078e-08\\
-30.8	1.30754434078065e-08\\
-30.75	-2.07959814115625e-08\\
-30.7	1.55474575082096e-08\\
-30.65	-2.26228708753841e-08\\
-30.6	1.78199462823961e-08\\
-30.55	-2.42880178767849e-08\\
-30.5	1.98768013377622e-08\\
-30.45	-2.57721127327454e-08\\
-30.4	2.17032658609861e-08\\
-30.35	-2.70575917862118e-08\\
-30.3	2.32860803260684e-08\\
-30.25	-2.81287489032899e-08\\
-30.2	2.46136125027023e-08\\
-30.15	-2.89718330442976e-08\\
-30.1	2.56759710427532e-08\\
-30.05	-2.95751310759137e-08\\
-30	2.64651020522819e-08\\
-29.95	-2.99290351372647e-08\\
-29.9	2.69748681901892e-08\\
-29.85	-3.00260940206717e-08\\
-29.8	2.72011099709455e-08\\
-29.75	-2.98610481767685e-08\\
-29.7	2.71416890867615e-08\\
-29.65	-2.9430848102665e-08\\
-29.6	2.67965137027478e-08\\
-29.55	-2.87346560196074e-08\\
-29.5	2.61675458158865e-08\\
-29.45	-2.7773830892083e-08\\
-29.4	2.52587909038665e-08\\
-29.35	-2.65518969824639e-08\\
-29.3	2.40762702218924e-08\\
-29.25	-2.50744962730208e-08\\
-29.2	2.2627976233395e-08\\
-29.15	-2.33493252195243e-08\\
-29.1	2.09238117831708e-08\\
-29.05	-2.13860564267211e-08\\
-29	1.89755137378988e-08\\
-28.95	-1.91962459549e-08\\
-28.9	1.67965619283726e-08\\
-28.85	-1.67932270777416e-08\\
-28.8	1.44020743293487e-08\\
-28.75	-1.41919914139618e-08\\
-28.7	1.18086895059461e-08\\
-28.65	-1.14090584482934e-08\\
-28.6	9.03443743940294e-09\\
-28.55	-8.46233454052216e-09\\
-28.5	6.0985999191717e-09\\
-28.45	-5.37096259417732e-09\\
-28.4	3.02156175237181e-09\\
-28.35	-2.15516361865047e-09\\
-28.3	-1.75345904850609e-10\\
-28.25	1.16392853026863e-09\\
-28.2	-3.47000874673445e-09\\
-28.15	4.56443790642267e-09\\
-28.1	-6.83969766893242e-09\\
-28.05	8.02392137211687e-09\\
-28	-1.0261240871188e-08\\
-27.95	1.15195462685414e-08\\
-27.9	-1.37111983018858e-08\\
-27.85	1.50282694803739e-08\\
-27.8	-1.71660370358042e-08\\
-27.75	1.85270165220327e-08\\
-27.7	-2.06023061882389e-08\\
-27.65	2.19928592887913e-08\\
-27.6	-2.39968099909638e-08\\
-27.55	2.54031911422456e-08\\
-27.5	-2.73267776879214e-08\\
-27.45	2.87358980360583e-08\\
-27.4	-3.05700289506642e-08\\
-27.35	3.19695244340498e-08\\
-27.3	-3.37051335649179e-08\\
-27.25	3.50834328280172e-08\\
-27.2	-3.6711564199656e-08\\
-27.15	3.80579557265828e-08\\
-27.1	-3.95698411381507e-08\\
-27.05	4.0874539058258e-08\\
-27	-4.22616679259477e-08\\
-26.95	4.351587601107e-08\\
-26.9	-4.47700569728732e-08\\
-26.85	4.59660304168314e-08\\
-26.8	-4.7079444234292e-08\\
-26.75	4.82105488796546e-08\\
-26.7	-4.91757921901047e-08\\
-26.65	5.02365609448622e-08\\
-26.6	-5.10466804375828e-08\\
-26.55	5.20328667051894e-08\\
-26.5	-5.26813833152781e-08\\
-26.45	5.35900113453131e-08\\
-26.4	-5.40709340790521e-08\\
-26.35	5.49003462324269e-08\\
-26.3	-5.52081752568969e-08\\
-26.25	5.59580762689899e-08\\
-26.2	-5.60877949158227e-08\\
-26.15	5.67592933330774e-08\\
-26.1	-5.67063486808061e-08\\
-26.05	5.73019957411406e-08\\
-26	-5.70622674517965e-08\\
-25.95	5.75860937766414e-08\\
-25.9	-5.71558508692498e-08\\
-25.85	5.76134014351911e-08\\
-25.8	-5.6989246680795e-08\\
-25.75	5.73876146417511e-08\\
-25.7	-5.65664162606764e-08\\
-25.65	5.69142762974309e-08\\
-25.6	-5.58930866288121e-08\\
-25.55	5.62007286117842e-08\\
-25.5	-5.49766894069716e-08\\
-25.45	5.52560532706224e-08\\
-25.4	-5.38262872350391e-08\\
-25.35	5.40910000786783e-08\\
-25.3	-5.24524882499854e-08\\
-25.25	5.27179048004147e-08\\
-25.2	-5.08673493034499e-08\\
-25.15	5.11505970004459e-08\\
-25.1	-4.90842686602168e-08\\
-25.05	4.94042987569909e-08\\
-25	-4.71178689789049e-08\\
-24.95	4.74955151871895e-08\\
-24.9	-4.49838714274435e-08\\
-24.85	4.54419177816818e-08\\
-24.8	-4.26989618290516e-08\\
-24.75	4.32622215973871e-08\\
-24.7	-4.02806497691514e-08\\
-24.65	4.09760574017616e-08\\
-24.6	-3.77471216196951e-08\\
-24.55	3.86038398988971e-08\\
-24.5	-3.51170884545699e-08\\
-24.45	3.61666331976338e-08\\
-24.4	-3.24096298379449e-08\\
-24.35	3.36860147044716e-08\\
-24.3	-2.96440344665311e-08\\
-24.25	3.11839386395908e-08\\
-24.2	-2.68396386367247e-08\\
-24.15	2.86826003829662e-08\\
-24.1	-2.40156634884934e-08\\
-24.05	2.62043028596101e-08\\
-24	-2.11910519497082e-08\\
-23.95	2.37713261687848e-08\\
-23.9	-1.83843062675081e-08\\
-23.85	2.14058016519577e-08\\
-23.8	-1.56133269673503e-08\\
-23.75	1.9129591578818e-08\\
-23.7	-1.2895254025799e-08\\
-23.65	1.69641756103523e-08\\
-23.6	-1.02463109800359e-08\\
-23.55	1.49305451733883e-08\\
-23.5	-7.68165262574693e-09\\
-23.45	1.30491068528042e-08\\
-23.4	-5.21521687566164e-09\\
-23.35	1.13395958764804e-08\\
-23.3	-2.85958126385536e-09\\
-23.25	9.8210007348058e-09\\
-23.2	-6.25824486170688e-10\\
-23.15	8.51149994195718e-09\\
-23.1	1.47660673496503e-09\\
-23.05	7.42841191112992e-09\\
-23	3.44002528226388e-09\\
-22.95	6.58815888132677e-09\\
-22.9	5.25862570891271e-09\\
-22.85	6.00624580019269e-09\\
-22.8	6.92860079748843e-09\\
-22.75	5.69725503674759e-09\\
-22.7	8.44825280194638e-09\\
-22.65	5.67485777078183e-09\\
-22.6	9.81809969824621e-09\\
-22.55	5.95184288329423e-09\\
-22.5	1.10409769117735e-08\\
-22.45	6.54016415582812e-09\\
-22.4	1.2122135138859e-08\\
-22.35	7.45100657715976e-09\\
-22.3	1.30693350355261e-08\\
-22.25	8.69487255479444e-09\\
-22.2	1.38929397092891e-08\\
-22.15	1.02816888374962e-08\\
-22.1	1.46060061197024e-08\\
-22.05	1.22209349750374e-08\\
-22	1.52243766708252e-08\\
-21.95	1.45217941739995e-08\\
-21.9	1.5766772464355e-08\\
-21.85	1.71933274553572e-08\\
-21.8	1.62548898765759e-08\\
-21.75	2.02446720824002e-08\\
-21.7	1.67135023262778e-08\\
-21.65	2.36852653080351e-08\\
-21.6	1.71705693154382e-08\\
-21.55	2.75250945905361e-08\\
-21.5	1.76573550508828e-08\\
-21.45	3.17749755483524e-08\\
-21.4	1.82085591947354e-08\\
-21.35	3.64468590697535e-08\\
-21.3	1.88624625458342e-08\\
-21.25	4.15541691641644e-08\\
-21.2	1.96610907252644e-08\\
-21.15	4.71121733414543e-08\\
-21.1	2.06503992288343e-08\\
-21.05	5.31383875358207e-08\\
-21	2.18804835201094e-08\\
-20.95	5.96530178551082e-08\\
-20.9	2.34058181721927e-08\\
-20.85	6.66794417374967e-08\\
-20.8	2.52855294278774e-08\\
-20.75	7.42447314388704e-08\\
-20.7	2.75837059394932e-08\\
-20.65	8.23802231594832e-08\\
-20.6	3.03697528755668e-08\\
-20.55	9.11221355518077e-08\\
-20.5	3.37187950455955e-08\\
-20.45	1.00512241837081e-07\\
-20.4	3.77121352015472e-08\\
-20.35	1.10598600300891e-07\\
-20.3	4.24377742304705e-08\\
-20.25	1.21436348543479e-07\\
-20.2	4.7991000562698e-08\\
-20.15	1.33088567534198e-07\\
-20.1	5.44750567911034e-08\\
-20.05	1.45627222268105e-07\\
-20	6.20018922359549e-08\\
-19.95	1.59134186653297e-07\\
-19.9	7.0693011005121e-08\\
-19.85	1.73702361178052e-07\\
-19.8	8.06804259995929e-08\\
-19.75	1.89436892925978e-07\\
-19.7	9.21077303092907e-08\\
-19.65	2.06456508634767e-07\\
-19.6	1.05131298544763e-07\\
-19.55	2.24894972740602e-07\\
-19.5	1.19921631868636e-07\\
-19.45	2.44902683727528e-07\\
-19.4	1.36664861839728e-07\\
-19.35	2.66648423622408e-07\\
-19.3	1.55564429677265e-07\\
-19.25	2.90321277155889e-07\\
-19.2	1.76842959208622e-07\\
-19.15	3.16132738964349e-07\\
-19.1	2.0074434359943e-07\\
-19.05	3.44319029254814e-07\\
-19	2.27536067999199e-07\\
-18.95	3.75143640614278e-07\\
-18.9	2.57511792490622e-07\\
-18.85	4.0890014113855e-07\\
-18.8	2.90994222230354e-07\\
-18.75	4.45915261808087e-07\\
-18.7	3.2833829443967e-07\\
-18.65	4.86552299076146e-07\\
-18.6	3.69934714974329e-07\\
-18.55	5.31214866987908e-07\\
-18.5	4.16213880606243e-07\\
-18.45	5.80351036850986e-07\\
-18.4	4.6765022692096e-07\\
-18.35	6.34457906564629e-07\\
-18.3	5.24767045913695e-07\\
-18.25	6.94086646227508e-07\\
-18.2	5.88141821996145e-07\\
-18.15	7.59848071627106e-07\\
-18.1	6.58412140254612e-07\\
-18.05	8.32418802717287e-07\\
-18	7.36282226480012e-07\\
-17.95	9.12548070269482e-07\\
-17.9	8.22530184780688e-07\\
-17.85	1.00106524059829e-06\\
-17.8	9.18016005554386e-07\\
-17.75	1.09888813568143e-06\\
-17.7	1.02369042430774e-06\\
-17.65	1.2070322341917e-06\\
-17.6	1.14060472034928e-06\\
-17.55	1.32662084801768e-06\\
-17.5	1.26992155383251e-06\\
-17.45	1.45889637886134e-06\\
-17.4	1.41292695008616e-06\\
-17.35	1.60523277056677e-06\\
-17.3	1.57104355174501e-06\\
-17.25	1.76714928506526e-06\\
-17.2	1.74584527200636e-06\\
-17.15	1.94632574334412e-06\\
-17.1	1.93907349651305e-06\\
-17.05	2.14461938779437e-06\\
-17	2.15265499704986e-06\\
-16.95	2.36408353882015e-06\\
-16.9	2.38872173759469e-06\\
-16.85	2.60698823686612e-06\\
-16.8	2.6496327724661e-06\\
-16.75	2.87584308122463e-06\\
-16.7	2.93799845754972e-06\\
-16.65	3.17342249932798e-06\\
-16.6	3.25670721908352e-06\\
-16.55	3.50279370493851e-06\\
-16.5	3.60895515047464e-06\\
-16.45	3.86734763097272e-06\\
-16.4	3.99827873637282e-06\\
-16.35	4.27083315291289e-06\\
-16.3	4.42859103502834e-06\\
-16.25	4.71739495217745e-06\\
-16.2	4.90422168514056e-06\\
-16.15	5.21161540578053e-06\\
-16.1	5.4299611423117e-06\\
-16.05	5.75856092948678e-06\\
-16	6.01110959325604e-06\\
-15.95	6.36383324687606e-06\\
-15.9	6.65353104351326e-06\\
-15.85	7.03362610673357e-06\\
-15.8	7.36371312705999e-06\\
-15.75	7.77478802648365e-06\\
-15.7	8.14883324443928e-06\\
-15.65	8.59489170055103e-06\\
-15.6	9.01683170042642e-06\\
-15.55	9.50231078018581e-06\\
-15.5	9.97649258347286e-06\\
-15.45	1.05063048061145e-05\\
-15.4	1.10375332079432e-05\\
-15.35	1.16171131581405e-05\\
-15.3	1.22107030272816e-05\\
-15.25	1.2846058977356e-05\\
-15.2	1.35078930225991e-05\\
-15.15	1.42056641178718e-05\\
-15.1	1.49422566777382e-05\\
-15.05	1.57097762969563e-05\\
-15	1.65283437697343e-05\\
-14.95	1.73737097363314e-05\\
-14.9	1.82822483339397e-05\\
-14.85	1.92144007243674e-05\\
-14.8	2.02217723072439e-05\\
-14.75	2.12505796804408e-05\\
-14.7	2.23666065122646e-05\\
-14.65	2.35029614703058e-05\\
-14.6	2.4738530821724e-05\\
-14.55	2.59944559066907e-05\\
-14.5	2.73616355372523e-05\\
-14.45	2.87504005743462e-05\\
-14.4	3.02625662325558e-05\\
-14.35	3.17988183455224e-05\\
-14.3	3.34707945494419e-05\\
-14.25	3.51707022026481e-05\\
-14.2	3.70189176990288e-05\\
-14.15	3.89003302623706e-05\\
-14.1	4.09429897122632e-05\\
-14.05	4.30256142019044e-05\\
-14	4.52828878065888e-05\\
-13.95	4.758848462796e-05\\
-13.9	5.00827175925269e-05\\
-13.85	5.26353173038042e-05\\
-13.8	5.53912612386742e-05\\
-13.75	5.8217404565081e-05\\
-13.7	6.12624731501954e-05\\
-13.65	6.43914767140826e-05\\
-13.6	6.77560281987274e-05\\
-13.55	7.12202786898879e-05\\
-13.5	7.49379280756129e-05\\
-13.45	7.87732078733203e-05\\
-13.4	8.2881171930966e-05\\
-13.35	8.71270195067241e-05\\
-13.3	9.16664981142393e-05\\
-13.25	9.63666068954205e-05\\
-13.2	0.000101383204554327\\
-13.15	0.000106585864317349\\
-13.1	0.00011213005611614\\
-13.05	0.000117888641407534\\
-13	0.000124016288154143\\
-12.95	0.000130389798713166\\
-12.9	0.000137162716460445\\
-12.85	0.000144216375142656\\
-12.8	0.000151702964885728\\
-12.75	0.000159508879168469\\
-12.7	0.000167784823106348\\
-12.65	0.000176422716900313\\
-12.6	0.000185571748332647\\
-12.55	0.000195129771535188\\
-12.5	0.000205244526215128\\
-12.45	0.000215820150227862\\
-12.4	0.000227003107821531\\
-12.35	0.000238704116125165\\
-12.3	0.000251068641345371\\
-12.25	0.00026401422518726\\
-12.2	0.00027768571918321\\
-12.15	0.000292007689497797\\
-12.1	0.000307124863203877\\
-12.05	0.000322968991063534\\
-12	0.000339685273450055\\
-11.95	0.000357212772645984\\
-11.9	0.000375697868185638\\
-11.85	0.000395087034978395\\
-11.8	0.00041552864615789\\
-11.75	0.000436976672829501\\
-11.7	0.00045958240521166\\
-11.65	0.000483307385812079\\
-11.6	0.000508306855006569\\
-11.55	0.000534550003634294\\
-11.5	0.000562197165583636\\
-11.45	0.000591225269693166\\
-11.4	0.00062180099794549\\
-11.35	0.000653909131554641\\
-11.3	0.000687724067698412\\
-11.25	0.000723238592000281\\
-11.2	0.000760636298204197\\
-11.15	0.000799918179998091\\
-11.1	0.000841278625659153\\
-11.05	0.00088472710723132\\
-11	0.000930470525116413\\
-10.95	0.000978527182757043\\
-10.9	0.00102911833376201\\
-10.85	0.00108227156603522\\
-10.8	0.00113822445581766\\
-10.75	0.00119701444704524\\
-10.7	0.00125889754235414\\
-10.65	0.00132392175157492\\
-10.6	0.00139236374914747\\
-10.55	0.00146428298011978\\
-10.5	0.00153997918659261\\
-10.45	0.00161952430027017\\
-10.4	0.00170324368771488\\
-10.35	0.00179122302510416\\
-10.3	0.00188381603360517\\
-10.25	0.00198112362406869\\
-10.2	0.00208353079028234\\
-10.15	0.00219115542825761\\
-10.1	0.00230441692719916\\
-10.05	0.00242345220903403\\
-10	0.00254871840551333\\
-9.95	0.00268037382776035\\
-9.9	0.0028189169440181\\
-9.85	0.00296453017517655\\
-9.8	0.00311775719245735\\
-9.75	0.00327880764190344\\
-9.7	0.00344827456604775\\
-9.65	0.00362639838686472\\
-9.6	0.00381382602162607\\
-9.55	0.0040108326983579\\
-9.5	0.00421812408518374\\
-9.45	0.00443601477332582\\
-9.4	0.00466527447292049\\
-9.35	0.00490626227437311\\
-9.3	0.00515981768364487\\
-9.25	0.00542635006155337\\
-9.2	0.00570677497970087\\
-9.15	0.00600155853726494\\
-9.1	0.00631169921696657\\
-9.05	0.00663772708811116\\
-9	0.00698073103224218\\
-8.95	0.00734131315771237\\
-8.9	0.00772066094894592\\
-8.85	0.0081194575396425\\
-8.8	0.00853899801992618\\
-8.75	0.00898005654038182\\
-8.7	0.00944404568987452\\
-8.65	0.00993184172894439\\
-8.6	0.0104449856298208\\
-8.55	0.0109844680632094\\
-8.5	0.0115519703730847\\
-8.45	0.0121486112635535\\
-8.4	0.01277622566646\\
-8.35	0.013436075392783\\
-8.3	0.0141301635429755\\
-8.25	0.0148599116982684\\
-8.2	0.015627507223998\\
-8.15	0.0164345498783047\\
-8.1	0.0172834290694445\\
-8.05	0.0181759430507991\\
-8	0.0191147029162177\\
-7.95	0.0201017278291855\\
-7.9	0.0211398722774317\\
-7.85	0.0222314010487875\\
-7.8	0.0233794360193734\\
-7.75	0.0245865148374684\\
-7.7	0.0258560532902115\\
-7.65	0.0271908918881309\\
-7.6	0.0285947696450199\\
-7.55	0.0300708629681866\\
-7.5	0.0316232664964327\\
-7.45	0.0332555288932291\\
-7.4	0.0349721362198648\\
-7.35	0.0367770493993951\\
-7.3	0.0386751854572375\\
-7.25	0.0406709615717587\\
-7.2	0.0427697693939305\\
-7.15	0.0449765307248316\\
-7.1	0.0472971600303563\\
-7.05	0.0497371368858296\\
-7	0.0523029517319541\\
-6.95	0.0550007003014281\\
-6.9	0.0578375076189209\\
-6.85	0.0608201496734207\\
-6.8	0.0639564506484844\\
-6.75	0.0672539371265202\\
-6.7	0.0707212035461242\\
-6.65	0.07436660422023\\
-6.6	0.0781995820550983\\
-6.55	0.0822294036329563\\
-6.5	0.086466446292028\\
-6.45	0.0909209814657492\\
-6.4	0.0956044153147918\\
-6.35	0.100528125429064\\
-6.3	0.105704650320448\\
-6.25	0.111146584480534\\
-6.2	0.11686771218598\\
-6.15	0.12288196576428\\
-6.1	0.129204499331239\\
-6.05	0.135850714949051\\
-6	0.142837272106075\\
-5.95	0.150181186256083\\
-5.9	0.157900770062723\\
-5.85	0.166014808585969\\
-5.8	0.174543428545442\\
-5.75	0.18350735416969\\
-5.7	0.192928700981644\\
-5.65	0.202830316048107\\
-5.6	0.213236493054365\\
-5.55	0.224172400384697\\
-5.5	0.235664714528439\\
-5.45	0.247741139086689\\
-5.4	0.260430953835331\\
-5.35	0.27376462738734\\
-5.3	0.287774279525249\\
-5.25	0.302493389851104\\
-5.2	0.31795717128679\\
-5.15	0.334202376612784\\
-5.1	0.351267581314212\\
-5.05	0.369193089442535\\
-5	0.388021124251935\\
-4.95	0.407795834311756\\
-4.9	0.42856339062477\\
-4.85	0.450372093368582\\
-4.8	0.473272374406521\\
-4.75	0.497317004438583\\
-4.7	0.52256099999818\\
-4.65	0.5490619301418\\
-4.6	0.576879727160822\\
-4.55	0.606077091227363\\
-4.5	0.636719204128892\\
-4.45	0.668874229508343\\
-4.4	0.702612928938656\\
-4.35	0.738009254539995\\
-4.3	0.775139866639198\\
-4.25	0.814084814607264\\
-4.2	0.854926955182235\\
-4.15	0.897752716337386\\
-4.1	0.942651415072618\\
-4.05	0.989716097989967\\
-4	1.03904275696645\\
-3.95	1.09073123887203\\
-3.9	1.14488435701631\\
-3.85	1.20160886109137\\
-3.8	1.26101444162918\\
-3.75	1.32321474978877\\
-3.7	1.38832629127044\\
-3.65	1.45646948400086\\
-3.6	1.52776743703102\\
-3.55	1.6023470325228\\
-3.5	1.68033758412873\\
-3.45	1.76187192797985\\
-3.4	1.84708495394166\\
-3.35	1.93611468859573\\
-3.3	2.02910069164155\\
-3.25	2.12618511222642\\
-3.2	2.22751094169862\\
-3.15	2.33322302317315\\
-3.1	2.44346615095068\\
-3.05	2.55838601204867\\
-3	2.67812712203359\\
-2.95	2.80283367657637\\
-2.9	2.93264731339803\\
-2.85	3.06770785194955\\
-2.8	3.20815087188551\\
-2.75	3.35410831999406\\
-2.7	3.5057058973805\\
-2.65	3.66306351510076\\
-2.6	3.82629248539122\\
-2.55	3.99549581144459\\
-2.5	4.17076518292779\\
-2.45	4.35218109135659\\
-2.4	4.53980963717185\\
-2.35	4.73370247058159\\
-2.3	4.93389342695763\\
-2.25	5.14039830412701\\
-2.2	5.35321135506313\\
-2.15	5.57230492660827\\
-2.1	5.79762585346622\\
-2.05	6.02909500021058\\
-2	6.26660361829689\\
-1.95	6.51001285264891\\
-1.9	6.75915014331148\\
-1.85	7.01380877920491\\
-1.8	7.27374444720621\\
-1.75	7.53867493762469\\
-1.7	7.80827696447113\\
-1.65	8.08218614808072\\
-1.6	8.35999424907566\\
-1.55	8.64124957101469\\
-1.5	8.92545476449097\\
-1.45	9.21206780388363\\
-1.4	9.50050052414443\\
-1.35	9.79012032750441\\
-1.3	10.0802496105898\\
-1.25	10.3701683461232\\
-1.2	10.6591145390717\\
-1.15	10.9462878022473\\
-1.1	11.230850944937\\
-1.05	11.511934618123\\
-1	11.7886400864907\\
-0.950000000000003	12.0600449586312\\
-0.899999999999999	12.3252071243726\\
-0.850000000000001	12.5831715098249\\
-0.799999999999997	12.8329750798886\\
-0.75	13.0736544718792\\
-0.700000000000003	13.3042518736515\\
-0.649999999999999	13.5238232998301\\
-0.600000000000001	13.7314450674101\\
-0.549999999999997	13.926222394441\\
-0.5	14.107296117059\\
-0.450000000000003	14.2738512220876\\
-0.399999999999999	14.4251233925829\\
-0.350000000000001	14.5604070432843\\
-0.299999999999997	14.6790612552684\\
-0.25	14.7805168747574\\
-0.200000000000003	14.8642814081052\\
-0.149999999999999	14.9299447750078\\
-0.100000000000001	14.9771827854529\\
-0.0499999999999972	15.0057612081208\\
0	15.0155375388087\\
0.0499999999999972	15.0064631488794\\
0.100000000000001	14.9785831726155\\
0.149999999999999	14.9320366292705\\
0.200000000000003	14.8670543931129\\
0.25	14.7839573226606\\
0.299999999999997	14.68315241742\\
0.350000000000001	14.5651291242544\\
0.399999999999999	14.4304539140014\\
0.450000000000003	14.2797650531992\\
0.5	14.1137659385157\\
0.549999999999997	13.9332187104708\\
0.600000000000001	13.7389367541483\\
0.649999999999999	13.5317775826211\\
0.700000000000003	13.3126349437496\\
0.75	13.0824314123459\\
0.799999999999997	12.842110535137\\
0.850000000000001	12.5926295448777\\
0.899999999999999	12.334951933549\\
0.950000000000003	12.0700406453185\\
1	11.7988513999413\\
1.05	11.5223266440059\\
1.1	11.2413898623446\\
1.15	10.9569404787447\\
1.2	10.6698493032263\\
1.25	10.3809544842098\\
1.3	10.0910581529269\\
1.35	9.80092344711618\\
1.4	9.51127233767274\\
1.45	9.22278367516239\\
1.5	8.93609212265883\\
1.55	8.65178712402246\\
1.6	8.37041282279476\\
1.65	8.09246781622574\\
1.7	7.81840591300977\\
1.75	7.54863651850061\\
1.8	7.28352607228527\\
1.85	7.02339890561971\\
1.9	6.76853920063899\\
1.95	6.51919216777568\\
2	6.27556637864186\\
2.05	6.03783512584051\\
2.1	5.80613899807739\\
2.15	5.58058730430656\\
2.2	5.3612607796103\\
2.25	5.14821297742085\\
2.3	4.94147301582387\\
2.35	4.74104686360778\\
2.4	4.54692005715453\\
2.45	4.35905882679737\\
2.5	4.17741273317659\\
2.55	4.00191559887939\\
2.6	3.83248802936265\\
2.65	3.66903813059416\\
2.7	3.51146389308165\\
2.75	3.35965368906908\\
2.8	3.21348850885696\\
2.85	3.0728422411144\\
2.9	2.93758375872564\\
2.95	2.80757699320152\\
3	2.68268287305499\\
3.05	2.56275920846589\\
3.1	2.44766248904387\\
3.15	2.33724759818258\\
3.2	2.23136947939145\\
3.25	2.12988270153062\\
3.3	2.0326430040423\\
3.35	1.93950673481836\\
3.4	1.8503322849577\\
3.45	1.76497942067643\\
3.5	1.6833106179313\\
3.55	1.6051903087842\\
3.6	1.53048612558478\\
3.65	1.45906808074774\\
3.7	1.39080972935254\\
3.75	1.32558729954445\\
3.8	1.2632807815139\\
3.85	1.20377302381579\\
3.9	1.14695075582399\\
3.95	1.0927036632757\\
4	1.04092535051357\\
4.05	0.991512406577555\\
4.1	0.944365312875965\\
4.15	0.899387509225083\\
4.2	0.85648625203733\\
4.25	0.815571687895399\\
4.3	0.776557666898573\\
4.35	0.739360829692416\\
4.4	0.703901380248816\\
4.45	0.670102190787264\\
4.5	0.63788953794602\\
4.55	0.607192228756879\\
4.6	0.577942303854251\\
4.65	0.550074186628025\\
4.7	0.52352535677211\\
4.75	0.498235523963621\\
4.8	0.474147274629823\\
4.85	0.451205271005907\\
4.9	0.429356873461437\\
4.95	0.408551365587516\\
5	0.388740553738112\\
5.05	0.369878018897837\\
5.1	0.351919694237113\\
5.15	0.334823144911835\\
5.2	0.318548123392823\\
5.25	0.303055879035048\\
5.3	0.288309689724187\\
5.35	0.27427420399893\\
5.4	0.260915946179788\\
5.45	0.248202694991206\\
5.5	0.236103957837151\\
5.55	0.224590391191826\\
5.6	0.213634238117996\\
5.65	0.203208797101296\\
5.7	0.193288815344109\\
5.75	0.183850014117234\\
5.8	0.174869428895021\\
5.85	0.166325000583872\\
5.9	0.158195852297865\\
5.95	0.150461956879108\\
6	0.143104339162758\\
6.05	0.136104830905196\\
6.1	0.129446186873957\\
6.15	0.12311193852046\\
6.2	0.1170864122739\\
6.25	0.11135469291523\\
6.3	0.10590253316577\\
6.35	0.100716436631716\\
6.4	0.0957834492521021\\
6.45	0.0910913698037951\\
6.5	0.0866284160770377\\
6.55	0.0823835682064989\\
6.6	0.0783461056084733\\
6.65	0.0745060848215064\\
6.7	0.0708537472544784\\
6.75	0.0673801288174423\\
6.8	0.0640763433296989\\
6.85	0.0609343160895973\\
6.9	0.0579459532536195\\
6.95	0.0551039857856331\\
7	0.0524010410573759\\
7.05	0.0498305775479775\\
7.1	0.0473858810869964\\
7.15	0.0450610645193926\\
7.2	0.0428500171098607\\
7.25	0.0407474374772421\\
7.3	0.0387477703493052\\
7.35	0.0368462357781816\\
7.4	0.0350377922860231\\
7.45	0.0333181211037046\\
7.5	0.031682658368519\\
7.55	0.0301274902950077\\
7.6	0.0286484990668162\\
7.65	0.0272421238502935\\
7.7	0.0259046649815801\\
7.75	0.0246328669280554\\
7.8	0.0234234229834295\\
7.85	0.0222733399547897\\
7.9	0.021179680604161\\
7.95	0.0201396761745677\\
8	0.0191507361327185\\
8.05	0.0182102837011606\\
8.1	0.0173160520836726\\
8.15	0.0164656298412741\\
8.2	0.0156570499059418\\
8.25	0.0148880456500483\\
8.3	0.0141569239838111\\
8.35	0.0134615488580328\\
8.4	0.0128004731530748\\
8.45	0.0121716834734455\\
8.5	0.0115739481119609\\
8.55	0.0110053745145915\\
8.6	0.010464913250352\\
8.65	0.00995079646645103\\
8.7	0.00946212155367289\\
8.75	0.00899725418283182\\
8.8	0.00855540135818453\\
8.85	0.00813507507211584\\
8.9	0.00773555384592757\\
8.95	0.00735551151129185\\
9	0.00699426026846874\\
9.05	0.00665065253013329\\
9.1	0.00632399798153641\\
9.15	0.00601334389606264\\
9.2	0.00571796445695343\\
9.25	0.00543711581061944\\
9.3	0.00517000851580145\\
9.35	0.00491611750184066\\
9.4	0.0046745680972848\\
9.45	0.00444505806287389\\
9.5	0.00422661394208589\\
9.55	0.00401915294754494\\
9.6	0.00382159862802863\\
9.65	0.0036340755875672\\
9.7	0.00345541044949512\\
9.75	0.00328591364558923\\
9.8	0.00312433168105398\\
9.85	0.00297112946249329\\
9.9	0.00282500081029342\\
9.95	0.00268652429762464\\
10	0.00255437836552464\\
10.05	0.00242920599733085\\
10.1	0.00230971600059215\\
10.15	0.00219655975992001\\
10.2	0.00208852853242499\\
10.25	0.00198622169610668\\
10.3	0.00188856865647399\\
10.35	0.0017960549110806\\
10.4	0.00170780409220649\\
10.45	0.00162412786028104\\
10.5	0.00154439693427056\\
10.55	0.00146869475479276\\
10.6	0.00139668500588684\\
10.65	0.00132817781377818\\
10.7	0.00126316502956182\\
10.75	0.00120115118243412\\
10.8	0.00114247744601611\\
10.85	0.00108632635285366\\
10.9	0.00103339272637736\\
10.95	0.000982538943088885\\
11	0.000934799034765759\\
11.05	0.000888736706402468\\
11.1	0.000845691109140216\\
11.15	0.000803968657721284\\
11.2	0.000765160237946911\\
11.25	0.000727375218325988\\
11.3	0.000692385218799809\\
11.35	0.000658179291810881\\
11.4	0.000626624193716347\\
11.45	0.000595678195148314\\
11.5	0.000567207263818287\\
11.55	0.000539236377317271\\
11.6	0.00051352979431247\\
11.65	0.000488278865130755\\
11.7	0.000465046329377493\\
11.75	0.000442285381050582\\
11.8	0.000421265045363073\\
11.85	0.000400785081150556\\
11.9	0.000381742679968273\\
11.95	0.000363351863615419\\
12	0.000346079884788462\\
12.05	0.000329600198366949\\
12.1	0.000313916958179879\\
12.15	0.000299181428590831\\
12.2	0.000284929924989461\\
12.25	0.000271780493576587\\
12.3	0.000258826938621115\\
12.35	0.000247113021963231\\
12.4	0.000235344988864201\\
12.45	0.000224922743549197\\
12.5	0.000214246905393724\\
12.55	0.00020497916877071\\
12.6	0.000195318651912245\\
12.65	0.000187075486604893\\
12.7	0.000178366908266416\\
12.75	0.000171026635170855\\
12.8	0.000163216938666912\\
12.85	0.000156667504800289\\
12.9	0.00014971074205866\\
12.95	0.000143851240354289\\
13	0.000137705476743019\\
13.05	0.000132447618211731\\
13.1	0.000127072145976718\\
13.15	0.00012234148331925\\
13.2	0.000117694523941727\\
13.25	0.000113431241888674\\
13.3	0.000109468294546607\\
13.35	0.000105627415423286\\
13.4	0.000102300368241133\\
13.45	9.88512708753538e-05\\
13.5	9.61083365544901e-05\\
13.55	9.30335487451162e-05\\
13.6	9.08200203201608e-05\\
13.65	8.81133153139328e-05\\
13.7	8.63730667934372e-05\\
13.75	8.40369664772769e-05\\
13.8	8.27145532374664e-05\\
13.85	8.07574080770974e-05\\
13.9	7.9800560624408e-05\\
13.95	7.82334315085661e-05\\
14	7.75956904040889e-05\\
14.05	7.6429294211864e-05\\
14.1	7.60725092215007e-05\\
14.15	7.53145026333543e-05\\
14.2	7.52109205898579e-05\\
14.25	7.48637821340991e-05\\
14.3	7.49974771760086e-05\\
14.35	7.50572047526019e-05\\
14.4	7.54246611154535e-05\\
14.45	7.58804339531771e-05\\
14.5	7.64901716292794e-05\\
14.55	7.73250363267386e-05\\
14.6	7.81962671061128e-05\\
14.65	7.93888052515763e-05\\
14.7	8.05492119937923e-05\\
14.75	8.20760421227342e-05\\
14.8	8.35588762744083e-05\\
14.85	8.53977466777026e-05\\
14.9	8.72385272236837e-05\\
14.95	8.93716796756861e-05\\
15	9.16048393698206e-05\\
15.05	9.40222777660418e-05\\
15.1	9.66781305124484e-05\\
15.15	9.93804204719355e-05\\
15.2	0.000102482811547011\\
15.25	0.000105483070540763\\
15.3	0.000109048016476012\\
15.35	0.000112372829681758\\
15.4	0.000116408360561209\\
15.45	0.000120097468895288\\
15.5	0.000124604760067226\\
15.55	0.000128709504109344\\
15.6	0.000133685239606128\\
15.65	0.000138265891800021\\
15.7	0.000143705653715414\\
15.75	0.000148827914486673\\
15.8	0.00015473025888187\\
15.85	0.000160461312135764\\
15.9	0.000166832090447291\\
15.95	0.000173236693775203\\
16	0.000180093124242904\\
16.05	0.000187230235857224\\
16.1	0.000194604232434828\\
16.15	0.000202524642893165\\
16.2	0.000210464974464277\\
16.25	0.000219210316015074\\
16.3	0.000227783291958483\\
16.35	0.000237386649310877\\
16.4	0.000246675198760705\\
16.45	0.000257163356747472\\
16.5	0.000267264568365444\\
16.55	0.000278661726539199\\
16.6	0.000289683120890091\\
16.65	0.000302015707273053\\
16.7	0.000314070696929695\\
16.75	0.000327372750565845\\
16.8	0.000340575878752037\\
16.85	0.000354894367457475\\
16.9	0.000369356981861395\\
16.95	0.000384756396208924\\
17	0.000400583396298437\\
17.05	0.000417149023245974\\
17.1	0.000434437212975337\\
17.15	0.000452276640414436\\
17.2	0.000471115031463846\\
17.25	0.000490357654637558\\
17.3	0.000510829817938803\\
17.35	0.000531624384991046\\
17.4	0.000553812670853219\\
17.45	0.000576323183060872\\
17.5	0.00060031435905783\\
17.55	0.000624714893143524\\
17.6	0.000650606524655822\\
17.65	0.000677075731220317\\
17.7	0.000704982486645136\\
17.75	0.000733698608286894\\
17.8	0.000763757637728591\\
17.85	0.000794894861714405\\
17.9	0.000827269487368618\\
17.95	0.000860996296155127\\
18	0.00089587745984593\\
18.05	0.000932357381813058\\
18.1	0.00096996259895045\\
18.15	0.00100935742152041\\
18.2	0.00104992735139678\\
18.25	0.0010924024864269\\
18.3	0.00113619559530906\\
18.35	0.00118192693543282\\
18.4	0.00122921304509005\\
18.45	0.0012783943769453\\
18.5	0.00132944810323932\\
18.55	0.0013822979968242\\
18.6	0.00143739314995542\\
18.65	0.00149416025590044\\
18.7	0.00155356617255318\\
18.75	0.00161453204060346\\
18.8	0.00167851255331411\\
18.85	0.00174399141886096\\
18.9	0.00181280676847918\\
18.95	0.00188314219676174\\
19	0.00195705371524922\\
19.05	0.00203261247962285\\
19.1	0.00211188938526334\\
19.15	0.00219305340946819\\
19.2	0.00227798064429709\\
19.25	0.00236513817976224\\
19.3	0.00245602395458188\\
19.35	0.00254956132610077\\
19.4	0.00264674297728977\\
19.45	0.0027470381719009\\
19.5	0.002850885101458\\
19.55	0.00295830418911058\\
19.6	0.00306921704396526\\
19.65	0.00318411393625523\\
19.7	0.00330251973212555\\
19.75	0.00342523917634258\\
19.8	0.00355158270223122\\
19.85	0.00368246576966321\\
19.9	0.00381719821414658\\
19.95	0.00395658898461548\\
20	0.00410015519417465\\
20.05	0.00424840696997772\\
20.1	0.00440123298671051\\
20.15	0.00455871226869193\\
20.2	0.00472119473909974\\
20.25	0.00488828140432339\\
20.3	0.00506078008942288\\
20.35	0.00523786270902206\\
20.4	0.00542069670398457\\
20.45	0.0056081626593808\\
20.5	0.00580161014386501\\
20.55	0.00599983102224218\\
20.6	0.00620413154840999\\
20.65	0.00641344507563451\\
20.7	0.00662880271311319\\
20.75	0.00684949306200004\\
20.8	0.00707607830151502\\
20.85	0.00730835687087071\\
20.9	0.00754630514462779\\
20.95	0.0077902937652556\\
21	0.00803969881178042\\
21.05	0.00829541680115603\\
21.1	0.00855631784670323\\
21.15	0.00882367348342422\\
21.2	0.00909603621565583\\
21.25	0.00937482218920425\\
21.3	0.00965851458427104\\
21.35	0.00994840599519405\\
21.4	0.0102431710189768\\
21.45	0.0105437237694416\\
21.5	0.0108491516084154\\
21.55	0.0111597987143751\\
21.6	0.0114753013563051\\
21.65	0.011795344938234\\
21.7	0.0121201355588665\\
21.75	0.0124487330360576\\
21.8	0.0127818118074629\\
21.85	0.0131179560279226\\
21.9	0.0134581028074798\\
21.95	0.0138005972854513\\
22	0.0141463704170961\\
22.05	0.0144938022544557\\
22.1	0.014843541703039\\
22.15	0.0151942558551467\\
22.2	0.0155460883650962\\
22.25	0.0158981674421104\\
22.3	0.0162500115489787\\
22.35	0.0166012651916888\\
22.4	0.0169508347722041\\
22.45	0.017298801816977\\
22.5	0.0176436083344795\\
22.55	0.0179855736514369\\
22.6	0.0183229290806868\\
22.65	0.0186559554206065\\
22.7	0.0189829796443067\\
22.75	0.0193039534164575\\
22.8	0.0196175912639894\\
22.85	0.0199232802254616\\
22.9	0.0202203338980747\\
22.95	0.02050745449223\\
23	0.0207846366425872\\
23.05	0.0210499292300933\\
23.1	0.0213039403845195\\
23.15	0.0215442516909065\\
23.2	0.0217718831729523\\
23.25	0.0219842565554477\\
23.3	0.0221825169418767\\
23.35	0.0223642920386207\\
23.4	0.0225305519227817\\
23.45	0.0226794753530428\\
23.5	0.0228116223015869\\
23.55	0.0229259699220811\\
23.6	0.0230225634103977\\
23.65	0.023101272051722\\
23.7	0.0231616870963438\\
23.75	0.023204489908444\\
23.8	0.0232290381326011\\
23.85	0.023236593262231\\
23.9	0.0232266110783881\\
23.95	0.023200609288934\\
24	0.0231585044845071\\
24.05	0.023101738589373\\
24.1	0.0230309885606736\\
24.15	0.0229473671667398\\
24.2	0.0228524641366101\\
24.25	0.0227469548545309\\
24.3	0.022633295573374\\
24.35	0.0225117886698124\\
24.4	0.0223855084410691\\
24.45	0.0222546003332251\\
24.5	0.0221223539469839\\
24.55	0.0219890597912433\\
24.6	0.0218577553179317\\
24.65	0.0217291695784169\\
24.7	0.0216056650478848\\
24.75	0.0214885965877658\\
24.8	0.0213793741701804\\
24.85	0.0212799865921435\\
24.9	0.0211908234827866\\
24.95	0.021114311300245\\
25	0.021049970268473\\
25.05	0.0210002970303433\\
25.1	0.0209642615334113\\
25.15	0.0209439781688328\\
25.2	0.0209382561341543\\
25.25	0.020948408143921\\
25.3	0.020973424390062\\
25.35	0.0210135469923651\\
25.4	0.0210681367673015\\
25.45	0.0211363294329483\\
25.5	0.0212178353916043\\
25.55	0.0213109024579789\\
25.6	0.0214153659640893\\
25.65	0.0215290083957295\\
25.7	0.0216514352164117\\
25.75	0.0217804793922494\\
25.8	0.0219151516698834\\
25.85	0.022053803017221\\
25.9	0.0221946055376782\\
25.95	0.0223367164822076\\
26	0.022477446595233\\
26.05	0.0226167886115906\\
26.1	0.0227514254600521\\
26.15	0.022881953751313\\
26.2	0.0230048723426077\\
26.25	0.0231209695269899\\
26.3	0.0232270963190296\\
26.35	0.0233237798327179\\
26.4	0.0234086962541266\\
26.45	0.0234817745849745\\
26.5	0.0235417809701984\\
26.55	0.0235879474561491\\
26.6	0.0236201009899542\\
26.65	0.0236369608996256\\
26.7	0.0236390975603084\\
26.75	0.0236251334120385\\
26.8	0.0235958772660559\\
26.85	0.0235503666357427\\
26.9	0.0234891228728103\\
26.95	0.0234120296363671\\
27	0.0233189533005335\\
27.05	0.0232108150997768\\
27.1	0.0230867475916668\\
27.15	0.0229485783463719\\
27.2	0.0227949488651156\\
27.25	0.0226281662354216\\
27.3	0.0224468638974505\\
27.35	0.0222532403380059\\
27.4	0.0220464717331524\\
27.45	0.0218280978350787\\
27.5	0.021598250690937\\
27.55	0.0213574943761918\\
27.6	0.0211070279899006\\
27.65	0.0208464748553615\\
27.7	0.0205778511584215\\
27.75	0.0203002195389055\\
27.8	0.0200158767339499\\
27.85	0.0197239130264433\\
27.9	0.0194262705178355\\
27.95	0.0191226414599521\\
28	0.0188141150876408\\
28.05	0.0185013193675231\\
28.1	0.0181843237141991\\
28.15	0.017864642580668\\
28.2	0.0175415638245573\\
28.25	0.017217059425894\\
28.3	0.0168901959170724\\
28.35	0.0165627504687193\\
28.4	0.0162342339555727\\
28.45	0.0159056084056973\\
28.5	0.0155773303167525\\
28.55	0.0152492139965054\\
28.6	0.0149227831844936\\
28.65	0.0145968097032491\\
28.7	0.014273558812991\\
28.75	0.0139512776800565\\
28.8	0.0136323176404186\\
28.85	0.0133151307348467\\
28.9	0.013001433579425\\
28.95	0.0126905227204284\\
29	0.0123830002707324\\
29.05	0.0120792790428508\\
29.1	0.0117788252148338\\
29.15	0.0114829408180024\\
29.2	0.0111904196765475\\
29.25	0.0109028107882941\\
29.3	0.0106189959758361\\
29.35	0.0103399881570239\\
29.4	0.0100654822176818\\
29.45	0.00979538402695246\\
29.5	0.00953055784143745\\
29.55	0.00926971772602509\\
29.6	0.00901470416667869\\
29.65	0.00876350344128249\\
29.7	0.00851825649507471\\
29.75	0.00827704201036466\\
29.8	0.00804144218437423\\
29.85	0.00781043141292556\\
29.9	0.00758439417467073\\
29.95	0.00736360132847107\\
30	0.00714714012780902\\
30.05	0.00693636532975615\\
30.1	0.00672957902551843\\
30.15	0.00652847435961121\\
30.2	0.00633146401411834\\
30.25	0.00613965238097592\\
30.3	0.00595240837357044\\
30.35	0.00576960181428277\\
30.4	0.00559192063231025\\
30.45	0.00541798027890466\\
30.5	0.00524945962824911\\
30.55	0.00508436482006076\\
30.6	0.00492448826504622\\
30.65	0.00476822750567854\\
30.7	0.0046165027174334\\
30.75	0.00446894197386156\\
30.8	0.00432502427838378\\
30.85	0.00418582502161121\\
30.9	0.00404955976529162\\
30.95	0.00391819780355583\\
31	0.0037895540300801\\
31.05	0.00366543811216917\\
31.1	0.00354436452602794\\
31.15	0.00342699685094234\\
31.2	0.00331327791307682\\
31.25	0.00320236919919255\\
31.3	0.00309556594887861\\
31.35	0.00299103602885394\\
31.4	0.00289055410093759\\
31.45	0.002792410029619\\
31.5	0.00269766551074717\\
31.55	0.00260582151597697\\
31.6	0.00251641347039953\\
31.65	0.0024305581834618\\
31.7	0.00234634391153632\\
31.75	0.00226594101758255\\
31.8	0.00218696037704066\\
31.85	0.00211139366716909\\
31.9	0.00203767834090323\\
31.95	0.00196646173204362\\
32	0.00189784197483653\\
32.05	0.00183076556811892\\
32.1	0.00176679944414349\\
32.15	0.00170391162675258\\
32.2	0.00164399361087701\\
32.25	0.00158541755915367\\
32.3	0.00152900956550086\\
32.35	0.00147470329472273\\
32.4	0.00142154271443208\\
32.45	0.0013711611746855\\
32.5	0.00132130146464846\\
32.55	0.00127426477241666\\
32.6	0.00122790584344961\\
32.65	0.00118364381740559\\
32.7	0.00114085356413544\\
32.75	0.00109906800846906\\
32.8	0.00105958502329841\\
32.85	0.00102034163708753\\
32.9	0.000983610038450189\\
32.95	0.000947176964552138\\
33	0.000912608485553376\\
33.05	0.000879138686385971\\
33.1	0.000846425610434543\\
33.15	0.000815709276407941\\
33.2	0.000784953588225674\\
33.25	0.000756437689293301\\
33.3	0.000727978639028899\\
33.35	0.000701063344765678\\
33.4	0.000675110685967775\\
33.45	0.000649512889150466\\
33.5	0.000625861326476576\\
33.55	0.000601757181958278\\
33.6	0.000579822869188818\\
33.65	0.000557630025269961\\
33.7	0.000536810344166933\\
33.75	0.000516756229427588\\
33.8	0.000496840904195231\\
33.85	0.000478663250593869\\
33.9	0.000459948223469248\\
33.95	0.000443000832200588\\
34	0.00042597444592133\\
34.05	0.000409686413693492\\
34.1	0.000394522735476731\\
34.15	0.000378835009987179\\
34.2	0.000365133397685737\\
34.25	0.000350510232402836\\
34.3	0.000337547911905019\\
34.35	0.000324506434735761\\
34.4	0.000311821718495842\\
34.45	0.000300373741792019\\
34.5	0.000288156484924197\\
34.55	0.000277693228764965\\
34.6	0.000266578859984256\\
34.65	0.000256362038792592\\
34.7	0.000246766615336008\\
34.75	0.000236600442889771\\
34.8	0.000228219839620088\\
34.85	0.000218634437027245\\
34.9	0.000210646252435226\\
34.95	0.000202342329628069\\
35	0.000194180075777318\\
35.05	0.000187240104429611\\
35.1	0.000179171846291461\\
35.15	0.000172870565480333\\
35.2	0.000165719097416241\\
35.25	0.000159218771884407\\
35.3	0.000153431306000534\\
35.35	0.000146680681870683\\
35.4	0.000141736943792204\\
35.45	0.000135552710793985\\
35.5	0.000130452135374481\\
35.55	0.000125578926643554\\
35.6	0.000119962161275818\\
35.65	0.00011612009148627\\
35.7	0.000110727913905681\\
35.75	0.000106832919798766\\
35.8	0.000102633108934017\\
35.85	9.80706273953158e-05\\
35.9	9.49943077801677e-05\\
35.95	9.04300478710193e-05\\
36	8.73330726730092e-05\\
36.05	8.39088555243286e-05\\
36.1	7.99879354917559e-05\\
36.15	7.77695636794698e-05\\
36.2	7.36802146963398e-05\\
36.25	7.14298763366419e-05\\
36.3	6.84673335925643e-05\\
36.35	6.52711819106742e-05\\
36.4	6.35137675963938e-05\\
36.45	6.01407761701191e-05\\
36.5	5.81816075797514e-05\\
36.55	5.60613264235355e-05\\
36.6	5.29983649180101e-05\\
36.65	5.20294777627424e-05\\
36.7	4.89273294747751e-05\\
36.75	4.74496907641877e-05\\
36.8	4.57969021497613e-05\\
36.85	4.31425620902807e-05\\
36.9	4.23785470167797e-05\\
36.95	4.01004890900103e-05\\
37	3.83298827123964e-05\\
37.05	3.77112537302383e-05\\
37.1	3.49085255250809e-05\\
37.15	3.45848929848681e-05\\
37.2	3.28503896982362e-05\\
37.25	3.1015483010209e-05\\
37.3	3.08329856063706e-05\\
37.35	2.86511732548159e-05\\
37.4	2.77168361832258e-05\\
37.45	2.73635728389519e-05\\
37.5	2.48836502054867e-05\\
37.55	2.51686618977469e-05\\
37.6	2.37163426679785e-05\\
37.65	2.21535846065292e-05\\
37.7	2.25182942107301e-05\\
37.75	2.06387506188996e-05\\
37.8	1.97791206453769e-05\\
37.85	2.01694376754533e-05\\
37.9	1.77727162779612e-05\\
37.95	1.80362200833963e-05\\
38	1.76756403627664e-05\\
38.05	1.56167785836827e-05\\
38.1	1.62836145076546e-05\\
38.15	1.55988246329767e-05\\
38.2	1.36364186595691e-05\\
38.25	1.48796484190943e-05\\
38.3	1.3602900182726e-05\\
38.35	1.21111497083749e-05\\
38.4	1.34238312168018e-05\\
38.45	1.21123934781082e-05\\
38.5	1.05687682847594e-05\\
38.55	1.22478693766262e-05\\
38.6	1.08595267401749e-05\\
38.65	9.23009678768351e-06\\
38.7	1.09969097802634e-05\\
38.75	1.01907855753644e-05\\
38.8	7.8811699662532e-06\\
38.85	9.65491258059247e-06\\
38.9	9.96071993830574e-06\\
38.95	7.0508805139515e-06\\
39	7.66370236687539e-06\\
39.05	9.87957462099428e-06\\
39.1	7.56282167570887e-06\\
39.15	5.36677223037235e-06\\
39.2	8.00267949835328e-06\\
39.25	9.61348398526431e-06\\
39.3	6.20415509703948e-06\\
39.35	3.56510885982953e-06\\
39.4	6.48741496767581e-06\\
39.45	1.06474353411316e-05\\
39.5	1.00309491370929e-05\\
39.55	4.19208757696737e-06\\
39.6	-2.67376108113817e-06\\
39.65	-7.53957319670594e-06\\
39.7	-9.70190405079025e-06\\
39.75	-1.03307781180957e-05\\
39.8	-1.0137423537612e-05\\
39.85	-9.86973847428269e-06\\
39.9	-9.42653476097855e-06\\
39.95	-9.13734373786397e-06\\
40	-8.70526315482804e-06\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-40	3.54005432495824e-27\\
-39.95	3.72155679142952e-27\\
-39.9	3.91236508835174e-27\\
-39.85	4.11295633585486e-27\\
-39.8	4.32383211654084e-27\\
-39.75	4.54551972970174e-27\\
-39.7	4.77857350984239e-27\\
-39.65	5.02357621280541e-27\\
-39.6	5.28114047296452e-27\\
-39.55	5.55191033512919e-27\\
-39.5	5.83656286499263e-27\\
-39.45	6.13580984214837e-27\\
-39.4	6.4503995399101e-27\\
-39.35	6.78111859638477e-27\\
-39.3	7.12879398147724e-27\\
-39.25	7.49429506474636e-27\\
-39.2	7.87853578928131e-27\\
-39.15	8.28247695703548e-27\\
-39.1	8.70712863133194e-27\\
-39.05	9.15355266254738e-27\\
-39	9.62286534329183e-27\\
-38.95	1.01162401997212e-26\\
-38.9	1.06349109259642e-26\\
-38.85	1.11801744689997e-26\\
-38.8	1.17533942717006e-26\\
-38.75	1.23560036821503e-26\\
-38.7	1.29895095377603e-26\\
-38.65	1.36554959331482e-26\\
-38.6	1.4355628181199e-26\\
-38.55	1.50916569772157e-26\\
-38.5	1.58654227765683e-26\\
-38.45	1.66788603967921e-26\\
-38.4	1.75340038556383e-26\\
-38.35	1.84329914571783e-26\\
-38.3	1.93780711386778e-26\\
-38.25	2.03716060916103e-26\\
-38.2	2.14160806708676e-26\\
-38.15	2.25141066069405e-26\\
-38.1	2.36684295366049e-26\\
-38.05	2.48819358684454e-26\\
-38	2.61576600003785e-26\\
-37.95	2.74987919072291e-26\\
-37.9	2.8908685117329e-26\\
-37.85	3.03908650980836e-26\\
-37.8	3.19490380714783e-26\\
-37.75	3.35871002815623e-26\\
-37.7	3.53091477370893e-26\\
-37.65	3.7119486453673e-26\\
-37.6	3.90226432210677e-26\\
-37.55	4.10233769225025e-26\\
-37.5	4.31266904343659e-26\\
-37.45	4.53378431360051e-26\\
-37.4	4.76623640609125e-26\\
-37.35	5.01060657221886e-26\\
-37.3	5.26750586468545e-26\\
-37.25	5.537576665535e-26\\
-37.2	5.82149429244324e-26\\
-37.15	6.1199686873636e-26\\
-37.1	6.43374619175165e-26\\
-37.05	6.76361141280786e-26\\
-37	7.11038918540388e-26\\
-36.95	7.47494663459975e-26\\
-36.9	7.85819534390798e-26\\
-36.85	8.26109363472709e-26\\
-36.8	8.68464896264457e-26\\
-36.75	9.12992043660023e-26\\
-36.7	9.59802146721057e-26\\
-36.65	1.00901225508751e-25\\
-36.6	1.06074541966269e-25\\
-36.55	1.11513100030465e-25\\
-36.5	1.17230498929315e-25\\
-36.45	1.23241035138129e-25\\
-36.4	1.29559738128178e-25\\
-36.35	1.362024079482e-25\\
-36.3	1.43185654732759e-25\\
-36.25	1.50526940236226e-25\\
-36.2	1.58244621496265e-25\\
-36.15	1.66357996735988e-25\\
-36.1	1.74887353619561e-25\\
-36.05	1.83854019981938e-25\\
-36	1.93280417159551e-25\\
-35.95	2.03190116055336e-25\\
-35.9	2.13607896078265e-25\\
-35.85	2.24559807104773e-25\\
-35.8	2.36073234617024e-25\\
-35.75	2.48176968180873e-25\\
-35.7	2.60901273434783e-25\\
-35.65	2.74277967769687e-25\\
-35.6	2.88340499889025e-25\\
-35.55	3.03124033447948e-25\\
-35.5	3.18665534980746e-25\\
-35.45	3.3500386633646e-25\\
-35.4	3.52179881853739e-25\\
-35.35	3.70236530517957e-25\\
-35.3	3.8921896335607e-25\\
-35.25	4.09174646337674e-25\\
-35.2	4.30153479064677e-25\\
-35.15	4.52207919546286e-25\\
-35.1	4.75393115371344e-25\\
-35.05	4.99767041606048e-25\\
-35	5.25390645761791e-25\\
-34.95	5.52328000195704e-25\\
-34.9	5.80646462324917e-25\\
-34.85	6.10416843055174e-25\\
-34.8	6.41713583845006e-25\\
-34.75	6.74614942848126e-25\\
-34.7	7.09203190599596e-25\\
-34.65	7.45564815735014e-25\\
-34.6	7.83790741257135e-25\\
-34.55	8.23976551890768e-25\\
-34.5	8.66222733094341e-25\\
-34.45	9.10634922325922e-25\\
-34.4	9.57324173191872e-25\\
-34.35	1.00640723313869e-24\\
-34.3	1.05800683538247e-24\\
-34.25	1.11225200580586e-24\\
-34.2	1.16927838558995e-24\\
-34.15	1.22922857038794e-24\\
-34.1	1.29225246688846e-24\\
-34.05	1.35850766766046e-24\\
-34	1.42815984521664e-24\\
-33.95	1.50138316628111e-24\\
-33.9	1.57836072729685e-24\\
-33.85	1.65928501226222e-24\\
-33.8	1.74435837404121e-24\\
-33.75	1.833793540351e-24\\
-33.7	1.92781414569206e-24\\
-33.65	2.02665529055091e-24\\
-33.6	2.13056412927371e-24\\
-33.55	2.23980048808102e-24\\
-33.5	2.35463751476848e-24\\
-33.45	2.47536236171877e-24\\
-33.4	2.60227690393204e-24\\
-33.35	2.73569849387064e-24\\
-33.3	2.87596075500563e-24\\
-33.25	3.02341441604918e-24\\
-33.2	3.17842818795909e-24\\
-33.15	3.34138968590823e-24\\
-33.1	3.51270639852427e-24\\
-33.05	3.6928067068237e-24\\
-33	3.88214095538728e-24\\
-32.95	4.08118257845623e-24\\
-32.9	4.29042928376443e-24\\
-32.85	4.51040429706682e-24\\
-32.8	4.74165767047659e-24\\
-32.75	4.98476765788169e-24\\
-32.7	5.24034216088102e-24\\
-32.65	5.50902024885492e-24\\
-32.6	5.79147375697141e-24\\
-32.55	6.08840896612433e-24\\
-32.5	6.40056836900312e-24\\
-32.45	6.72873252671159e-24\\
-32.4	7.07372202057714e-24\\
-32.35	7.43639950403133e-24\\
-32.3	7.81767185969317e-24\\
-32.25	8.21849246704761e-24\\
-32.2	8.63986358639121e-24\\
-32.15	9.08283886500481e-24\\
-32.1	9.54852597182034e-24\\
-32.05	1.00380893671706e-23\\
-32	1.05527532145459e-23\\
-31.95	1.10938044416412e-23\\
-31.9	1.16625959583454e-23\\
-31.85	1.22605500397203e-23\\
-31.8	1.288916188243e-23\\
-31.75	1.35500033435102e-23\\
-31.7	1.42447268708307e-23\\
-31.65	1.49750696350752e-23\\
-31.6	1.57428578735728e-23\\
-31.55	1.65500114568429e-23\\
-31.5	1.73985486892709e-23\\
-31.45	1.82905913559214e-23\\
-31.4	1.92283700281054e-23\\
-31.35	2.02142296409702e-23\\
-31.3	2.12506353570596e-23\\
-31.25	2.23401787305031e-23\\
-31.2	2.34855841872522e-23\\
-31.15	2.46897158375642e-23\\
-31.1	2.59555846377685e-23\\
-31.05	2.72863559192277e-23\\
-31	2.86853573033128e-23\\
-30.95	3.01560870221916e-23\\
-30.9	3.17022226662302e-23\\
-30.85	3.33276303798846e-23\\
-30.8	3.50363745290763e-23\\
-30.75	3.6832727864223e-23\\
-30.7	3.87211822043413e-23\\
-30.65	4.07064596689339e-23\\
-30.6	4.27935244857464e-23\\
-30.55	4.4987595403925e-23\\
-30.5	4.72941587436051e-23\\
-30.45	4.97189821145713e-23\\
-30.4	5.22681288382855e-23\\
-30.35	5.49479731093476e-23\\
-30.3	5.77652159343044e-23\\
-30.25	6.07269018876537e-23\\
-30.2	6.38404367269528e-23\\
-30.15	6.71136059110682e-23\\
-30.1	7.05545940678768e-23\\
-30.05	7.41720054601025e-23\\
-30	7.79748855004502e-23\\
-29.95	8.1972743369853e-23\\
-29.9	8.61755757953762e-23\\
-29.85	9.059389204724e-23\\
-29.8	9.52387402174736e-23\\
-29.75	1.00121734845894e-22\\
-29.7	1.05255085962513e-22\\
-29.65	1.10651629618964e-22\\
-29.6	1.16324859985322e-22\\
-29.55	1.22288963092557e-22\\
-29.5	1.28558852304999e-22\\
-29.45	1.35150205611519e-22\\
-29.4	1.42079504828668e-22\\
-29.35	1.49364076813796e-22\\
-29.3	1.57022136791232e-22\\
-29.25	1.65072833899824e-22\\
-29.2	1.73536299075765e-22\\
-29.15	1.82433695390418e-22\\
-29.1	1.91787270969014e-22\\
-29.05	2.01620414622562e-22\\
-29	2.11957714332048e-22\\
-28.95	2.22825018731208e-22\\
-28.9	2.34249501741566e-22\\
-28.85	2.46259730521393e-22\\
-28.8	2.5888573689849e-22\\
-28.75	2.7215909246539e-22\\
-28.7	2.86112987524793e-22\\
-28.65	3.0078231408261e-22\\
-28.6	3.16203753096142e-22\\
-28.55	3.32415866195597e-22\\
-28.5	3.4945919210823e-22\\
-28.45	3.67376348026297e-22\\
-28.4	3.86212136172227e-22\\
-28.35	4.06013655827502e-22\\
-28.3	4.26830421105417e-22\\
-28.25	4.48714484762131e-22\\
-28.2	4.71720568355687e-22\\
-28.15	4.95906199078406e-22\\
-28.1	5.21331853604822e-22\\
-28.05	5.48061109314888e-22\\
-28	5.7616080327052e-22\\
-27.95	6.05701199343089e-22\\
-27.9	6.36756163909685e-22\\
-27.85	6.69403350557524e-22\\
-27.8	7.03724394258395e-22\\
-27.75	7.39805115498574e-22\\
-27.7	7.77735734874775e-22\\
-27.65	8.17611098692621e-22\\
-27.6	8.59530916131794e-22\\
-27.55	9.03600008570964e-22\\
-27.5	9.49928571695779e-22\\
-27.45	9.9863245104553e-22\\
-27.4	1.04983343168731e-21\\
-27.35	1.10365954274212e-21\\
-27.3	1.16024537752438e-21\\
-27.25	1.21973243009526e-21\\
-27.2	1.28226944907164e-21\\
-27.15	1.34801280957503e-21\\
-27.1	1.41712690425086e-21\\
-27.05	1.48978455433577e-21\\
-27	1.56616744180062e-21\\
-26.95	1.64646656365017e-21\\
-26.9	1.73088270951499e-21\\
-26.85	1.81962696373012e-21\\
-26.8	1.91292123315594e-21\\
-26.75	2.01099880206082e-21\\
-26.7	2.11410491545334e-21\\
-26.65	2.22249739232259e-21\\
-26.6	2.33644727031981e-21\\
-26.55	2.45623948349389e-21\\
-26.5	2.58217357477469e-21\\
-26.45	2.71456444498658e-21\\
-26.4	2.85374314026443e-21\\
-26.35	3.00005767984133e-21\\
-26.3	3.15387392627812e-21\\
-26.25	3.31557650031015e-21\\
-26.2	3.48556974259962e-21\\
-26.15	3.66427872479782e-21\\
-26.1	3.85215031244553e-21\\
-26.05	4.04965428236987e-21\\
-26	4.25728449737082e-21\\
-25.95	4.47556014113566e-21\\
-25.9	4.70502701646854e-21\\
-25.85	4.94625891008168e-21\\
-25.8	5.19985902736127e-21\\
-25.75	5.46646150069483e-21\\
-25.7	5.74673297513276e-21\\
-25.65	6.0413742753481e-21\\
-25.6	6.35112215806308e-21\\
-25.55	6.67675115432507e-21\\
-25.5	7.01907550623718e-21\\
-25.45	7.37895120298803e-21\\
-25.4	7.75727812127045e-21\\
-25.35	8.1550022754417e-21\\
-25.3	8.57311818305261e-21\\
-25.25	9.01267135165891e-21\\
-25.2	9.47476089313522e-21\\
-25.15	9.96054227202699e-21\\
-25.1	1.04712301948135e-20\\
-25.05	1.10081016473074e-20\\
-25	1.15724990877835e-20\\
-24.95	1.21658338038247e-20\\
-24.9	1.27895894412753e-20\\
-24.85	1.34453257141287e-20\\
-24.8	1.41346823046249e-20\\
-24.75	1.48593829633097e-20\\
-24.7	1.56212398193098e-20\\
-24.65	1.64221579115987e-20\\
-24.6	1.72641399525865e-20\\
-24.55	1.81492913359448e-20\\
-24.5	1.90798254011865e-20\\
-24.45	2.00580689681684e-20\\
-24.4	2.10864681553524e-20\\
-24.35	2.21675944963753e-20\\
-24.3	2.33041513702237e-20\\
-24.25	2.44989807610879e-20\\
-24.2	2.57550703648039e-20\\
-24.15	2.70755610596491e-20\\
-24.1	2.84637547601732e-20\\
-24.05	2.99231226737057e-20\\
-24	3.14573139801808e-20\\
-23.95	3.30701649569894e-20\\
-23.9	3.47657085716704e-20\\
-23.85	3.65481845664291e-20\\
-23.8	3.84220500597034e-20\\
-23.75	4.03919906912787e-20\\
-23.7	4.24629323388306e-20\\
-23.65	4.46400534351836e-20\\
-23.6	4.69287979170896e-20\\
-23.55	4.93348888379079e-20\\
-23.5	5.18643426782166e-20\\
-23.45	5.45234843901504e-20\\
-23.4	5.73189632130747e-20\\
-23.35	6.02577693001458e-20\\
-23.3	6.33472511973381e-20\\
-23.25	6.65951342186328e-20\\
-23.2	7.00095397633304e-20\\
-23.15	7.35990056237775e-20\\
-23.1	7.73725073342936e-20\\
-23.05	8.13394806146851e-20\\
-23	8.55098449644561e-20\\
-22.95	8.98940284667273e-20\\
-22.9	9.45029938638744e-20\\
-22.85	9.93482659700916e-20\\
-22.8	1.04441960489435e-19\\
-22.75	1.0979681431139e-19\\
-22.7	1.15426217359729e-19\\
-22.65	1.213442460743e-19\\
-22.6	1.27565698609451e-19\\
-22.55	1.34106131837132e-19\\
-22.5	1.40981900247169e-19\\
-22.45	1.48210196842016e-19\\
-22.4	1.55809096128213e-19\\
-22.35	1.63797599312064e-19\\
-22.3	1.72195681812555e-19\\
-22.25	1.81024343210301e-19\\
-22.2	1.90305659757442e-19\\
-22.15	2.0006283957977e-19\\
-22.1	2.10320280709124e-19\\
-22.05	2.21103632091195e-19\\
-22	2.32439857721231e-19\\
-21.95	2.44357304068085e-19\\
-21.9	2.56885770955146e-19\\
-21.85	2.70056586075416e-19\\
-21.8	2.8390268332707e-19\\
-21.75	2.98458685165343e-19\\
-21.7	3.13760989176716e-19\\
-21.65	3.29847859091834e-19\\
-21.6	3.46759520464755e-19\\
-21.55	3.64538261257809e-19\\
-21.5	3.83228537583505e-19\\
-21.45	4.02877084867991e-19\\
-21.4	4.23533034713951e-19\\
-21.35	4.45248037755199e-19\\
-21.3	4.68076392810183e-19\\
-21.25	4.92075182657294e-19\\
-21.2	5.17304416771565e-19\\
-21.15	5.43827181379605e-19\\
-21.1	5.71709797208018e-19\\
-21.05	6.0102198531979e-19\\
-21	6.31837041453229e-19\\
-20.95	6.64232019299517e-19\\
-20.9	6.98287923177067e-19\\
-20.85	7.3408991058449e-19\\
-20.8	7.71727505138737e-19\\
-20.75	8.11294820430732e-19\\
-20.7	8.52890795358403e-19\\
-20.65	8.96619441525451e-19\\
-20.6	9.42590103324516e-19\\
-20.55	9.90917731355158e-19\\
-20.5	1.04172316986018e-18\\
-20.45	1.09513345889921e-18\\
-20.4	1.15128215201505e-18\\
-20.35	1.210309650187e-18\\
-20.3	1.27236355290658e-18\\
-20.25	1.33759902725299e-18\\
-20.2	1.40617919589175e-18\\
-20.15	1.47827554496628e-18\\
-20.1	1.55406835290256e-18\\
-20.05	1.63374714119916e-18\\
-20	1.71751114832964e-18\\
-19.95	1.80556982794254e-18\\
-19.9	1.89814337260463e-18\\
-19.85	1.99546326439694e-18\\
-19.8	2.09777285374066e-18\\
-19.75	2.2053279678998e-18\\
-19.7	2.31839755068273e-18\\
-19.65	2.43726433494173e-18\\
-19.6	2.56222554955237e-18\\
-19.55	2.69359366264059e-18\\
-19.5	2.83169716291567e-18\\
-19.45	2.97688138106323e-18\\
-19.4	3.12950935325173e-18\\
-19.35	3.28996272891196e-18\\
-19.3	3.45864272505954e-18\\
-19.25	3.63597112954629e-18\\
-19.2	3.82239135574969e-18\\
-19.15	4.01836955133723e-18\\
-19.1	4.22439576387831e-18\\
-19.05	4.4409851662186e-18\\
-19	4.66867934468028e-18\\
-18.95	4.90804765331012e-18\\
-18.9	5.15968863756112e-18\\
-18.85	5.42423153096778e-18\\
-18.8	5.70233782855792e-18\\
-18.75	5.99470294093455e-18\\
-18.7	6.30205793316482e-18\\
-18.65	6.62517135282343e-18\\
-18.6	6.96485115176169e-18\\
-18.55	7.32194670640836e-18\\
-18.5	7.69735094165271e-18\\
-18.45	8.09200256362224e-18\\
-18.4	8.50688840693679e-18\\
-18.35	8.9430459023089e-18\\
-18.3	9.40156567066143e-18\\
-18.25	9.8835942502474e-18\\
-18.2	1.03903369635933e-17\\
-18.15	1.09230609314331e-17\\
-18.1	1.14830982411698e-17\\
-18.05	1.20718492777882e-17\\
-18	1.26907862255465e-17\\
-17.95	1.3341456749204e-17\\
-17.9	1.4025487863989e-17\\
-17.85	1.47445900039843e-17\\
-17.8	1.55005612991036e-17\\
-17.75	1.62952920713524e-17\\
-17.7	1.71307695616181e-17\\
-17.65	1.80090828988073e-17\\
-17.6	1.89324283237559e-17\\
-17.55	1.99031146809754e-17\\
-17.5	2.09235691919667e-17\\
-17.45	2.19963435245384e-17\\
-17.4	2.31241201733052e-17\\
-17.35	2.43097191673214e-17\\
-17.3	2.55561051216233e-17\\
-17.25	2.68663946503098e-17\\
-17.2	2.82438641597021e-17\\
-17.15	2.96919580410656e-17\\
-17.1	3.12142972833818e-17\\
-17.05	3.28146885277081e-17\\
-17	3.44971335857614e-17\\
-16.95	3.62658394465334e-17\\
-16.9	3.81252287959542e-17\\
-16.85	4.00799510759094e-17\\
-16.8	4.21348941102689e-17\\
-16.75	4.42951963269899e-17\\
-16.7	4.65662596068658e-17\\
-16.65	4.89537627910406e-17\\
-16.6	5.14636758810689e-17\\
-16.55	5.41022749670319e-17\\
-16.5	5.68761579210285e-17\\
-16.45	5.97922608952954e-17\\
-16.4	6.28578756661987e-17\\
-16.35	6.60806678674723e-17\\
-16.3	6.94686961582979e-17\\
-16.25	7.30304323741464e-17\\
-16.2	7.67747827107838e-17\\
-16.15	8.0711109994397e-17\\
-16.1	8.48492570935354e-17\\
-16.05	8.91995715314125e-17\\
-16	9.37729313600994e-17\\
-15.95	9.8580772361325e-17\\
-15.9	1.03635116641886e-16\\
-15.85	1.08948602695172e-16\\
-15.8	1.1453451700399e-16\\
-15.75	1.20406827263682e-16\\
-15.7	1.2658021730865e-16\\
-15.65	1.3307012382958e-16\\
-15.6	1.39892774973216e-16\\
-15.55	1.47065230921177e-16\\
-15.5	1.54605426549299e-16\\
-15.45	1.62532216274164e-16\\
-15.4	1.70865421198966e-16\\
-15.35	1.79625878676588e-16\\
-15.3	1.88835494413844e-16\\
-15.25	1.98517297247149e-16\\
-15.2	2.08695496726615e-16\\
-15.15	2.19395543652529e-16\\
-15.1	2.30644193715607e-16\\
-15.05	2.42469574400171e-16\\
-15	2.54901255317495e-16\\
-14.95	2.67970322145247e-16\\
-14.9	2.81709454357872e-16\\
-14.85	2.96153006942291e-16\\
-14.8	3.11337096303279e-16\\
-14.75	3.27299690573275e-16\\
-14.7	3.440807045525e-16\\
-14.65	3.61722099516743e-16\\
-14.6	3.80267988142402e-16\\
-14.55	3.9976474481117e-16\\
-14.5	4.20261121570119e-16\\
-14.45	4.41808370037235e-16\\
-14.4	4.6446036955715e-16\\
-14.35	4.88273761927557e-16\\
-14.3	5.13308093033231e-16\\
-14.25	5.39625961741729e-16\\
-14.2	5.67293176433192e-16\\
-14.15	5.96378919555562e-16\\
-14.1	6.26955920616723e-16\\
-14.05	6.59100638046184e-16\\
-14	6.92893450380947e-16\\
-13.95	7.28418857253742e-16\\
-13.9	7.65765690686116e-16\\
-13.85	8.05027337214734e-16\\
-13.8	8.46301971406408e-16\\
-13.75	8.89692801345603e-16\\
-13.7	9.35308326708445e-16\\
-13.65	9.83262610068416e-16\\
-13.6	1.03367556211217e-15\\
-13.55	1.08667324147877e-15\\
-13.5	1.14238816997187e-15\\
-13.45	1.20095966393333e-15\\
-13.4	1.26253418260657e-15\\
-13.35	1.32726569436102e-15\\
-13.3	1.3953160616932e-15\\
-13.25	1.46685544596728e-15\\
-13.2	1.54206273290716e-15\\
-13.15	1.62112597990392e-15\\
-13.1	1.70424288625725e-15\\
-13.05	1.7916212875267e-15\\
-13	1.88347967522882e-15\\
-12.95	1.98004774317975e-15\\
-12.9	2.08156696184946e-15\\
-12.85	2.18829118216358e-15\\
-12.8	2.30048727026311e-15\\
-12.75	2.41843577480857e-15\\
-12.7	2.542431628498e-15\\
-12.65	2.67278488555219e-15\\
-12.6	2.80982149701171e-15\\
-12.55	2.95388412578443e-15\\
-12.5	3.10533300348112e-15\\
-12.45	3.26454683118224e-15\\
-12.4	3.43192372638784e-15\\
-12.35	3.60788221851863e-15\\
-12.3	3.79286229545766e-15\\
-12.25	3.98732650374904e-15\\
-12.2	4.19176110520542e-15\\
-12.15	4.4066772928157e-15\\
-12.1	4.63261246899367e-15\\
-12.05	4.87013158936424e-15\\
-12	5.11982857544644e-15\\
-11.95	5.38232779976686e-15\\
-11.9	5.65828564711608e-15\\
-11.85	5.94839215585243e-15\\
-11.8	6.25337274335755e-15\\
-11.75	6.57399001995742e-15\\
-11.7	6.91104569584566e-15\\
-11.65	7.2653825857765e-15\\
-11.6	7.63788671654051e-15\\
-11.55	8.02948954249344e-15\\
-11.5	8.44117027467688e-15\\
-11.45	8.87395832935624e-15\\
-11.4	9.32893590209752e-15\\
-11.35	9.80724067381969e-15\\
-11.3	1.031006865559e-14\\
-11.25	1.08386771792742e-14\\
-11.2	1.13943880415213e-14\\
-11.15	1.1978590808944e-14\\
-11.1	1.25927462927583e-14\\
-11.05	1.32383902015732e-14\\
-11	1.39171369814614e-14\\
-10.95	1.46306838529162e-14\\
-10.9	1.53808150547863e-14\\
-10.85	1.6169406305802e-14\\
-10.8	1.69984294948499e-14\\
-10.75	1.78699576117214e-14\\
-10.7	1.87861699306673e-14\\
-10.65	1.9749357459719e-14\\
-10.6	2.07619286694008e-14\\
-10.55	2.18264155151619e-14\\
-10.5	2.29454797685828e-14\\
-10.45	2.41219196731918e-14\\
-10.4	2.53586769415309e-14\\
-10.35	2.66588441109685e-14\\
-10.3	2.80256722766555e-14\\
-10.25	2.94625792209547e-14\\
-10.2	3.09731579596784e-14\\
-10.15	3.2561185726499e-14\\
-10.1	3.42306334179998e-14\\
-10.05	3.59856755229866e-14\\
-10	3.78307005608819e-14\\
-9.95	3.97703220553113e-14\\
-9.9	4.18093900703148e-14\\
-9.85	4.39530033380326e-14\\
-9.8	4.62065220081927e-14\\
-9.75	4.85755810512755e-14\\
-9.7	5.10661043488767e-14\\
-9.65	5.36843195064963e-14\\
-9.6	5.64367734257949e-14\\
-9.55	5.9330348675261e-14\\
-9.5	6.23722807002132e-14\\
-9.45	6.55701759151861e-14\\
-9.4	6.89320307239267e-14\\
-9.35	7.2466251514568e-14\\
-9.3	7.61816756799809e-14\\
-9.25	8.0087593715856e-14\\
-9.2	8.41937724517852e-14\\
-9.15	8.85104794734221e-14\\
-9.1	9.30485087967917e-14\\
-9.05	9.78192078589578e-14\\
-9	1.0283450589252e-13\\
-8.95	1.08106943754916e-13\\
-8.9	1.13649705287092e-13\\
-8.85	1.19476650279973e-13\\
-8.8	1.25602349131163e-13\\
-8.75	1.32042119278521e-13\\
-8.7	1.38812063501745e-13\\
-8.65	1.45929110187698e-13\\
-8.6	1.53411055660198e-13\\
-8.55	1.61276608680101e-13\\
-8.5	1.69545437226936e-13\\
-8.45	1.78238217679113e-13\\
-8.4	1.8737668651563e-13\\
-8.35	1.96983694668592e-13\\
-8.3	2.07083264662452e-13\\
-8.25	2.17700650682821e-13\\
-8.2	2.28862401725102e-13\\
-8.15	2.40596427980799e-13\\
-8.1	2.52932070627529e-13\\
-8.05	2.65900175197262e-13\\
-8	2.79533168706201e-13\\
-7.95	2.93865140739231e-13\\
-7.9	3.08931928691627e-13\\
-7.85	3.24771207381206e-13\\
-7.8	3.41422583255007e-13\\
-7.75	3.58927693426024e-13\\
-7.7	3.77330309787692e-13\\
-7.65	3.96676448466413e-13\\
-7.6	4.17014484885832e-13\\
-7.55	4.38395274730613e-13\\
-7.5	4.60872281112119e-13\\
-7.45	4.84501708254054e-13\\
-7.4	5.09342642032298e-13\\
-7.35	5.35457197720353e-13\\
-7.3	5.6291067530991e-13\\
-7.25	5.91771722794816e-13\\
-7.2	6.22112507826832e-13\\
-7.15	6.54008898172353e-13\\
-7.1	6.87540651421323e-13\\
-7.05	7.22791614422782e-13\\
-7	7.59849932945631e-13\\
-6.95	7.98808272088999e-13\\
-6.9	8.39764047993242e-13\\
-6.85	8.82819671431019e-13\\
-6.8	9.28082803887612e-13\\
-6.75	9.7566662677066e-13\\
-6.7	1.02569012442268e-12\\
-6.65	1.0782783816439e-12\\
-6.6	1.13356289646934e-12\\
-6.55	1.19168190898251e-12\\
-6.5	1.25278074698751e-12\\
-6.45	1.31701218940432e-12\\
-6.4	1.38453684829568e-12\\
-6.35	1.45552357048079e-12\\
-6.3	1.53014985974049e-12\\
-6.25	1.608602320669e-12\\
-6.2	1.6910771252827e-12\\
-6.15	1.77778050355236e-12\\
-6.1	1.8689292590854e-12\\
-6.05	1.96475131124794e-12\\
-6	2.06548626508184e-12\\
-5.95	2.1713860104422e-12\\
-5.9	2.28271535185313e-12\\
-5.85	2.399752670657e-12\\
-5.8	2.52279062111288e-12\\
-5.75	2.65213686218447e-12\\
-5.7	2.78811482684792e-12\\
-5.65	2.93106453084265e-12\\
-5.6	3.08134342288781e-12\\
-5.55	3.23932727849032e-12\\
-5.5	3.40541113957925e-12\\
-5.45	3.58001030231657e-12\\
-5.4	3.76356135555379e-12\\
-5.35	3.95652327253144e-12\\
-5.3	4.15937855855137e-12\\
-5.25	4.37263445749118e-12\\
-5.2	4.59682422017829e-12\\
-5.15	4.83250843779467e-12\\
-5.1	5.08027644364673e-12\\
-5.05	5.34074778680577e-12\\
-5	5.61457378130305e-12\\
-4.95	5.90243913475447e-12\\
-4.9	6.20506366048604e-12\\
-4.85	6.5232040774421e-12\\
-4.8	6.85765590237706e-12\\
-4.75	7.20925543906134e-12\\
-4.7	7.57888186947671e-12\\
-4.65	7.96745945222909e-12\\
-4.6	8.37595983367625e-12\\
-4.55	8.80540447755028e-12\\
-4.5	9.25686721914847e-12\\
-4.45	9.73147695048131e-12\\
-4.4	1.02304204430904e-11\\
-4.35	1.07549453155951e-11\\
-4.3	1.13063631533897e-11\\
-4.25	1.18860527882892e-11\\
-4.2	1.24954637463278e-11\\
-4.15	1.31361198723286e-11\\
-4.1	1.38096231403094e-11\\
-4.05	1.45176576592525e-11\\
-4	1.52619938842538e-11\\
-3.95	1.60444930435832e-11\\
-3.9	1.68671117927248e-11\\
-3.85	1.77319071070342e-11\\
-3.8	1.86410414252492e-11\\
-3.75	1.95967880567119e-11\\
-3.7	2.06015368658273e-11\\
-3.65	2.16578002479687e-11\\
-3.6	2.27682194117741e-11\\
-3.55	2.39355709835448e-11\\
-3.5	2.51627739502562e-11\\
-3.45	2.64528969585466e-11\\
-3.4	2.78091659879322e-11\\
-3.35	2.92349724174348e-11\\
-3.3	3.07338815057981e-11\\
-3.25	3.23096413064894e-11\\
-3.2	3.39661920397872e-11\\
-3.15	3.57076759453838e-11\\
-3.1	3.7538447640141e-11\\
-3.05	3.94630850069026e-11\\
-3	4.14864006415838e-11\\
-2.95	4.36134538871696e-11\\
-2.9	4.58495634847068e-11\\
-2.85	4.82003208729259e-11\\
-2.8	5.0671604169753e-11\\
-2.75	5.32695928706634e-11\\
-2.7	5.60007833006414e-11\\
-2.65	5.88720048583761e-11\\
-2.6	6.18904370933133e-11\\
-2.55	6.50636276582722e-11\\
-2.5	6.83995111825054e-11\\
-2.45	7.19064291124079e-11\\
-2.4	7.5593150569477e-11\\
-2.35	7.94688942776814e-11\\
-2.3	8.35433516150775e-11\\
-2.25	8.78267108472974e-11\\
-2.2	9.23296826035243e-11\\
-2.15	9.70635266586424e-11\\
-2.1	1.02040080088537e-10\\
-2.05	1.07271786868956e-10\\
-2	1.12771728991921e-10\\
-1.95	1.18553659177534e-10\\
-1.9	1.2463203526293e-10\\
-1.85	1.31022056354408e-10\\
-1.8	1.37739700833109e-10\\
-1.75	1.44801766309294e-10\\
-1.7	1.52225911625118e-10\\
-1.65	1.60030701010937e-10\\
-1.6	1.68235650505545e-10\\
-1.55	1.76861276756447e-10\\
-1.5	1.85929148322157e-10\\
-1.45	1.95461939604832e-10\\
-1.4	2.05483487548088e-10\\
-1.35	2.16018851241771e-10\\
-1.3	2.27094374582743e-10\\
-1.25	2.38737752148335e-10\\
-1.2	2.50978098447224e-10\\
-1.15	2.63846020720871e-10\\
-1.1	2.77373695477555e-10\\
-1.05	2.91594948950422e-10\\
-1	3.06545341680667e-10\\
-0.950000000000003	3.22262257437428e-10\\
-0.899999999999999	3.38784996696672e-10\\
-0.850000000000001	3.56154874912851e-10\\
-0.799999999999997	3.74415325829073e-10\\
-0.75	3.93612010084062e-10\\
-0.700000000000003	4.13792929387563e-10\\
-0.649999999999999	4.35008546549605e-10\\
-0.600000000000001	4.57311911663802e-10\\
-0.549999999999997	4.80758794760247e-10\\
-0.5	5.05407825259604e-10\\
-0.450000000000003	5.31320638577226e-10\\
-0.399999999999999	5.58562030243784e-10\\
-0.350000000000001	5.87200117927839e-10\\
-0.299999999999997	6.17306511765513e-10\\
-0.25	6.48956493423104e-10\\
-0.200000000000003	6.82229204340487e-10\\
-0.149999999999999	7.17207843625934e-10\\
-0.100000000000001	7.53979876097193e-10\\
-0.0499999999999972	7.92637250989136e-10\\
0	8.33276631874696e-10\\
0.0499999999999972	8.75999638374183e-10\\
0.100000000000001	9.20913100257253e-10\\
0.149999999999999	9.68129324572959e-10\\
0.200000000000003	1.01776637647591e-09\\
0.25	1.06994837445062e-09\\
0.299999999999997	1.12480580067239e-09\\
0.350000000000001	1.18247582728071e-09\\
0.399999999999999	1.24310265938102e-09\\
0.450000000000003	1.30683789563267e-09\\
0.5	1.37384090732442e-09\\
0.549999999999997	1.44427923688578e-09\\
0.600000000000001	1.5183290168303e-09\\
0.649999999999999	1.59617541017857e-09\\
0.700000000000003	1.6780130734623e-09\\
0.75	1.76404664346696e-09\\
0.799999999999997	1.85449124893035e-09\\
0.850000000000001	1.94957304847659e-09\\
0.899999999999999	2.04952979613029e-09\\
0.950000000000003	2.15461143582568e-09\\
1	2.26508072639644e-09\\
1.05	2.38121389860976e-09\\
1.1	2.50330134588713e-09\\
1.15	2.63164835043908e-09\\
1.2	2.76657584662981e-09\\
1.25	2.90842122348019e-09\\
1.3	3.05753916831611e-09\\
1.35	3.21430255367153e-09\\
1.4	3.37910336966395e-09\\
1.45	3.55235370417404e-09\\
1.5	3.73448677327979e-09\\
1.55	3.92595800452254e-09\\
1.6	4.12724617571296e-09\\
1.65	4.3388546121249e-09\\
1.7	4.56131244507091e-09\\
1.75	4.7951759350059e-09\\
1.8	5.04102986246826e-09\\
1.85	5.29948899033565e-09\\
1.9	5.57119960105235e-09\\
1.95	5.85684111267223e-09\\
2	6.15712777775746e-09\\
2.05	6.47281046938223e-09\\
2.1	6.80467855870642e-09\\
2.15	7.1535618888145e-09\\
2.2	7.52033284975586e-09\\
2.25	7.90590855997383e-09\\
2.3	8.31125315957996e-09\\
2.35	8.73738022120625e-09\\
2.4	9.1853552844645e-09\\
2.45	9.65629852035076e-09\\
2.5	1.01513875322558e-08\\
2.55	1.06718603005872e-08\\
2.6	1.12190182783655e-08\\
2.65	1.17942296455338e-08\\
2.7	1.23989327301211e-08\\
2.75	1.30346396048107e-08\\
2.8	1.37029398679104e-08\\
2.85	1.44055046181756e-08\\
2.9	1.51440906334265e-08\\
2.95	1.59205447634081e-08\\
3	1.67368085478762e-08\\
3.05	1.75949230714581e-08\\
3.1	1.84970340674274e-08\\
3.15	1.94453972831543e-08\\
3.2	2.04423841206497e-08\\
3.25	2.14904875663044e-08\\
3.3	2.25923284246543e-08\\
3.35	2.37506618717566e-08\\
3.4	2.49683843445642e-08\\
3.45	2.6248540783528e-08\\
3.5	2.75943322465323e-08\\
3.55	2.90091239132082e-08\\
3.6	3.04964534996345e-08\\
3.65	3.20600401044701e-08\\
3.7	3.37037935086391e-08\\
3.75	3.54318239518171e-08\\
3.8	3.72484524101734e-08\\
3.85	3.91582214010605e-08\\
3.9	4.11659063416729e-08\\
3.95	4.32765274900787e-08\\
4	4.54953624984772e-08\\
4.05	4.78279596100798e-08\\
4.1	5.02801515326071e-08\\
4.15	5.28580700230943e-08\\
4.2	5.55681612204794e-08\\
4.25	5.84172017643051e-08\\
4.3	6.1412315739849e-08\\
4.35	6.45609924920458e-08\\
4.4	6.78711053527484e-08\\
4.45	7.13509313281604e-08\\
4.5	7.50091717956587e-08\\
4.55	7.88549742617708e-08\\
4.6	8.28979552357034e-08\\
4.65	8.71482242756214e-08\\
4.7	9.16164092678113e-08\\
4.75	9.63136830019258e-08\\
4.8	1.01251791108781e-07\\
4.85	1.06443081430545e-07\\
4.9	1.11900534896775e-07\\
4.95	1.17637797983499e-07\\
5	1.23669216836511e-07\\
5.05	1.30009873144205e-07\\
5.1	1.36675621849648e-07\\
5.15	1.43683130796192e-07\\
5.2	1.51049922405761e-07\\
5.25	1.58794417494025e-07\\
5.3	1.66935981332031e-07\\
5.35	1.75494972069464e-07\\
5.4	1.8449279164061e-07\\
5.45	1.93951939280344e-07\\
5.5	2.03896067783917e-07\\
5.55	2.14350042651265e-07\\
5.6	2.25340004263694e-07\\
5.65	2.3689343324844e-07\\
5.7	2.49039219194543e-07\\
5.75	2.61807732891846e-07\\
5.8	2.75230902273782e-07\\
5.85	2.89342292253822e-07\\
5.9	3.04177188655212e-07\\
5.95	3.19772686443909e-07\\
6	3.36167782485277e-07\\
6.05	3.53403473056554e-07\\
6.1	3.71522856358868e-07\\
6.15	3.90571240285146e-07\\
6.2	4.10596255713438e-07\\
6.25	4.31647975608857e-07\\
6.3	4.53779040232059e-07\\
6.35	4.77044788767259e-07\\
6.4	5.01503397698954e-07\\
6.45	5.27216026283413e-07\\
6.5	5.54246969478579e-07\\
6.55	5.82663818714917e-07\\
6.6	6.12537630909113e-07\\
6.65	6.43943106143282e-07\\
6.7	6.76958774454025e-07\\
6.75	7.1166719219829e-07\\
6.8	7.48155148487185e-07\\
6.85	7.86513882203837e-07\\
6.9	8.26839310147968e-07\\
6.95	8.69232266877742e-07\\
7	9.13798756848484e-07\\
7.05	9.60650219478889e-07\\
7.1	1.0099038078074e-06\\
7.15	1.06168268143558e-06\\
7.2	1.11611631449108e-06\\
7.25	1.17334081938007e-06\\
7.3	1.23349928713891e-06\\
7.35	1.29674214523592e-06\\
7.4	1.363227533718e-06\\
7.45	1.43312170064282e-06\\
7.5	1.50659941778499e-06\\
7.55	1.58384441765617e-06\\
7.6	1.66504985293141e-06\\
7.65	1.75041877943089e-06\\
7.7	1.8401646638646e-06\\
7.75	1.93451191760948e-06\\
7.8	2.03369645785409e-06\\
7.85	2.13796629751347e-06\\
7.9	2.24758216538961e-06\\
7.95	2.36281815812829e-06\\
8	2.4839624256021e-06\\
8.05	2.61131789143404e-06\\
8.1	2.74520301046281e-06\\
8.15	2.8859525650441e-06\\
8.2	3.03391850217923e-06\\
8.25	3.18947081356381e-06\\
8.3	3.35299846075761e-06\\
8.35	3.52491034778865e-06\\
8.4	3.70563634362346e-06\\
8.45	3.89562835706061e-06\\
8.5	4.09536146673464e-06\\
8.55	4.30533510905667e-06\\
8.6	4.52607432706147e-06\\
8.65	4.75813108328405e-06\\
8.7	5.00208563994882e-06\\
8.75	5.25854800992174e-06\\
8.8	5.52815948205452e-06\\
8.85	5.81159422473405e-06\\
8.9	6.10956097164717e-06\\
8.95	6.42280479397623e-06\\
9	6.75210896345594e-06\\
9.05	7.09829691095116e-06\\
9.1	7.46223428545197e-06\\
9.15	7.84483111863487e-06\\
9.2	8.24704410040308e-06\\
9.25	8.66987897109452e-06\\
9.3	9.11439303634068e-06\\
9.35	9.5816978108634e-06\\
9.4	1.00729617978206e-05\\
9.45	1.05894134106513e-05\\
9.5	1.11323440447245e-05\\
9.55	1.1703111306474e-05\\
9.6	1.23031424080919e-05\\
9.65	1.29339377362693e-05\\
9.7	1.35970746039096e-05\\
9.75	1.42942111941911e-05\\
9.8	1.50270907068458e-05\\
9.85	1.57975457170175e-05\\
9.9	1.66075027576002e-05\\
9.95	1.74589871365147e-05\\
10	1.83541280009671e-05\\
10.05	1.92951636613541e-05\\
10.1	2.02844471881236e-05\\
10.15	2.13244522955881e-05\\
10.2	2.24177795274014e-05\\
10.25	2.35671627591627e-05\\
10.3	2.47754760344113e-05\\
10.35	2.60457407510993e-05\\
10.4	2.73811332165135e-05\\
10.45	2.87849925895376e-05\\
10.5	3.02608292301086e-05\\
10.55	3.18123334767489e-05\\
10.6	3.34433848741159e-05\\
10.65	3.5158061873643e-05\\
10.7	3.69606520315265e-05\\
10.75	3.88556627295542e-05\\
10.8	4.08478324455827e-05\\
10.85	4.29421426018402e-05\\
10.9	4.51438300206778e-05\\
10.95	4.74584000189161e-05\\
11	4.98916401735163e-05\\
11.05	5.24496347930026e-05\\
11.1	5.51387801308089e-05\\
11.15	5.79658003785864e-05\\
11.2	6.0937764479464e-05\\
11.25	6.40621038032837e-05\\
11.3	6.73466307280138e-05\\
11.35	7.07995581737841e-05\\
11.4	7.44295201383811e-05\\
11.45	7.82455932855487e-05\\
11.5	8.22573196400509e-05\\
11.55	8.64747304462482e-05\\
11.6	9.09083712498195e-05\\
11.65	9.55693282653347e-05\\
11.7	0.0001004692560956\\
11.75	0.000105620406872055\\
11.8	0.00011103566088908\\
11.85	0.000116728558808779\\
11.9	0.000122713335516752\\
11.95	0.000129004955713476\\
12	0.000135619151330259\\
12.05	0.000142572460863298\\
12.1	0.000149882270724153\\
12.15	0.000157566858709979\\
12.2	0.000165645439702197\\
12.25	0.000174138213707774\\
12.3	0.000183066416363237\\
12.35	0.000192452372027588\\
12.4	0.000202319549596843\\
12.45	0.000212692621179676\\
12.5	0.000223597523780773\\
12.55	0.000235061524146082\\
12.6	0.000247113286931965\\
12.65	0.000259782946368587\\
12.7	0.000273102181596651\\
12.75	0.000287104295865648\\
12.8	0.000301824299791566\\
12.85	0.000317298998882013\\
12.9	0.00033356708554744\\
12.95	0.000350669235828338\\
13	0.000368648211079991\\
13.05	0.000387548964868842\\
13.1	0.000407418755347433\\
13.15	0.000428307263388591\\
13.2	0.000450266716773948\\
13.25	0.000473352020746853\\
13.3	0.000497620895255779\\
13.35	0.000523134019230851\\
13.4	0.000549955182253747\\
13.45	0.00057815144399968\\
13.5	0.000607793301849399\\
13.55	0.000638954867089728\\
13.6	0.000671714050142332\\
13.65	0.000706152755283033\\
13.7	0.000742357085337665\\
13.75	0.000780417556865105\\
13.8	0.000820429326364515\\
13.85	0.000862492428070983\\
13.9	0.000906712023932789\\
13.95	0.000953198666393805\\
14	0.00100206857463621\\
14.05	0.00105344392497248\\
14.1	0.00110745315611053\\
14.15	0.00116423129005283\\
14.2	0.00122392026942958\\
14.25	0.00128666931210607\\
14.3	0.00135263528394823\\
14.35	0.00142198309067438\\
14.4	0.00149488608976943\\
14.45	0.00157152652348711\\
14.5	0.0016520959740179\\
14.55	0.00173679584195586\\
14.6	0.0018258378492546\\
14.65	0.00191944456792362\\
14.7	0.00201784997577997\\
14.75	0.00212130004063667\\
14.8	0.00223005333438024\\
14.85	0.00234438167846287\\
14.9	0.00246457082241259\\
14.95	0.00259092115704655\\
15	0.0027237484641571\\
15.05	0.00286338470453153\\
15.1	0.00301017884625931\\
15.15	0.00316449773538066\\
15.2	0.00332672701103407\\
15.25	0.00349727206736918\\
15.3	0.00367655906460689\\
15.35	0.00386503599174815\\
15.4	0.0040631737835597\\
15.45	0.00427146749459793\\
15.5	0.00449043753317032\\
15.55	0.00472063095828146\\
15.6	0.00496262284276261\\
15.65	0.0052170177059455\\
15.7	0.00548445101941018\\
15.75	0.00576559078951254\\
15.8	0.00606113922058505\\
15.85	0.00637183446289682\\
15.9	0.00669845244966533\\
15.95	0.00704180882762624\\
16	0.00740276098589093\\
16.05	0.00778221018805979\\
16.1	0.00818110381280337\\
16.15	0.00860043770838428\\
16.2	0.00904125866686389\\
16.25	0.00950466702402014\\
16.3	0.00999181939130359\\
16.35	0.0105039315264671\\
16.4	0.0110422813498336\\
16.45	0.0116082121135071\\
16.5	0.0122031357311884\\
16.55	0.0128285362766344\\
16.6	0.0134859736591871\\
16.65	0.0141770874852099\\
16.7	0.0149036011146986\\
16.75	0.0156673259227758\\
16.8	0.0164701657762514\\
16.85	0.0173141217359145\\
16.9	0.0182012969957331\\
16.95	0.0191339020706722\\
17	0.0201142602453885\\
17.05	0.0211448132966464\\
17.1	0.0222281275028956\\
17.15	0.0233668999550801\\
17.2	0.024563965183405\\
17.25	0.0258223021154602\\
17.3	0.0271450413818137\\
17.35	0.0285354729859164\\
17.4	0.0299970543559224\\
17.45	0.0315334187968269\\
17.5	0.0331483843621296\\
17.55	0.0348459631650966\\
17.6	0.0366303711505571\\
17.65	0.0385060383490884\\
17.7	0.0404776196363785\\
17.75	0.0425500060215137\\
17.8	0.0447283364889468\\
17.85	0.0470180104199083\\
17.9	0.049424700620085\\
17.95	0.0519543669814611\\
18	0.0546132708073096\\
18.05	0.0574079898304598\\
18.1	0.0603454339560878\\
18.15	0.0634328617614502\\
18.2	0.0666778977861547\\
18.25	0.0700885506477267\\
18.3	0.0736732320184451\\
18.35	0.0774407765005843\\
18.4	0.0814004624383946\\
18.45	0.0855620337063283\\
18.5	0.089935722514143\\
18.55	0.0945322732706661\\
18.6	0.0993629675490502\\
18.65	0.104439650197392\\
18.7	0.109774756639554\\
18.75	0.115381341411876\\
18.8	0.121273107982295\\
18.85	0.127464439898999\\
18.9	0.133970433316329\\
18.95	0.140806930945961\\
19	0.147990557481603\\
19.05	0.155538756545411\\
19.1	0.163469829204026\\
19.15	0.171802974101552\\
19.2	0.18055832925595\\
19.25	0.189757015563971\\
19.3	0.199421182058145\\
19.35	0.209574052957118\\
19.4	0.220239976547963\\
19.45	0.231444475935823\\
19.5	0.243214301692186\\
19.55	0.255577486428504\\
19.6	0.268563401316203\\
19.65	0.282202814567702\\
19.7	0.296527951885558\\
19.75	0.311572558878111\\
19.8	0.327371965430177\\
19.85	0.343963152005892\\
19.9	0.361384817848002\\
19.95	0.379677451023301\\
20	0.398883400247409\\
20.05	0.419046948403694\\
20.1	0.440214387650265\\
20.15	0.462434095985887\\
20.2	0.485756615119771\\
20.25	0.510234729461373\\
20.3	0.535923546014542\\
20.35	0.5628805749249\\
20.4	0.591165810390371\\
20.45	0.620841811601848\\
20.5	0.651973783333514\\
20.55	0.684629655750732\\
20.6	0.718880162946389\\
20.65	0.754798919654762\\
20.7	0.79246249552441\\
20.75	0.831950486258038\\
20.8	0.873345580847951\\
20.85	0.916733624049351\\
20.9	0.962203673141105\\
20.95	1.00984804792378\\
21	1.05976237279747\\
21.05	1.11204560964794\\
21.1	1.16680008014735\\
21.15	1.22413147594676\\
21.2	1.28414885510101\\
21.25	1.34696462292261\\
21.3	1.41269449531083\\
21.35	1.48145744244546\\
21.4	1.55337561057228\\
21.45	1.62857421944077\\
21.5	1.70718143278413\\
21.55	1.78932819906048\\
21.6	1.8751480595017\\
21.65	1.96477692034803\\
21.7	2.05835278598199\\
21.75	2.15601544951969\\
21.8	2.25790613727428\\
21.85	2.36416710337902\\
21.9	2.47494117075182\\
21.95	2.59037121450455\\
22	2.71059958385473\\
22.05	2.83576745859253\\
22.1	2.9660141361986\\
22.15	3.10147624580822\\
22.2	3.24228688538307\\
22.25	3.38857467869244\\
22.3	3.54046274903491\\
22.35	3.6980676070552\\
22.4	3.86149795054641\\
22.45	4.03085337478174\\
22.5	4.20622299270649\\
22.55	4.38768396525137\\
22.6	4.57529994311114\\
22.65	4.769119422579\\
22.7	4.96917401944448\\
22.75	5.17547666655378\\
22.8	5.38801974240411\\
22.85	5.60677314008967\\
22.9	5.83168228803752\\
22.95	6.06266613625202\\
23	6.29961512421039\\
23.05	6.5423891490992\\
23.1	6.79081555571587\\
23.15	7.04468717204701\\
23.2	7.30376041722514\\
23.25	7.56775351119931\\
23.3	7.83634481797247\\
23.35	8.10917135657488\\
23.4	8.38582751598365\\
23.45	8.6658640118658\\
23.5	8.94878712421997\\
23.55	9.23405825562248\\
23.6	9.52109384973689\\
23.65	9.80926570892921\\
23.7	10.0979017481436\\
23.75	10.3862872195498\\
23.8	10.6736664388083\\
23.85	10.9592450390539\\
23.9	11.2421927728512\\
23.95	11.5216468754294\\
24	11.7967159944889\\
24.05	12.066484682875\\
24.1	12.3300184405358\\
24.15	12.5863692815895\\
24.2	12.8345817912177\\
24.25	13.0736996257088\\
24.3	13.3027723975865\\
24.35	13.5208628766632\\
24.4	13.7270544273995\\
24.45	13.920458593451\\
24.5	14.1002227320957\\
24.55	14.2655375946678\\
24.6	14.4156447444917\\
24.65	14.54984370135\\
24.7	14.6674987014448\\
24.75	14.7680449642559\\
24.8	14.8509943627116\\
24.85	14.9159404006526\\
24.9	14.9625624115735\\
24.95	14.990628904867\\
25	15\\
25.05	14.990628904867\\
25.1	14.9625624115735\\
25.15	14.9159404006526\\
25.2	14.8509943627116\\
25.25	14.7680449642559\\
25.3	14.6674987014448\\
25.35	14.54984370135\\
25.4	14.4156447444917\\
25.45	14.2655375946678\\
25.5	14.1002227320957\\
25.55	13.920458593451\\
25.6	13.7270544273995\\
25.65	13.5208628766632\\
25.7	13.3027723975865\\
25.75	13.0736996257088\\
25.8	12.8345817912177\\
25.85	12.5863692815895\\
25.9	12.3300184405358\\
25.95	12.066484682875\\
26	11.7967159944889\\
26.05	11.5216468754294\\
26.1	11.2421927728513\\
26.15	10.9592450390539\\
26.2	10.6736664388083\\
26.25	10.3862872195498\\
26.3	10.0979017481436\\
26.35	9.80926570892925\\
26.4	9.52109384973684\\
26.45	9.23405825562248\\
26.5	8.94878712421997\\
26.55	8.6658640118658\\
26.6	8.38582751598369\\
26.65	8.10917135657484\\
26.7	7.83634481797247\\
26.75	7.56775351119931\\
26.8	7.30376041722514\\
26.85	7.04468717204705\\
26.9	6.79081555571583\\
26.95	6.5423891490992\\
27	6.29961512421039\\
27.05	6.06266613625202\\
27.1	5.83168228803755\\
27.15	5.60677314008964\\
27.2	5.38801974240411\\
27.25	5.17547666655378\\
27.3	4.96917401944448\\
27.35	4.76911942257903\\
27.4	4.57529994311111\\
27.45	4.38768396525137\\
27.5	4.20622299270649\\
27.55	4.03085337478174\\
27.6	3.86149795054643\\
27.65	3.69806760705518\\
27.7	3.54046274903491\\
27.75	3.38857467869244\\
27.8	3.24228688538307\\
27.85	3.10147624580824\\
27.9	2.96601413619858\\
27.95	2.83576745859253\\
28	2.71059958385473\\
28.05	2.59037121450455\\
28.1	2.47494117075183\\
28.15	2.36416710337901\\
28.2	2.25790613727428\\
28.25	2.15601544951969\\
28.3	2.05835278598199\\
28.35	1.96477692034804\\
28.4	1.87514805950169\\
28.45	1.78932819906048\\
28.5	1.70718143278413\\
28.55	1.62857421944077\\
28.6	1.55337561057229\\
28.65	1.48145744244545\\
28.7	1.41269449531083\\
28.75	1.34696462292261\\
28.8	1.28414885510101\\
28.85	1.22413147594676\\
28.9	1.16680008014734\\
28.95	1.11204560964794\\
29	1.05976237279747\\
29.05	1.00984804792378\\
29.1	0.962203673141112\\
29.15	0.916733624049344\\
29.2	0.873345580847951\\
29.25	0.831950486258038\\
29.3	0.79246249552441\\
29.35	0.754798919654768\\
29.4	0.718880162946384\\
29.45	0.684629655750732\\
29.5	0.651973783333514\\
29.55	0.620841811601848\\
29.6	0.591165810390375\\
29.65	0.562880574924896\\
29.7	0.535923546014542\\
29.75	0.510234729461373\\
29.8	0.485756615119771\\
29.85	0.46243409598589\\
29.9	0.440214387650262\\
29.95	0.419046948403694\\
30	0.398883400247409\\
30.05	0.379677451023301\\
30.1	0.361384817848005\\
30.15	0.34396315200589\\
30.2	0.327371965430177\\
30.25	0.311572558878111\\
30.3	0.296527951885558\\
30.35	0.282202814567704\\
30.4	0.268563401316201\\
30.45	0.255577486428504\\
30.5	0.243214301692186\\
30.55	0.231444475935823\\
30.6	0.220239976547965\\
30.65	0.209574052957116\\
30.7	0.199421182058145\\
30.75	0.189757015563971\\
30.8	0.18055832925595\\
30.85	0.171802974101553\\
30.9	0.163469829204025\\
30.95	0.155538756545411\\
31	0.147990557481603\\
31.05	0.140806930945961\\
31.1	0.13397043331633\\
31.15	0.127464439898998\\
31.2	0.121273107982295\\
31.25	0.115381341411876\\
31.3	0.109774756639554\\
31.35	0.104439650197393\\
31.4	0.0993629675490495\\
31.45	0.0945322732706661\\
31.5	0.089935722514143\\
31.55	0.0855620337063283\\
31.6	0.0814004624383952\\
31.65	0.0774407765005837\\
31.7	0.0736732320184451\\
31.75	0.0700885506477267\\
31.8	0.0666778977861547\\
31.85	0.0634328617614506\\
31.9	0.0603454339560873\\
31.95	0.0574079898304598\\
32	0.0546132708073096\\
32.05	0.0519543669814611\\
32.1	0.0494247006200854\\
32.15	0.047018010419908\\
32.2	0.0447283364889468\\
32.25	0.0425500060215137\\
32.3	0.0404776196363785\\
32.35	0.0385060383490887\\
32.4	0.0366303711505569\\
32.45	0.0348459631650966\\
32.5	0.0331483843621296\\
32.55	0.0315334187968269\\
32.6	0.0299970543559226\\
32.65	0.0285354729859162\\
32.7	0.0271450413818137\\
32.75	0.0258223021154602\\
32.8	0.024563965183405\\
32.85	0.0233668999550802\\
32.9	0.0222281275028955\\
32.95	0.0211448132966464\\
33	0.0201142602453885\\
33.05	0.0191339020706722\\
33.1	0.0182012969957332\\
33.15	0.0173141217359144\\
33.2	0.0164701657762514\\
33.25	0.0156673259227758\\
33.3	0.0149036011146986\\
33.35	0.01417708748521\\
33.4	0.013485973659187\\
33.45	0.0128285362766344\\
33.5	0.0122031357311884\\
33.55	0.0116082121135071\\
33.6	0.0110422813498337\\
33.65	0.010503931526467\\
33.7	0.00999181939130359\\
33.75	0.00950466702402014\\
33.8	0.00904125866686389\\
33.85	0.00860043770838433\\
33.9	0.00818110381280331\\
33.95	0.00778221018805979\\
34	0.00740276098589093\\
34.05	0.00704180882762624\\
34.1	0.00669845244966538\\
34.15	0.00637183446289677\\
34.2	0.00606113922058505\\
34.25	0.00576559078951254\\
34.3	0.00548445101941018\\
34.35	0.00521701770594554\\
34.4	0.00496262284276258\\
34.45	0.00472063095828146\\
34.5	0.00449043753317032\\
34.55	0.00427146749459793\\
34.6	0.00406317378355973\\
34.65	0.00386503599174812\\
34.7	0.00367655906460689\\
34.75	0.00349727206736918\\
34.8	0.00332672701103407\\
34.85	0.00316449773538068\\
34.9	0.00301017884625929\\
34.95	0.00286338470453153\\
35	0.0027237484641571\\
35.05	0.00259092115704655\\
35.1	0.00246457082241261\\
35.15	0.00234438167846285\\
35.2	0.00223005333438024\\
35.25	0.00212130004063667\\
35.3	0.00201784997577997\\
35.35	0.00191944456792363\\
35.4	0.00182583784925459\\
35.45	0.00173679584195586\\
35.5	0.0016520959740179\\
35.55	0.00157152652348711\\
35.6	0.00149488608976944\\
35.65	0.00142198309067437\\
35.7	0.00135263528394823\\
35.75	0.00128666931210607\\
35.8	0.00122392026942958\\
35.85	0.00116423129005284\\
35.9	0.00110745315611052\\
35.95	0.00105344392497248\\
36	0.00100206857463621\\
36.05	0.000953198666393805\\
36.1	0.000906712023932796\\
36.15	0.000862492428070977\\
36.2	0.000820429326364515\\
36.25	0.000780417556865105\\
36.3	0.000742357085337665\\
36.35	0.000706152755283038\\
36.4	0.000671714050142327\\
36.45	0.000638954867089728\\
36.5	0.000607793301849399\\
36.55	0.00057815144399968\\
36.6	0.000549955182253751\\
36.65	0.000523134019230847\\
36.7	0.000497620895255779\\
36.75	0.000473352020746853\\
36.8	0.000450266716773948\\
36.85	0.000428307263388594\\
36.9	0.00040741875534743\\
36.95	0.000387548964868842\\
37	0.000368648211079991\\
37.05	0.000350669235828338\\
37.1	0.000333567085547442\\
37.15	0.000317298998882011\\
37.2	0.000301824299791566\\
37.25	0.000287104295865648\\
37.3	0.000273102181596651\\
37.35	0.000259782946368589\\
37.4	0.000247113286931963\\
37.45	0.000235061524146082\\
37.5	0.000223597523780773\\
37.55	0.000212692621179676\\
37.6	0.000202319549596845\\
37.65	0.000192452372027587\\
37.7	0.000183066416363237\\
37.75	0.000174138213707774\\
37.8	0.000165645439702197\\
37.85	0.00015756685870998\\
37.9	0.000149882270724152\\
37.95	0.000142572460863298\\
38	0.000135619151330259\\
38.05	0.000129004955713476\\
38.1	0.000122713335516753\\
38.15	0.000116728558808778\\
38.2	0.00011103566088908\\
38.25	0.000105620406872055\\
38.3	0.0001004692560956\\
38.35	9.55693282653354e-05\\
38.4	9.09083712498189e-05\\
38.45	8.64747304462482e-05\\
38.5	8.22573196400509e-05\\
38.55	7.82455932855487e-05\\
38.6	7.44295201383816e-05\\
38.65	7.07995581737836e-05\\
38.7	6.73466307280138e-05\\
38.75	6.40621038032837e-05\\
38.8	6.0937764479464e-05\\
38.85	5.79658003785868e-05\\
38.9	5.51387801308085e-05\\
38.95	5.24496347930026e-05\\
39	4.98916401735163e-05\\
39.05	4.74584000189161e-05\\
39.1	4.51438300206781e-05\\
39.15	4.29421426018399e-05\\
39.2	4.08478324455827e-05\\
39.25	3.88556627295542e-05\\
39.3	3.69606520315265e-05\\
39.35	3.51580618736432e-05\\
39.4	3.34433848741157e-05\\
39.45	3.18123334767489e-05\\
39.5	3.02608292301086e-05\\
39.55	2.87849925895376e-05\\
39.6	2.73811332165137e-05\\
39.65	2.60457407510992e-05\\
39.7	2.47754760344113e-05\\
39.75	2.35671627591627e-05\\
39.8	2.24177795274014e-05\\
39.85	2.13244522955883e-05\\
39.9	2.02844471881235e-05\\
39.95	1.92951636613541e-05\\
40	1.83541280009671e-05\\
};


\draw[line width=1.2pt, draw=black] (axis cs:-0.7,14) rectangle (axis cs:0.8,15.05);
\end{axis}

\node[draw, single arrow,
              minimum height=10.2mm, minimum width=8mm,
              single arrow head extend=2.5mm,
              anchor=west, rotate=270] at (8.9,16.9) {};


\begin{axis}[%
width=5in,
height=3in,
at={(1in,3.2in)},
scale only axis,
xmin=-0.7,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=14,
ymax=15.05,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1, line width=1.0pt}, mark repeat = 4, mark phase=3]
  table[row sep=crcr]{%
-1	11.7886400864907\\
-0.950000000000003	12.0600449586312\\
-0.899999999999999	12.3252071243726\\
-0.850000000000001	12.5831715098249\\
-0.799999999999997	12.8329750798886\\
-0.75	13.0736544718792\\
-0.700000000000003	13.3042518736515\\
-0.649999999999999	13.5238232998301\\
-0.600000000000001	13.7314450674101\\
-0.549999999999997	13.926222394441\\
-0.5	14.107296117059\\
-0.450000000000003	14.2738512220876\\
-0.399999999999999	14.4251233925829\\
-0.350000000000001	14.5604070432843\\
-0.299999999999997	14.6790612552684\\
-0.25	14.7805168747574\\
-0.200000000000003	14.8642814081052\\
-0.149999999999999	14.9299447750078\\
-0.100000000000001	14.9771827854529\\
-0.0499999999999972	15.0057612081208\\
0	15.0155375388087\\
0.0499999999999972	15.0064631488794\\
0.100000000000001	14.9785831726155\\
0.149999999999999	14.9320366292705\\
0.200000000000003	14.8670543931129\\
0.25	14.7839573226606\\
0.299999999999997	14.68315241742\\
0.350000000000001	14.5651291242544\\
0.399999999999999	14.4304539140014\\
0.450000000000003	14.2797650531992\\
0.5	14.1137659385157\\
0.549999999999997	13.9332187104708\\
0.600000000000001	13.7389367541483\\
0.649999999999999	13.5317775826211\\
0.700000000000003	13.3126349437496\\
0.75	13.0824314123459\\
0.799999999999997	12.842110535137\\
0.850000000000001	12.5926295448777\\
0.899999999999999	12.334951933549\\
0.950000000000003	12.0700406453185\\
1	11.7988513999413\\
};
\addlegendentry{EC$_{10}(-32)$}

\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=triangle, mark options={solid, red, rotate=180, line width=1.0pt}, mark repeat = 4]
  table[row sep=crcr]{%
-1	11.290335246517\\
-0.950000000000003	11.568009434072\\
-0.899999999999999	11.8411230378905\\
-0.850000000000001	12.1087652142267\\
-0.799999999999997	12.3700076955503\\
-0.75	12.623910373906\\
-0.700000000000003	12.8695273494313\\
-0.649999999999999	13.1059133957344\\
-0.600000000000001	13.3321307829887\\
-0.549999999999997	13.5472563891004\\
-0.5	13.7503890195328\\
-0.450000000000003	13.9406568475808\\
-0.399999999999999	14.11722487945\\
-0.350000000000001	14.2793023426615\\
-0.299999999999997	14.4261498923828\\
-0.25	14.5570865284664\\
-0.200000000000003	14.6714961164759\\
-0.149999999999999	14.7688334088536\\
-0.100000000000001	14.8486294677257\\
-0.0499999999999972	14.9104963985519\\
0	14.9541313138371\\
0.0499999999999972	14.9793194581856\\
0.100000000000001	14.9859364398567\\
0.149999999999999	14.9739495293015\\
0.200000000000003	14.9434180015555\\
0.25	14.8944925163687\\
0.299999999999997	14.8274135471424\\
0.350000000000001	14.7425088866131\\
0.399999999999999	14.6401902733586\\
0.450000000000003	14.520949198137\\
0.5	14.3853519624625\\
0.549999999999997	14.2340340733125\\
0.600000000000001	14.0676940672262\\
0.649999999999999	13.8870868640928\\
0.700000000000003	13.6930167555513\\
0.75	13.4863301351147\\
0.799999999999997	13.2679080769351\\
0.850000000000001	13.0386588676917\\
0.899999999999999	12.7995105915734\\
0.950000000000003	12.5514038620147\\
1	12.2952847859685\\
};
\addlegendentry{LS}

\addplot [color=mycolor2, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor2, line width=1.0pt}, mark repeat = 4]
  table[row sep=crcr]{%
-1	11.3704917315106\\
-0.950000000000003	11.6461578597502\\
-0.899999999999999	11.9169923348109\\
-0.850000000000001	12.1820846862013\\
-0.799999999999997	12.4405090322596\\
-0.75	12.6913297486049\\
-0.700000000000003	12.9336075775587\\
-0.649999999999999	13.166406127479\\
-0.600000000000001	13.3887987005033\\
-0.549999999999997	13.5998753772157\\
-0.5	13.7987502775641\\
-0.450000000000003	13.9845689092546\\
-0.399999999999999	14.1565155081314\\
-0.350000000000001	14.3138202700037\\
-0.299999999999997	14.4557663702404\\
-0.25	14.5816966664226\\
-0.200000000000003	14.6910199805676\\
-0.149999999999999	14.783216861004\\
-0.100000000000001	14.8578447298818\\
-0.0499999999999972	14.9145423304966\\
0	14.9530333989368\\
0.0499999999999972	14.9731294968204\\
0.100000000000001	14.9747319557909\\
0.149999999999999	14.9578328996327\\
0.200000000000003	14.9225153259793\\
0.25	14.8689522461678\\
0.299999999999997	14.7974048984218\\
0.350000000000001	14.7082200657645\\
0.399999999999999	14.6018265454452\\
0.450000000000003	14.4787308308149\\
0.5	14.3395120791511\\
0.549999999999997	14.1848164496117\\
0.600000000000001	14.0153509040757\\
0.649999999999999	13.8318765699372\\
0.700000000000003	13.6352017678894\\
0.75	13.4261748093611\\
0.799999999999997	13.2056766676194\\
0.850000000000001	12.9746136237648\\
0.899999999999999	12.7339099841084\\
0.950000000000003	12.4845009589763\\
1	12.2273257851037\\
};
\addlegendentry{EC$_{10}(0)$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	11.7967159944889\\
-0.996000000000002	11.8185048185748\\
-0.991999999999997	11.8402592553842\\
-0.988	11.8619788294964\\
-0.984000000000002	11.8836630647422\\
-0.979999999999997	11.9053114842211\\
-0.975999999999999	11.9269236103192\\
-0.972000000000001	11.9484989647279\\
-0.968000000000004	11.970037068461\\
-0.963999999999999	11.9915374418741\\
-0.960000000000001	12.012999604682\\
-0.956000000000003	12.0344230759782\\
-0.951999999999998	12.0558073742528\\
-0.948	12.0771520174121\\
-0.944000000000003	12.0984565227967\\
-0.939999999999998	12.1197204072014\\
-0.936	12.1409431868939\\
-0.932000000000002	12.1621243776344\\
-0.927999999999997	12.1832634946949\\
-0.923999999999999	12.2043600528789\\
-0.920000000000002	12.2254135665411\\
-0.915999999999997	12.2464235496073\\
-0.911999999999999	12.2673895155942\\
-0.908000000000001	12.2883109776298\\
-0.904000000000003	12.3091874484734\\
-0.899999999999999	12.3300184405358\\
-0.896000000000001	12.3508034659\\
-0.892000000000003	12.3715420363418\\
-0.887999999999998	12.3922336633503\\
-0.884	12.4128778581487\\
-0.880000000000003	12.4334741317154\\
-0.875999999999998	12.454021994805\\
-0.872	12.4745209579692\\
-0.868000000000002	12.4949705315783\\
-0.863999999999997	12.5153702258427\\
-0.859999999999999	12.5357195508339\\
-0.856000000000002	12.5560180165065\\
-0.851999999999997	12.5762651327198\\
-0.847999999999999	12.5964604092594\\
-0.844000000000001	12.6166033558593\\
-0.840000000000003	12.6366934822239\\
-0.835999999999999	12.65673029805\\
-0.832000000000001	12.676713313049\\
-0.828000000000003	12.6966420369692\\
-0.823999999999998	12.7165159796185\\
-0.82	12.7363346508863\\
-0.816000000000003	12.7560975607665\\
-0.811999999999998	12.7758042193802\\
-0.808	12.7954541369983\\
-0.804000000000002	12.8150468240643\\
-0.799999999999997	12.8345817912177\\
-0.795999999999999	12.8540585493162\\
-0.792000000000002	12.8734766094597\\
-0.787999999999997	12.8928354830129\\
-0.783999999999999	12.912134681629\\
-0.780000000000001	12.9313737172726\\
-0.776000000000003	12.9505521022437\\
-0.771999999999998	12.9696693492006\\
-0.768000000000001	12.9887249711841\\
-0.764000000000003	13.0077184816408\\
-0.759999999999998	13.0266493944468\\
-0.756	13.0455172239317\\
-0.752000000000002	13.0643214849026\\
-0.747999999999998	13.0830616926676\\
-0.744	13.1017373630603\\
-0.740000000000002	13.1203480124635\\
-0.735999999999997	13.1388931578336\\
-0.731999999999999	13.1573723167245\\
-0.728000000000002	13.1757850073124\\
-0.723999999999997	13.1941307484193\\
-0.719999999999999	13.2124090595382\\
-0.716000000000001	13.2306194608569\\
-0.712000000000003	13.248761473283\\
-0.707999999999998	13.2668346184677\\
-0.704000000000001	13.2848384188311\\
-0.700000000000003	13.3027723975865\\
-0.695999999999998	13.320636078765\\
-0.692	13.3384289872401\\
-0.688000000000002	13.3561506487527\\
-0.683999999999997	13.373800589936\\
-0.68	13.3913783383395\\
-0.676000000000002	13.408883422455\\
-0.671999999999997	13.4263153717404\\
-0.667999999999999	13.4436737166454\\
-0.664000000000001	13.4609579886357\\
-0.659999999999997	13.4781677202188\\
-0.655999999999999	13.4953024449682\\
-0.652000000000001	13.5123616975489\\
-0.648000000000003	13.5293450137419\\
-0.643999999999998	13.54625193047\\
-0.640000000000001	13.5630819858221\\
-0.636000000000003	13.5798347190786\\
-0.631999999999998	13.5965096707365\\
-0.628	13.6131063825343\\
-0.624000000000002	13.6296243974772\\
-0.619999999999997	13.6460632598624\\
-0.616	13.6624225153035\\
-0.612000000000002	13.6787017107564\\
-0.607999999999997	13.6949003945439\\
-0.603999999999999	13.7110181163809\\
-0.600000000000001	13.7270544273994\\
-0.595999999999997	13.7430088801739\\
-0.591999999999999	13.7588810287459\\
-0.588000000000001	13.7746704286494\\
-0.584000000000003	13.7903766369355\\
-0.579999999999998	13.8059992121981\\
-0.576000000000001	13.8215377145979\\
-0.572000000000003	13.8369917058882\\
-0.567999999999998	13.8523607494395\\
-0.564	13.8676444102644\\
-0.560000000000002	13.8828422550424\\
-0.555999999999997	13.8979538521451\\
-0.552	13.9129787716605\\
-0.548000000000002	13.9279165854181\\
-0.543999999999997	13.9427668670137\\
-0.539999999999999	13.9575291918338\\
-0.536000000000001	13.9722031370805\\
-0.531999999999996	13.986788281796\\
-0.527999999999999	14.001284206887\\
-0.524000000000001	14.0156904951498\\
-0.520000000000003	14.0300067312939\\
-0.515999999999998	14.044232501967\\
-0.512	14.0583673957792\\
-0.508000000000003	14.0724110033272\\
-0.503999999999998	14.0863629172185\\
-0.5	14.1002227320957\\
-0.496000000000002	14.1139900446604\\
-0.491999999999997	14.1276644536975\\
-0.488	14.1412455600987\\
-0.484000000000002	14.1547329668869\\
-0.479999999999997	14.1681262792395\\
-0.475999999999999	14.1814251045125\\
-0.472000000000001	14.1946290522638\\
-0.468000000000004	14.2077377342771\\
-0.463999999999999	14.220750764585\\
-0.460000000000001	14.2336677594928\\
-0.456000000000003	14.2464883376014\\
-0.451999999999998	14.2592121198307\\
-0.448	14.2718387294425\\
-0.444000000000003	14.2843677920638\\
-0.439999999999998	14.2967989357095\\
-0.436	14.3091317908053\\
-0.432000000000002	14.3213659902103\\
-0.427999999999997	14.3335011692395\\
-0.423999999999999	14.3455369656866\\
-0.420000000000002	14.3574730198461\\
-0.415999999999997	14.3693089745356\\
-0.411999999999999	14.3810444751179\\
-0.408000000000001	14.3926791695234\\
-0.404000000000003	14.4042127082712\\
-0.399999999999999	14.4156447444918\\
-0.396000000000001	14.426974933948\\
-0.392000000000003	14.4382029350569\\
-0.387999999999998	14.4493284089111\\
-0.384	14.4603510193\\
-0.380000000000003	14.4712704327309\\
-0.375999999999998	14.4820863184501\\
-0.372	14.4927983484634\\
-0.368000000000002	14.5034061975573\\
-0.363999999999997	14.5139095433194\\
-0.359999999999999	14.5243080661587\\
-0.356000000000002	14.5346014493258\\
-0.351999999999997	14.5447893789334\\
-0.347999999999999	14.5548715439759\\
-0.344000000000001	14.5648476363495\\
-0.340000000000003	14.5747173508717\\
-0.335999999999999	14.5844803853009\\
-0.332000000000001	14.5941364403555\\
-0.328000000000003	14.6036852197335\\
-0.323999999999998	14.6131264301313\\
-0.32	14.6224597812625\\
-0.316000000000003	14.6316849858766\\
-0.311999999999998	14.6408017597777\\
-0.308	14.6498098218427\\
-0.304000000000002	14.6587088940395\\
-0.299999999999997	14.6674987014448\\
-0.295999999999999	14.6761789722623\\
-0.292000000000002	14.68474943784\\
-0.287999999999997	14.6932098326881\\
-0.283999999999999	14.7015598944955\\
-0.280000000000001	14.7097993641477\\
-0.276000000000003	14.7179279857431\\
-0.271999999999998	14.7259455066101\\
-0.268000000000001	14.7338516773234\\
-0.264000000000003	14.7416462517204\\
-0.259999999999998	14.7493289869172\\
-0.256	14.7568996433248\\
-0.252000000000002	14.7643579846645\\
-0.247999999999998	14.7717037779837\\
-0.244	14.7789367936711\\
-0.240000000000002	14.7860568054717\\
-0.235999999999997	14.793063590502\\
-0.231999999999999	14.7999569292645\\
-0.228000000000002	14.8067366056622\\
-0.223999999999997	14.8134024070132\\
-0.219999999999999	14.8199541240641\\
-0.216000000000001	14.8263915510047\\
-0.212000000000003	14.832714485481\\
-0.207999999999998	14.8389227286089\\
-0.204000000000001	14.8450160849874\\
-0.200000000000003	14.8509943627116\\
-0.195999999999998	14.8568573733853\\
-0.192	14.8626049321339\\
-0.188000000000002	14.8682368576163\\
-0.183999999999997	14.8737529720372\\
-0.18	14.8791531011592\\
-0.176000000000002	14.884437074314\\
-0.171999999999997	14.8896047244141\\
-0.167999999999999	14.8946558879639\\
-0.164000000000001	14.8995904050706\\
-0.159999999999997	14.904408119455\\
-0.155999999999999	14.9091088784619\\
-0.152000000000001	14.9136925330705\\
-0.148000000000003	14.9181589379041\\
-0.143999999999998	14.9225079512404\\
-0.140000000000001	14.9267394350202\\
-0.136000000000003	14.9308532548576\\
-0.131999999999998	14.9348492800483\\
-0.128	14.938727383579\\
-0.124000000000002	14.9424874421354\\
-0.119999999999997	14.946129336111\\
-0.116	14.9496529496149\\
-0.112000000000002	14.9530581704796\\
-0.107999999999997	14.9563448902687\\
-0.103999999999999	14.9595130042842\\
-0.100000000000001	14.9625624115735\\
-0.0959999999999965	14.9654930149364\\
-0.0919999999999987	14.9683047209314\\
-0.088000000000001	14.9709974398823\\
-0.0840000000000032	14.973571085884\\
-0.0799999999999983	14.9760255768087\\
-0.0760000000000005	14.9783608343109\\
-0.0720000000000027	14.9805767838332\\
-0.0679999999999978	14.9826733546114\\
-0.0640000000000001	14.9846504796787\\
-0.0600000000000023	14.9865080958709\\
-0.0559999999999974	14.9882461438304\\
-0.0519999999999996	14.9898645680101\\
-0.0480000000000018	14.9913633166774\\
-0.0439999999999969	14.9927423419177\\
-0.0399999999999991	14.9940015996374\\
-0.0360000000000014	14.9951410495673\\
-0.0319999999999965	14.9961606552649\\
-0.0279999999999987	14.9970603841173\\
-0.0240000000000009	14.9978402073431\\
-0.0200000000000031	14.9985000999943\\
-0.0159999999999982	14.9990400409585\\
-0.0120000000000005	14.9994600129597\\
-0.00800000000000267	14.99976000256\\
-0.00399999999999778	14.99994000016\\
0	15\\
0.00399999999999778	14.99994000016\\
0.00800000000000267	14.99976000256\\
0.0120000000000005	14.9994600129597\\
0.0159999999999982	14.9990400409585\\
0.0200000000000031	14.9985000999943\\
0.0240000000000009	14.9978402073431\\
0.0279999999999987	14.9970603841173\\
0.0319999999999965	14.9961606552649\\
0.0360000000000014	14.9951410495673\\
0.0399999999999991	14.9940015996374\\
0.0439999999999969	14.9927423419177\\
0.0480000000000018	14.9913633166774\\
0.0519999999999996	14.9898645680101\\
0.0559999999999974	14.9882461438304\\
0.0600000000000023	14.9865080958709\\
0.0640000000000001	14.9846504796787\\
0.0679999999999978	14.9826733546114\\
0.0720000000000027	14.9805767838332\\
0.0760000000000005	14.9783608343109\\
0.0799999999999983	14.9760255768087\\
0.0840000000000032	14.973571085884\\
0.088000000000001	14.9709974398823\\
0.0919999999999987	14.9683047209314\\
0.0959999999999965	14.9654930149364\\
0.100000000000001	14.9625624115735\\
0.103999999999999	14.9595130042842\\
0.107999999999997	14.9563448902687\\
0.112000000000002	14.9530581704796\\
0.116	14.9496529496149\\
0.119999999999997	14.946129336111\\
0.124000000000002	14.9424874421354\\
0.128	14.938727383579\\
0.131999999999998	14.9348492800483\\
0.136000000000003	14.9308532548576\\
0.140000000000001	14.9267394350202\\
0.143999999999998	14.9225079512404\\
0.148000000000003	14.9181589379041\\
0.152000000000001	14.9136925330705\\
0.155999999999999	14.9091088784619\\
0.159999999999997	14.904408119455\\
0.164000000000001	14.8995904050706\\
0.167999999999999	14.8946558879639\\
0.171999999999997	14.8896047244141\\
0.176000000000002	14.884437074314\\
0.18	14.8791531011592\\
0.183999999999997	14.8737529720372\\
0.188000000000002	14.8682368576163\\
0.192	14.8626049321339\\
0.195999999999998	14.8568573733853\\
0.200000000000003	14.8509943627116\\
0.204000000000001	14.8450160849874\\
0.207999999999998	14.8389227286089\\
0.212000000000003	14.832714485481\\
0.216000000000001	14.8263915510047\\
0.219999999999999	14.8199541240641\\
0.223999999999997	14.8134024070132\\
0.228000000000002	14.8067366056622\\
0.231999999999999	14.7999569292645\\
0.235999999999997	14.793063590502\\
0.240000000000002	14.7860568054717\\
0.244	14.7789367936711\\
0.247999999999998	14.7717037779837\\
0.252000000000002	14.7643579846645\\
0.256	14.7568996433248\\
0.259999999999998	14.7493289869172\\
0.264000000000003	14.7416462517204\\
0.268000000000001	14.7338516773234\\
0.271999999999998	14.7259455066101\\
0.276000000000003	14.7179279857431\\
0.280000000000001	14.7097993641477\\
0.283999999999999	14.7015598944955\\
0.287999999999997	14.6932098326881\\
0.292000000000002	14.68474943784\\
0.295999999999999	14.6761789722623\\
0.299999999999997	14.6674987014448\\
0.304000000000002	14.6587088940395\\
0.308	14.6498098218427\\
0.311999999999998	14.6408017597777\\
0.316000000000003	14.6316849858766\\
0.32	14.6224597812625\\
0.323999999999998	14.6131264301313\\
0.328000000000003	14.6036852197335\\
0.332000000000001	14.5941364403555\\
0.335999999999999	14.5844803853009\\
0.340000000000003	14.5747173508717\\
0.344000000000001	14.5648476363495\\
0.347999999999999	14.5548715439759\\
0.351999999999997	14.5447893789334\\
0.356000000000002	14.5346014493258\\
0.359999999999999	14.5243080661587\\
0.363999999999997	14.5139095433194\\
0.368000000000002	14.5034061975573\\
0.372	14.4927983484634\\
0.375999999999998	14.4820863184501\\
0.380000000000003	14.4712704327309\\
0.384	14.4603510193\\
0.387999999999998	14.4493284089111\\
0.392000000000003	14.4382029350569\\
0.396000000000001	14.426974933948\\
0.399999999999999	14.4156447444918\\
0.404000000000003	14.4042127082712\\
0.408000000000001	14.3926791695234\\
0.411999999999999	14.3810444751179\\
0.415999999999997	14.3693089745356\\
0.420000000000002	14.3574730198461\\
0.423999999999999	14.3455369656866\\
0.427999999999997	14.3335011692395\\
0.432000000000002	14.3213659902103\\
0.436	14.3091317908053\\
0.439999999999998	14.2967989357095\\
0.444000000000003	14.2843677920638\\
0.448	14.2718387294425\\
0.451999999999998	14.2592121198307\\
0.456000000000003	14.2464883376014\\
0.460000000000001	14.2336677594928\\
0.463999999999999	14.220750764585\\
0.468000000000004	14.2077377342771\\
0.472000000000001	14.1946290522638\\
0.475999999999999	14.1814251045125\\
0.479999999999997	14.1681262792395\\
0.484000000000002	14.1547329668869\\
0.488	14.1412455600987\\
0.491999999999997	14.1276644536975\\
0.496000000000002	14.1139900446604\\
0.5	14.1002227320957\\
0.503999999999998	14.0863629172185\\
0.508000000000003	14.0724110033272\\
0.512	14.0583673957792\\
0.515999999999998	14.044232501967\\
0.520000000000003	14.0300067312939\\
0.524000000000001	14.0156904951498\\
0.527999999999999	14.001284206887\\
0.531999999999996	13.986788281796\\
0.536000000000001	13.9722031370805\\
0.539999999999999	13.9575291918338\\
0.543999999999997	13.9427668670137\\
0.548000000000002	13.9279165854181\\
0.552	13.9129787716605\\
0.555999999999997	13.8979538521451\\
0.560000000000002	13.8828422550424\\
0.564	13.8676444102644\\
0.567999999999998	13.8523607494395\\
0.572000000000003	13.8369917058882\\
0.576000000000001	13.8215377145979\\
0.579999999999998	13.8059992121981\\
0.584000000000003	13.7903766369355\\
0.588000000000001	13.7746704286494\\
0.591999999999999	13.7588810287459\\
0.595999999999997	13.7430088801739\\
0.600000000000001	13.7270544273994\\
0.603999999999999	13.7110181163809\\
0.607999999999997	13.6949003945439\\
0.612000000000002	13.6787017107564\\
0.616	13.6624225153035\\
0.619999999999997	13.6460632598624\\
0.624000000000002	13.6296243974772\\
0.628	13.6131063825343\\
0.631999999999998	13.5965096707365\\
0.636000000000003	13.5798347190786\\
0.640000000000001	13.5630819858221\\
0.643999999999998	13.54625193047\\
0.648000000000003	13.5293450137419\\
0.652000000000001	13.5123616975489\\
0.655999999999999	13.4953024449682\\
0.659999999999997	13.4781677202188\\
0.664000000000001	13.4609579886357\\
0.667999999999999	13.4436737166454\\
0.671999999999997	13.4263153717404\\
0.676000000000002	13.408883422455\\
0.68	13.3913783383395\\
0.683999999999997	13.373800589936\\
0.688000000000002	13.3561506487527\\
0.692	13.3384289872401\\
0.695999999999998	13.320636078765\\
0.700000000000003	13.3027723975865\\
0.704000000000001	13.2848384188311\\
0.707999999999998	13.2668346184677\\
0.712000000000003	13.248761473283\\
0.716000000000001	13.2306194608569\\
0.719999999999999	13.2124090595382\\
0.723999999999997	13.1941307484193\\
0.728000000000002	13.1757850073124\\
0.731999999999999	13.1573723167245\\
0.735999999999997	13.1388931578336\\
0.740000000000002	13.1203480124635\\
0.744	13.1017373630603\\
0.747999999999998	13.0830616926676\\
0.752000000000002	13.0643214849026\\
0.756	13.0455172239317\\
0.759999999999998	13.0266493944468\\
0.764000000000003	13.0077184816408\\
0.768000000000001	12.9887249711841\\
0.771999999999998	12.9696693492006\\
0.776000000000003	12.9505521022437\\
0.780000000000001	12.9313737172726\\
0.783999999999999	12.912134681629\\
0.787999999999997	12.8928354830129\\
0.792000000000002	12.8734766094597\\
0.795999999999999	12.8540585493162\\
0.799999999999997	12.8345817912177\\
0.804000000000002	12.8150468240643\\
0.808	12.7954541369983\\
0.811999999999998	12.7758042193802\\
0.816000000000003	12.7560975607665\\
0.82	12.7363346508863\\
0.823999999999998	12.7165159796185\\
0.828000000000003	12.6966420369692\\
0.832000000000001	12.676713313049\\
0.835999999999999	12.65673029805\\
0.840000000000003	12.6366934822239\\
0.844000000000001	12.6166033558593\\
0.847999999999999	12.5964604092594\\
0.851999999999997	12.5762651327198\\
0.856000000000002	12.5560180165065\\
0.859999999999999	12.5357195508339\\
0.863999999999997	12.5153702258427\\
0.868000000000002	12.4949705315783\\
0.872	12.4745209579692\\
0.875999999999998	12.454021994805\\
0.880000000000003	12.4334741317154\\
0.884	12.4128778581487\\
0.887999999999998	12.3922336633503\\
0.892000000000003	12.3715420363418\\
0.896000000000001	12.3508034659\\
0.899999999999999	12.3300184405358\\
0.904000000000003	12.3091874484734\\
0.908000000000001	12.2883109776298\\
0.911999999999999	12.2673895155942\\
0.915999999999997	12.2464235496073\\
0.920000000000002	12.2254135665411\\
0.923999999999999	12.2043600528789\\
0.927999999999997	12.1832634946949\\
0.932000000000002	12.1621243776344\\
0.936	12.1409431868939\\
0.939999999999998	12.1197204072014\\
0.944000000000003	12.0984565227967\\
0.948	12.0771520174121\\
0.951999999999998	12.0558073742528\\
0.956000000000003	12.0344230759782\\
0.960000000000001	12.012999604682\\
0.963999999999999	11.9915374418741\\
0.968000000000004	11.970037068461\\
0.972000000000001	11.9484989647279\\
0.975999999999999	11.9269236103192\\
0.979999999999997	11.9053114842211\\
0.984000000000002	11.8836630647422\\
0.988	11.8619788294964\\
0.991999999999997	11.8402592553842\\
0.996000000000002	11.8185048185748\\
1	11.7967159944889\\
};
\addlegendentry{Exact solution}



\end{axis}

\end{tikzpicture}%

==> 2solbbm.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(1in,7in)},
scale only axis,
xmin=-54,
xmax=-49.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=10,
ymax=18.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-55	2.50839814774226\\
-54.95	2.62722303530553\\
-54.9	2.75117568154351\\
-54.85	2.88042704732892\\
-54.8	3.01514859004679\\
-54.75	3.15551162138627\\
-54.7	3.3016865898583\\
-54.65	3.45384228330484\\
-54.6	3.61214494673605\\
-54.55	3.7767573109725\\
-54.5	3.94783752779398\\
-54.45	4.12553800761486\\
-54.4	4.31000415613224\\
-54.35	4.50137300694064\\
-54.3	4.69977174778936\\
-54.25	4.90531613898993\\
-54.2	5.11810882347526\\
-54.15	5.33823752918204\\
-54.1	5.56577316578683\\
-54.05	5.8007678193831\\
-54	6.04325265045171\\
-53.95	6.29323570245504\\
-53.9	6.5506996305778\\
-53.85	6.81559936254225\\
-53.8	7.08785970603477\\
-53.75	7.36737292007885\\
-53.7	7.65399627065459\\
-53.65	7.94754959396691\\
-53.6	8.24781289396279\\
-53.55	8.55452400394244\\
-53.5	8.86737634533959\\
-53.45	9.18601681988962\\
-53.4	9.510043874378\\
-53.35	9.83900577987188\\
-53.3	10.1723991696793\\
-53.25	10.5096678821427\\
-53.2	10.8502021556329\\
-53.15	11.1933382236514\\
-53.1	11.538358357633\\
-53.05	11.8844914037692\\
-53	12.2309138578087\\
-52.95	12.5767515182568\\
-52.9	12.9210817535944\\
-52.85	13.2629364130286\\
-52.8	13.6013054028373\\
-52.75	13.9351409416004\\
-52.7	14.263362497576\\
-52.65	14.5848624002818\\
-52.6	14.8985121061415\\
-52.55	15.2031690850493\\
-52.5	15.497684281153\\
-52.45	15.7809100873658\\
-52.4	16.0517087594211\\
-52.35	16.3089611820764\\
-52.3	16.5515758877408\\
-52.25	16.7784982167717\\
-52.2	16.9887194993451\\
-52.15	17.1812861315642\\
-52.1	17.3553084136482\\
-52.05	17.509969015954\\
-52	17.6445309394336\\
-51.95	17.7583448410582\\
-51.9	17.8508556017863\\
-51.85	17.9216080247588\\
-51.8	17.9702515643892\\
-51.75	17.9965440026267\\
-51.7	18.0003540065172\\
-51.65	17.9816625208391\\
-51.6	17.9405629705057\\
-51.55	17.8772602690486\\
-51.5	17.7920686512204\\
-51.45	17.6854083689743\\
-51.4	17.5578013102203\\
-51.35	17.4098656182695\\
-51.3	17.2423094062914\\
-51.25	17.0559236750166\\
-51.2	16.8515745530243\\
-51.15	16.6301949870454\\
-51.1	16.392776014698\\
-51.05	16.1403577539528\\
-51	15.8740202425112\\
-50.95	15.5948742563527\\
-50.9	15.3040522302478\\
-50.85	15.002699394365\\
-50.8	14.6919652305943\\
-50.75	14.3729953402761\\
-50.7	14.046923802064\\
-50.65	13.7148660850776\\
-50.6	13.3779125687036\\
-50.55	13.0371227067292\\
-50.5	12.6935198602759\\
-50.45	12.3480868114974\\
-50.4	12.0017619584517\\
-50.35	11.6554361811134\\
-50.3	11.309950359285\\
-50.25	10.9660935152694\\
-50.2	10.6246015476001\\
-50.15	10.2861565168881\\
-50.1	9.95138644088942\\
-50.05	9.62086555314771\\
-50	9.29511497793385\\
-49.95	8.97460377358287\\
-49.9	8.65975029658998\\
-49.85	8.3509238398602\\
-49.8	8.04844650017647\\
-49.75	7.75259523214464\\
-49.7	7.46360404847084\\
-49.65	7.18166632932199\\
-49.6	6.90693720661721\\
-49.55	6.63953599230646\\
-49.5	6.37954862294013\\
-49.45	6.12703009605376\\
-49.4	5.88200687703086\\
-49.35	5.64447925812278\\
-49.3	5.41442365416146\\
-49.25	5.19179482217692\\
-49.2	4.97652799460535\\
-49.15	4.76854091803986\\
-49.1	4.56773579152562\\
-49.05	4.37400110023862\\
-49	4.18721334201292\\
};
\addlegendentry{Exact solution}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, mark repeat=2]
  table[row sep=crcr]{%
-55	2.47513009050238\\
-54.8	2.97936641341105\\
-54.6	3.57422532531686\\
-54.4	4.27051536419028\\
-54.2	5.07782847224275\\
-54	6.00316854402039\\
-53.8	7.04914585607551\\
-53.6	8.21177401637858\\
-53.4	9.47802574769907\\
-53.2	10.8234723170212\\
-53	12.2105261361868\\
-52.8	13.5879697995427\\
-52.6	14.8924943775323\\
-52.4	16.0527785576748\\
-52.2	16.9961529200576\\
-52	17.6571590326732\\
-51.8	17.9865394374653\\
-51.6	17.9587088040247\\
-51.4	17.5758556593824\\
-51.2	16.8675858385498\\
-51	15.8862041783343\\
-50.8	14.6988779406036\\
-50.6	13.3785926912242\\
-50.4	11.9958077894013\\
-50.2	10.6121660680449\\
-50	9.27682511580124\\
-49.8	8.0252716053439\\
-49.6	6.88003895681594\\
-49.4	5.85259910915477\\
-49.2	4.94576496708918\\
-49	4.15611389354822\\
};
\addlegendentry{MC$_6(0.42)$}
\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=triangle, mark options={solid, rotate=180, red}, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
-55	2.68669436455476\\
-54.8	3.22616665761405\\
-54.6	3.86036416757167\\
-54.4	4.59980941070187\\
-54.2	5.4533984893037\\
-54	6.42687721617246\\
-53.8	7.52086880421963\\
-53.6	8.72851426811362\\
-53.4	10.0329257951742\\
-53.2	11.4048447415701\\
-53	12.8011095614414\\
-52.8	14.1647029184617\\
-52.6	15.4271473714566\\
-52.4	16.5137309770161\\
-52.2	17.3514071399734\\
-52	17.8783240350509\\
-51.8	18.0530989475415\\
-51.6	17.861582438054\\
-51.4	17.3192682469241\\
-51.2	16.4686569593791\\
-51	15.3723295260905\\
-50.8	14.1036118697508\\
-50.6	12.7370844139195\\
-50.4	11.3407895978801\\
-50.2	9.97113921284052\\
-50	8.67064087162974\\
-49.8	7.46794136510169\\
-49.6	6.37941205111719\\
-49.4	5.41151196779203\\
-49.2	4.56333283062569\\
-49	3.82894392432891\\
};
\addlegendentry{LS}
\addplot [color=blue, line width=1.0pt, mark size=4.0pt, mark=triangle, mark options={solid, blue}, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
-55	2.17461365627983\\
-54.8	2.62122831192529\\
-54.6	3.15025535246054\\
-54.4	3.7726534353639\\
-54.2	4.49888818828895\\
-54	5.33786268683182\\
-53.8	6.29543953140091\\
-53.6	7.37253640066613\\
-53.4	8.56285948101982\\
-53.2	9.85047102147825\\
-53	11.2075637581348\\
-52.8	12.5930055567368\\
-52.6	13.9523558821416\\
-52.4	15.2200428018256\\
-52.2	16.324124461269\\
-52	17.1935009448693\\
-51.8	17.7666793758619\\
-51.6	18.0004725399129\\
-51.4	17.8766626726492\\
-51.2	17.4049407797954\\
-51	16.6213338218244\\
-50.8	15.5825442693024\\
-50.6	14.3576701355575\\
-50.4	13.0192607454514\\
-50.2	11.6354910127991\\
-50	10.2645943004105\\
-49.8	8.95191065003306\\
-49.6	7.72926878221983\\
-49.4	6.61606439384578\\
-49.2	5.62131588332881\\
-49	4.7460816684868\\
};
\addlegendentry{PB}
\addplot [color=mycolor2, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}, mark repeat=2]
  table[row sep=crcr]{%
-55	2.37579796736869\\
-54.8	2.85586704029281\\
-54.6	3.42235951050201\\
-54.4	4.08605752865602\\
-54.2	4.85690633497755\\
-54	5.74281193839424\\
-53.8	6.74801402929485\\
-53.6	7.87103336911038\\
-53.4	9.10229040290233\\
-53.2	10.421642389607\\
-53	11.7962809661716\\
-52.8	13.1796307068657\\
-52.6	14.5120102140994\\
-52.4	15.7237447347589\\
-52.2	16.741045167441\\
-52	17.4942712321786\\
-51.8	17.9273245354429\\
-51.6	18.0062016609392\\
-51.4	17.7245713952866\\
-51.2	17.1048444325781\\
-51	16.1944306783994\\
-50.8	15.0582355620037\\
-50.6	13.7693639669154\\
-50.4	12.4001612028463\\
-50.2	11.0151997850871\\
-50	9.66696795598781\\
-49.8	8.3942127297247\\
-49.6	7.22236984537837\\
-49.4	6.16531959734416\\
-49.2	5.22775951949179\\
-49	4.40766229569852\\
};
\addlegendentry{EC$_{10}(0)$}
\end{axis}
\end{tikzpicture}%

==> 2solbbmslow.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(1in,7in)},
scale only axis,
xmin=-13.6,
xmax=-11.6,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=5.3,
ymax=6.1,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-15	1.76463547152339\\
-14.95	1.83998299299281\\
-14.9	1.91781323916199\\
-14.85	1.99813797954417\\
-14.8	2.08096142185352\\
-14.75	2.16627945992523\\
-14.7	2.25407889817333\\
-14.65	2.34433665725914\\
-14.6	2.4370189665649\\
-14.55	2.53208055004465\\
-14.5	2.62946381305044\\
-14.45	2.72909803879404\\
-14.4	2.8308986041823\\
-14.35	2.93476622584583\\
-14.3	3.04058624823318\\
-14.25	3.14822798665068\\
-14.2	3.25754413904658\\
-14.15	3.36837028114864\\
-14.1	3.4805244602165\\
-14.05	3.59380690313227\\
-14	3.70799985478204\\
-13.95	3.82286756263399\\
-13.9	3.93815642305899\\
-13.85	4.05359530422304\\
-13.8	4.16889605928131\\
-13.75	4.28375424208431\\
-13.7	4.39785003565558\\
-13.65	4.51084940130316\\
-13.6	4.62240545338608\\
-13.55	4.73216006149183\\
-13.5	4.83974567811884\\
-13.45	4.94478738595017\\
-13.4	5.04690515451459\\
-13.35	5.14571629154181\\
-13.3	5.2408380697282\\
-13.25	5.33189050504902\\
-13.2	5.41849925830922\\
-13.15	5.50029862744931\\
-13.1	5.57693459435153\\
-13.05	5.64806788666265\\
-13	5.71337701259182\\
-12.95	5.77256122487423\\
-12.9	5.82534336921489\\
-12.85	5.87147257261842\\
-12.8	5.91072672812426\\
-12.75	5.94291473461769\\
-12.7	5.96787845356455\\
-12.65	5.98549434867076\\
-12.6	5.99567477951123\\
-12.55	5.99836892599319\\
-12.5	5.99356332696599\\
-12.45	5.98128202319637\\
-12.4	5.96158630210634\\
-12.35	5.93457404891955\\
-12.3	5.90037871598374\\
-12.25	5.85916792883194\\
-12.2	5.81114175383216\\
-12.15	5.75653065788862\\
-12.1	5.69559319546173\\
-12.05	5.62861346205712\\
-12	5.55589835622641\\
-11.95	5.47777469397934\\
-11.9	5.39458622032879\\
-11.85	5.30669056250231\\
-11.8	5.21445616821564\\
-11.75	5.11825927040324\\
-11.7	5.0184809170392\\
-11.65	4.91550410128758\\
-11.6	4.80971102332139\\
-11.55	4.70148051088407\\
-11.5	4.59118562117194\\
-11.45	4.47919144202135\\
-11.4	4.36585310581024\\
-11.35	4.25151402504309\\
-11.3	4.13650435436878\\
-11.25	4.02113967986647\\
-11.2	3.90571993287929\\
-11.15	3.79052852252824\\
-11.1	3.67583167832215\\
-11.05	3.56187799200889\\
-11	3.44889814598425\\
-10.95	3.33710481417832\\
-10.9	3.22669272034904\\
-10.85	3.11783883810274\\
-10.8	3.01070271669106\\
-10.75	2.90542691667177\\
-10.7	2.80213753981871\\
-10.65	2.70094483818516\\
-10.6	2.60194388792828\\
-10.55	2.50521531434395\\
-10.5	2.4108260555107\\
-10.45	2.31883015296341\\
-10.4	2.22926955888178\\
-10.35	2.14217495036013\\
-10.3	2.05756654240184\\
-10.25	1.97545489233389\\
-10.2	1.89584168935049\\
-10.15	1.81872052385852\\
-10.1	1.7440776322001\\
-10.05	1.67189261316542\\
-10	1.6021391134781\\
-9.95	1.5347854801307\\
-9.90000000000001	1.46979537807457\\
-9.84999999999999	1.407128372323\\
-9.8	1.34674047401291\\
-9.75	1.28858465039481\\
-9.7	1.23261129908008\\
-9.65000000000001	1.17876868718136\\
-9.59999999999999	1.12700335623378\\
-9.55	1.07726049399116\\
-9.5	1.02948427435285\\
-9.45	0.983618166802444\\
-9.40000000000001	0.939605216830084\\
-9.34999999999999	0.897388298870647\\
-9.3	0.856910343325811\\
-9.25	0.818114539252103\\
-9.2	0.78094451429007\\
-9.15000000000001	0.745344493390724\\
-9.09999999999999	0.71125943786037\\
-9.05	0.678635166201268\\
-9	0.647418458173541\\
-8.95	0.617557143445253\\
-8.90000000000001	0.589000176133329\\
-8.84999999999999	0.561697696474753\\
-8.8	0.535601080795736\\
-8.75	0.510662980880564\\
-8.7	0.486837353772888\\
-8.65000000000001	0.464079482971928\\
-8.59999999999999	0.442345991923329\\
-8.55	0.421594850636618\\
-8.5	0.401785376200662\\
-8.45	0.382878227908226\\
-8.40000000000001	0.364835397643831\\
-8.34999999999999	0.347620196134557\\
-8.3	0.331197235613177\\
-8.25	0.315532409393437\\
-8.2	0.300592868813542\\
-8.15000000000001	0.286346997960066\\
-8.09999999999999	0.272764386546706\\
-8.05	0.259815801284286\\
-8	0.247473156044848\\
};
\addlegendentry{Exact solution}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	1.76859145770486\\
-14.8	2.08746387794617\\
-14.6	2.44645763778838\\
-14.4	2.84354231209646\\
-14.2	3.27345840316124\\
-14	3.72696170619365\\
-13.8	4.19032372784445\\
-13.6	4.64532551344635\\
-13.4	5.06997894502258\\
-13.2	5.44012105730589\\
-13	5.7318387558835\\
-12.8	5.92442300614225\\
-12.6	6.00330611129355\\
-12.4	5.96231627193247\\
-12.2	5.80467658624152\\
-12	5.5424801706901\\
-11.8	5.19478342279199\\
-11.6	4.78481330020735\\
-11.4	4.33695003238028\\
-11.2	3.87408854909312\\
-11	3.41576416660448\\
-10.8	2.97716257769546\\
-10.6	2.56891793499311\\
-10.4	2.19748254016112\\
-10.2	1.86582454714147\\
-10	1.57424546439794\\
-9.8	1.3211716477877\\
-9.59999999999999	1.10383697733836\\
-9.40000000000001	0.91882367150581\\
-9.2	0.762460959307136\\
-9	0.631099125742467\\
-8.8	0.521283449312965\\
-8.59999999999999	0.429852931448111\\
-8.40000000000001	0.353985708841735\\
-8.2	0.291208774660944\\
-8	0.239385333788531\\
};
\addlegendentry{MC$_6(0.42)$}
\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-15	1.87578362898547\\
-14.8	2.20792097526141\\
-14.6	2.5800282536254\\
-14.4	2.98925433501363\\
-14.2	3.42924415149613\\
-14	3.88938941803107\\
-13.8	4.35439473772199\\
-13.6	4.80442193624522\\
-13.4	5.21606062379307\\
-13.2	5.56425518288346\\
-13	5.82508466594668\\
-12.8	5.97898751318965\\
-12.6	6.01376000569002\\
-12.4	5.92657737515552\\
-12.2	5.72447731073143\\
-12	5.42316616933122\\
-11.8	5.04448894800104\\
-11.6	4.61323982189456\\
-11.4	4.15406016221132\\
-11.2	3.68899575602612\\
-11	3.2359867862234\\
-10.8	2.8082800854743\\
-10.6	2.41456805645694\\
-10.4	2.05958929844665\\
-10.2	1.74494370838353\\
-10	1.46993695558463\\
-9.8	1.23234054183186\\
-9.59999999999999	1.02901383006452\\
-9.40000000000001	0.856376243443212\\
-9.2	0.710742142069616\\
-9	0.588541935596146\\
-8.8	0.486455528248208\\
-8.59999999999999	0.401482087534566\\
-8.40000000000001	0.330966032443819\\
-8.2	0.272594633258751\\
-8	0.224378512269897\\
};
\addlegendentry{LS}
\addplot [color=blue, line width=1.0pt, mark size=4.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-15	1.68688158172296\\
-14.8	1.9935049405236\\
-14.6	2.3401030231818\\
-14.4	2.72542223570046\\
-14.2	3.14524694636201\\
-14	3.59161697612675\\
-13.8	4.05223631215692\\
-13.6	4.51029676639295\\
-13.4	4.94495604077357\\
-13.2	5.33265073232776\\
-13	5.64926830175246\\
-12.8	5.87296160845327\\
-12.6	5.98713169263669\\
-12.4	5.98293653932747\\
-12.2	5.86070633937746\\
-12	5.62988968811913\\
-11.8	5.30754531492931\\
-11.6	4.91577826215037\\
-11.4	4.47874903707585\\
-11.2	4.01989151153434\\
-11	3.5597973451156\\
-10.8	3.11496479471836\\
-10.6	2.69737371420794\\
-10.4	2.31469900630075\\
-10.2	1.97092213050105\\
-10	1.6671199398756\\
-9.8	1.40226666018473\\
-9.59999999999999	1.17394870587682\\
-9.40000000000001	0.978945892198569\\
-9.2	0.81367011949038\\
-9	0.674474422183781\\
-8.8	0.557855118197199\\
-8.59999999999999	0.46057189937841\\
-8.40000000000001	0.379708573414917\\
-8.2	0.312693228760382\\
-8	0.257292303963527\\
};
\addlegendentry{PB}
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-15	1.78226983410182\\
-14.8	2.10020424093472\\
-14.6	2.4579314674957\\
-14.4	2.85352491639665\\
-14.2	3.28188157625445\\
-14	3.73394401972057\\
-13.8	4.19615680026882\\
-13.6	4.6504003722398\\
-13.4	5.07465481739007\\
-13.2	5.44456749258172\\
-13	5.73590940823867\\
-12.8	5.9276270581557\\
-12.6	6.00491648626543\\
-12.4	5.9615964793221\\
-12.2	5.80114802091085\\
-12	5.53612547791336\\
-11.8	5.18610758333614\\
-11.6	4.77474735657141\\
-11.4	4.32664570114473\\
-11.2	3.86468346901842\\
-11	3.4081896598795\\
-10.8	2.97203324311475\\
-10.6	2.56650668588892\\
-10.4	2.19776059915311\\
-10.2	1.868537223348\\
-10	1.57899746014614\\
-9.8	1.32750402647858\\
-9.59999999999999	1.11128683989577\\
-9.40000000000001	0.926964440622354\\
-9.2	0.770925301122029\\
-9	0.639588364522149\\
-8.8	0.529567622471699\\
-8.59999999999999	0.437765105467751\\
-8.40000000000001	0.361413341324036\\
-8.2	0.298084063239829\\
-8	0.245675779917967\\
};
\addlegendentry{EC$_{10}(0)$}
\end{axis}
\end{tikzpicture}%

==> 2solbbmzoomzoom.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(1in,7in)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.085,
ymax=0.025,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.95,0.05)},anchor=south east}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
9	-0.0722574866846009\\
9.05	-0.0728168309048242\\
9.09999999999999	-0.0733387680596062\\
9.15000000000001	-0.0738228849821748\\
9.2	-0.0742688210809457\\
9.25	-0.0746762693610205\\
9.3	-0.0750449772865207\\
9.34999999999999	-0.0753747474817057\\
9.40000000000001	-0.0756654382686966\\
9.45	-0.0759169640409477\\
9.5	-0.0761292954715017\\
9.55	-0.0763024595560855\\
9.59999999999999	-0.0764365394911803\\
9.65000000000001	-0.0765316743883647\\
9.7	-0.076588058826841\\
9.75	-0.0766059422460174\\
9.8	-0.0765856281813257\\
9.84999999999999	-0.076527473347055\\
9.90000000000001	-0.0764318865700014\\
9.95	-0.0762993275790033\\
10	-0.0761303056557243\\
10.05	-0.0759253781527954\\
10.1	-0.0756851488854125\\
10.15	-0.0754102664039303\\
10.2	-0.0751014221545413\\
10.25	-0.0747593485364244\\
10.3	-0.0743848168631539\\
10.35	-0.0739786352374936\\
10.4	-0.073541646348549\\
10.45	-0.0730747252001806\\
10.5	-0.0725787767804415\\
10.55	-0.0720547336814886\\
10.6	-0.0715035536796703\\
10.65	-0.0709262172853252\\
10.7	-0.0703237252721799\\
10.75	-0.0696970961957581\\
10.8	-0.0690473639104093\\
10.85	-0.0683755750937698\\
10.9	-0.0676827867884536\\
10.95	-0.0669700639687412\\
11	-0.0662384771416948\\
11.05	-0.06548909998954\\
11.1	-0.0647230070623137\\
11.15	-0.0639412715266412\\
11.2	-0.0631449629781675\\
11.25	-0.0623351453235383\\
11.3	-0.0615128747379616\\
11.35	-0.0606791977027365\\
11.4	-0.0598351491284038\\
11.45	-0.0589817505667769\\
11.5	-0.058120008515412\\
11.55	-0.0572509128182744\\
11.6	-0.056375435163888\\
11.65	-0.0554945276834045\\
11.7	-0.0546091216501309\\
11.75	-0.0537201262804719\\
11.8	-0.0528284276378137\\
11.85	-0.0519348876378636\\
11.9	-0.0510403431558755\\
11.95	-0.0501456052339873\\
12	-0.0492514583874646\\
12.05	-0.0483586600082376\\
12.1	-0.0474679398628374\\
12.15	-0.0465799996831767\\
12.2	-0.045695512846339\\
12.25	-0.0448151241411002\\
12.3	-0.0439394496175144\\
12.35	-0.0430690765160287\\
12.4	-0.0422045632728092\\
12.45	-0.0413464395969337\\
12.5	-0.0404952066159541\\
12.55	-0.0396513370858763\\
12.6	-0.0388152756609857\\
12.65	-0.0379874392201636\\
12.7	-0.0371682172448412\\
12.75	-0.0363579722449232\\
12.8	-0.0355570402287349\\
12.85	-0.0347657312126896\\
12.9	-0.0339843297667704\\
12.95	-0.0332130955920378\\
13	-0.0324522641265283\\
13.05	-0.0317020471757786\\
13.1	-0.0309626335640801\\
13.15	-0.0302341898041609\\
13.2	-0.0295168607807513\\
13.25	-0.0288107704456636\\
13.3	-0.0281160225217575\\
13.35	-0.0274327012123291\\
13.4	-0.0267608719141032\\
13.45	-0.0261005819309263\\
13.5	-0.0254518611867557\\
13.55	-0.0248147229354364\\
13.6	-0.0241891644660579\\
13.65	-0.023575167802848\\
13.7	-0.0229727003977909\\
13.75	-0.0223817158162902\\
13.8	-0.0218021544148118\\
13.85	-0.0212339440108722\\
13.9	-0.0206770005458542\\
13.95	-0.0201312287412676\\
14	-0.0195965227498721\\
14.05	-0.0190727668035838\\
14.1	-0.0185598358594819\\
14.15	-0.0180575962476215\\
14.2	-0.0175659063223218\\
14.25	-0.0170846171208248\\
14.3	-0.0166135730327209\\
14.35	-0.0161526124831657\\
14.4	-0.0157015686343424\\
14.45	-0.0152602701071029\\
14.5	-0.0148285417276287\\
14.55	-0.0144062053000746\\
14.6	-0.0139930804079532\\
14.65	-0.0135889852445192\\
14.7	-0.0131937374720131\\
14.75	-0.0128071551076475\\
14.8	-0.0124290574333236\\
14.85	-0.0120592659234897\\
14.9	-0.0116976051839125\\
14.95	-0.0113439038929199\\
15	-0.0109979957334502\\
15.05	-0.0106597203038409\\
15.1	-0.0103289239926412\\
15.15	-0.0100054608018501\\
15.2	-0.00968919310286063\\
15.25	-0.00937999230664194\\
15.3	-0.00907773943335853\\
15.35	-0.00878232556347863\\
15.4	-0.00849365215655197\\
15.45	-0.00821163122433168\\
15.5	-0.00793618534763338\\
15.55	-0.00766724752925698\\
15.6	-0.00740476087903527\\
15.65	-0.00714867813017126\\
15.7	-0.00689896099038789\\
15.75	-0.00665557933580267\\
15.8	-0.00641851025775697\\
15.85	-0.006187736979285\\
15.9	-0.00596324765810074\\
15.95	-0.00574503409880197\\
16	-0.00553309039724384\\
16.05	-0.00532741154239425\\
16.1	-0.00512799200320892\\
16.15	-0.00493482432535772\\
16.2	-0.004747897765777\\
16.25	-0.00456719698925041\\
16.3	-0.004392700849887\\
16.35	-0.00422438127965189\\
16.4	-0.00406220230090115\\
16.45	-0.00390611917852075\\
16.5	-0.00375607772343333\\
16.55	-0.00361201375465917\\
16.6	-0.00347385272560888\\
16.65	-0.00334150951450928\\
16.7	-0.00321488837724203\\
16.75	-0.003093883057715\\
16.8	-0.00297837704601653\\
16.85	-0.0028682439761599\\
16.9	-0.00276334814871595\\
16.95	-0.00266354516621029\\
17	-0.00256868266484073\\
17.05	-0.00247860112711636\\
17.1	-0.0023931347594132\\
17.15	-0.0023121124176395\\
17.2	-0.00223535856591684\\
17.25	-0.00216269425241302\\
17.3	-0.00209393808823025\\
17.35	-0.00202890721655061\\
17.4	-0.00196741825876281\\
17.45	-0.0019092882286787\\
17.5	-0.00185433540360539\\
17.55	-0.00180238014602404\\
17.6	-0.00175324566840135\\
17.65	-0.00170675873649416\\
17.7	-0.00166275030727405\\
17.75	-0.0016210560992826\\
17.8	-0.00158151709386324\\
17.85	-0.00154397996683193\\
17.9	-0.00150829745200856\\
17.95	-0.00147432863730518\\
18	-0.00144193919645665\\
18.05	-0.00141100155834527\\
18.1	-0.0013813950183556\\
18.15	-0.00135300579452945\\
18.2	-0.0013257270330157\\
18.25	-0.00129945876736376\\
18.3	-0.00127410783515622\\
18.35	-0.00124958775731359\\
18.4	-0.0012258185836036\\
18.45	-0.00120272670943455\\
18.5	-0.00118024466742525\\
18.55	-0.00115831089816107\\
18.6	-0.00113686950370928\\
18.65	-0.00111586998782281\\
18.7	-0.00109526698550853\\
18.75	-0.0010750199860063\\
18.8	-0.00105509305102296\\
18.85	-0.00103545453146414\\
18.9	-0.00101607678483419\\
18.95	-0.000996935895106708\\
19	-0.000978011397327716\\
19.05	-0.000959286007983409\\
19.1	-0.000940745362978738\\
19.15	-0.000922377764134093\\
19.2	-0.000904173935253608\\
19.25	-0.000886126788094507\\
19.3	-0.000868231199533303\\
19.35	-0.000850483799922853\\
19.4	-0.000832882772769795\\
19.45	-0.000815427666393074\\
19.5	-0.000798119217117477\\
19.55	-0.000780959184404017\\
19.6	-0.000763950197273858\\
19.65	-0.000747095612308051\\
19.7	-0.000730399382672383\\
19.75	-0.0007138659377359\\
19.8	-0.000697500073365195\\
19.85	-0.000681306851948974\\
19.9	-0.000665291511889692\\
19.95	-0.000649459386598822\\
20	-0.000633815831414255\\
20.05	-0.000618366159305812\\
20.1	-0.000603115583812309\\
20.15	-0.000588069169196011\\
20.2	-0.000573231787387545\\
20.25	-0.000558608081019582\\
20.3	-0.000544202432339803\\
20.35	-0.000530018937275887\\
20.4	-0.000516061384421403\\
20.45	-0.000502333238464448\\
20.5	-0.000488837627977068\\
20.55	-0.000475577336268695\\
20.6	-0.000462554796146234\\
20.65	-0.000449772087360925\\
20.7	-0.000437230936818618\\
20.75	-0.000424932721101303\\
20.8	-0.000412878471174395\\
20.85	-0.000401068878796234\\
20.9	-0.000389504304603231\\
20.95	-0.000378184787411382\\
21	-0.000367110054953639\\
21.05	-0.000356279535210921\\
21.1	-0.000345692368766547\\
21.15	-0.000335347421760974\\
21.2	-0.000325243299143951\\
21.25	-0.000315378358666927\\
21.3	-0.00030575072447152\\
21.35	-0.000296358301539318\\
21.4	-0.000287198789524303\\
21.45	-0.000278269696898425\\
21.5	-0.000269568354950575\\
21.55	-0.00026109193140647\\
21.6	-0.00025283744382151\\
21.65	-0.000244801772901653\\
21.7	-0.000236981675200394\\
21.75	-0.000229373795604093\\
21.8	-0.000221974679341326\\
21.85	-0.000214780783591398\\
21.9	-0.000207788488623883\\
21.95	-0.000200994108436711\\
22	-0.000194393900978518\\
22.05	-0.000187984078082909\\
22.1	-0.000181760814272278\\
22.15	-0.000175720256086985\\
22.2	-0.000169858529816154\\
22.25	-0.000164171749801718\\
22.3	-0.000158656025436889\\
22.35	-0.00015330746830941\\
22.4	-0.000148122198473872\\
22.45	-0.000143096350524325\\
22.5	-0.000138226079287181\\
22.55	-0.000133507564827097\\
22.6	-0.000128937017320461\\
22.65	-0.00012451068144896\\
22.7	-0.000120224840483922\\
22.75	-0.000116075819820069\\
22.8	-0.000112059990601909\\
22.85	-0.0001081737723118\\
22.9	-0.000104413635950112\\
22.95	-0.000100776106216976\\
23	-9.72577635912175e-05\\
23.05	-9.38552464685037e-05\\
23.1	-9.05652525956281e-05\\
23.15	-8.73845405549564e-05\\
23.2	-8.43099308946282e-05\\
23.25	-8.13383072918967e-05\\
23.3	-7.84666171147478e-05\\
23.35	-7.56918721331982e-05\\
23.4	-7.30111489738364e-05\\
23.45	-7.04215894266415e-05\\
23.5	-6.79204004835963e-05\\
23.55	-6.55048544012389e-05\\
23.6	-6.31722885775477e-05\\
23.65	-6.09201053792616e-05\\
23.7	-5.874577164184e-05\\
23.75	-5.66468183265808e-05\\
23.8	-5.46208400507273e-05\\
23.85	-5.26654943266414e-05\\
23.9	-5.07785010438513e-05\\
23.95	-4.8957641554402e-05\\
24	-4.72007579809245e-05\\
24.05	-4.55057523460181e-05\\
24.1	-4.38705856188047e-05\\
24.15	-4.22932767803935e-05\\
24.2	-4.07719018593253e-05\\
24.25	-3.93045929098232e-05\\
24.3	-3.78895369672441e-05\\
24.35	-3.65249749600396e-05\\
24.4	-3.52092006743791e-05\\
24.45	-3.39405596247771e-05\\
24.5	-3.27174479101883e-05\\
24.55	-3.15383112630152e-05\\
24.6	-3.04016436983868e-05\\
24.65	-2.93059865512801e-05\\
24.7	-2.82499273343437e-05\\
24.75	-2.72320985459413e-05\\
24.8	-2.62511766716295e-05\\
24.85	-2.53058810181451e-05\\
24.9	-2.43949725397161e-05\\
24.95	-2.35172529479515e-05\\
25	-2.2671563394032e-05\\
25.05	-2.1856783656924e-05\\
25.1	-2.10718309005977e-05\\
25.15	-2.03156587375144e-05\\
25.2	-1.95872562274366e-05\\
25.25	-1.8885646763195e-05\\
25.3	-1.82098872781218e-05\\
25.35	-1.75590670572723e-05\\
25.4	-1.69323070433782e-05\\
25.45	-1.63287586747454e-05\\
25.5	-1.57476031506942e-05\\
25.55	-1.51880504874666e-05\\
25.6	-1.4649338638199e-05\\
25.65	-1.41307326788872e-05\\
25.7	-1.36315239421203e-05\\
25.75	-1.31510293263387e-05\\
25.8	-1.2688590292586e-05\\
25.85	-1.22435723591732e-05\\
25.9	-1.18153641690462e-05\\
25.95	-1.14033769321499e-05\\
26	-1.10070435142181e-05\\
};
\addlegendentry{Exact solution}

\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, mark repeat=10, mark phase=9]
  table[row sep=crcr]{%
9	-0.0749966579174766\\
9.2	-0.0770087031849176\\
9.40000000000001	-0.0783670348222249\\
9.59999999999999	-0.0790595897532524\\
9.8	-0.0790891659779797\\
10	-0.0784732458012024\\
10.2	-0.0772431317246804\\
10.4	-0.0754424590141215\\
10.6	-0.0731251909810318\\
10.8	-0.0703532372701381\\
11	-0.0671938574694127\\
11.2	-0.0637170194649466\\
11.4	-0.0599928736924799\\
11.6	-0.056089482581123\\
11.8	-0.0520709126069329\\
12	-0.0479957590283511\\
12.2	-0.0439161352510694\\
12.4	-0.0398771239191613\\
12.6	-0.0359166581559333\\
12.8	-0.0320657804229782\\
13	-0.0283492134669291\\
13.2	-0.0247861719507163\\
13.4	-0.0213913429909446\\
13.6	-0.0181759665480279\\
13.8	-0.0151489488438869\\
14	-0.0123179378692725\\
14.2	-0.00969027069417625\\
14.4	-0.00727365796944207\\
14.6	-0.00507640122096243\\
14.8	-0.00310687234656564\\
15	-0.00137199936068713\\
15.2	0.000125293450750912\\
15.4	0.00138929439321175\\
15.6	0.00243439565347705\\
15.8	0.0032863433881764\\
16	0.0039807472743927\\
16.2	0.00455864024066439\\
16.4	0.00506006657012219\\
16.6	0.00551753645789289\\
16.8	0.00595126268392962\\
17	0.00636739671342364\\
17.2	0.00675941293892138\\
17.4	0.00711185356906422\\
17.6	0.0074051637171471\\
17.8	0.00762036195757251\\
18	0.00774265053321459\\
18.2	0.00776355126765193\\
18.4	0.00768157979482785\\
18.6	0.00750174980410168\\
18.8	0.00723431760894023\\
19	0.00689317080133657\\
19.2	0.0064941848093206\\
19.4	0.00605376443435357\\
19.6	0.00558768581610363\\
19.8	0.00511027419440957\\
20	0.0046338989421994\\
20.2	0.00416873717369896\\
20.4	0.00372274522578088\\
20.6	0.00330177740331382\\
20.8	0.00290979838629094\\
21	0.00254914577832128\\
21.2	0.00222080991820633\\
21.4	0.00192470783589637\\
21.6	0.00165993642719724\\
21.8	0.00142499635959931\\
22	0.00121798299418936\\
22.2	0.00103674394429824\\
22.4	0.000879005066065317\\
22.6	0.000742467959024247\\
22.8	0.000624882685224843\\
23	0.000524099590595175\\
23.2	0.000438103988958985\\
23.4	0.000365037163544051\\
23.6	0.000303206740392442\\
23.8	0.000251089051104568\\
24	0.000207325669387563\\
24.2	0.000170715900970603\\
24.4	0.000140206643531402\\
24.6	0.00011488071820219\\
24.8	9.39445079651417e-05\\
25	7.67155185884176e-05\\
25.2	6.2610299501183e-05\\
25.4	5.11330226187307e-05\\
25.6	4.18649068702135e-05\\
25.8	3.44545952578681e-05\\
26	2.86095298488056e-05\\
};
\addlegendentry{MC$_6(0.42)$}
\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=triangle, mark options={solid, rotate=180, red}, mark repeat=10, mark phase=9]
  table[row sep=crcr]{%
9	-0.0696190961633587\\
9.2	-0.0713135727896157\\
9.40000000000001	-0.0724106674024286\\
9.59999999999999	-0.0729049179016653\\
9.8	-0.0728046912285824\\
10	-0.0721316232232649\\
10.2	-0.070919461165366\\
10.4	-0.0692123905788864\\
10.6	-0.0670629595523324\\
10.8	-0.0645297365632495\\
11	-0.0616748486683128\\
11.2	-0.0585615445714208\\
11.4	-0.055251912304487\\
11.6	-0.0518048563996492\\
11.8	-0.0482744082074342\\
12	-0.044708409406772\\
12.2	-0.0411475766680027\\
12.4	-0.0376249277661684\\
12.6	-0.0341655281198745\\
12.8	-0.0307865022635035\\
13	-0.0274972469103718\\
13.2	-0.0242997805667282\\
13.4	-0.0211891707497282\\
13.6	-0.0181540006478857\\
13.8	-0.0151768893970488\\
14	-0.0122351909694109\\
14.2	-0.00930218930280097\\
14.4	-0.0063493603361657\\
14.6	-0.00335045891975905\\
14.8	-0.000288053130878037\\
15	0.00283761484243836\\
15.2	0.0059989591090425\\
15.4	0.00913366256059574\\
15.6	0.0121434327912666\\
15.8	0.0149017887518612\\
16	0.0172709398914923\\
16.2	0.0191242605212309\\
16.4	0.0203683865578384\\
16.6	0.0209589101995586\\
16.8	0.0209059890677619\\
17	0.0202696234667072\\
17.2	0.019147265660716\\
17.4	0.0176578085994794\\
17.6	0.0159258052698117\\
17.8	0.014068586163388\\
18	0.0121874996120565\\
18.2	0.0103633102548413\\
18.4	0.00865505949553661\\
18.6	0.00710139434642641\\
18.8	0.00572337835782449\\
19	0.00452796906429161\\
19.2	0.0035115725616775\\
19.4	0.0026633020249519\\
19.6	0.00196774278326156\\
19.8	0.00140715394043725\\
20	0.000963119577755203\\
20.2	0.000617710101031046\\
20.4	0.000354236106749037\\
20.6	0.000157681765715527\\
20.8	1.48990645384617e-05\\
21	-8.53668074325778e-05\\
21.2	-0.000152563622110272\\
21.4	-0.000194485421705757\\
21.6	-0.000217460109559385\\
21.8	-0.00022654820628405\\
22	-0.00022573739574163\\
22.2	-0.000218123433455442\\
22.4	-0.0002060723012325\\
22.6	-0.000191361544634418\\
22.8	-0.000175300718134788\\
23	-0.00015883213094762\\
23.2	-0.00014261375661144\\
23.4	-0.000127086501621171\\
23.6	-0.000112528062831982\\
23.8	-9.90955257735004e-05\\
24	-8.68586446198425e-05\\
24.2	-7.58255379431181e-05\\
24.4	-6.59622700987218e-05\\
24.6	-5.72075792754178e-05\\
24.8	-4.94837770252679e-05\\
25	-4.27046779038701e-05\\
25.2	-3.6781232605229e-05\\
25.4	-3.16254224716805e-05\\
25.6	-2.71528362895077e-05\\
25.8	-2.32842787936155e-05\\
26	-1.9946661652433e-05\\
};
\addlegendentry{LS}
\addplot [color=blue, line width=1.0pt, mark size=4.0pt, mark=triangle, mark options={solid, blue}, mark repeat=10, mark phase=9]
  table[row sep=crcr]{%
9	-0.0747048629196314\\
9.2	-0.076802687120057\\
9.40000000000001	-0.0782581417801109\\
9.59999999999999	-0.0790583890633009\\
9.8	-0.0792053120110861\\
10	-0.0787154118777822\\
10.2	-0.0776190247001681\\
10.4	-0.0759589154174515\\
10.6	-0.0737883494474533\\
10.8	-0.0711687761836211\\
11	-0.0681672819549178\\
11.2	-0.0648539787162832\\
11.4	-0.0612994883526657\\
11.6	-0.0575726623672036\\
11.8	-0.0537386459697649\\
12	-0.0498573582461951\\
12.2	-0.0459824203929948\\
12.4	-0.0421605257213656\\
12.6	-0.0384312113699728\\
12.8	-0.034826965173302\\
13	-0.031373585044817\\
13.2	-0.0280907066910751\\
13.4	-0.0249924329904069\\
13.6	-0.0220880363789406\\
13.8	-0.0193827554298145\\
14	-0.0168787420361139\\
14.2	-0.0145761926453213\\
14.4	-0.0124745768584482\\
14.6	-0.0105736702701664\\
14.8	-0.00887390839546376\\
15	-0.00737558262297594\\
15.2	-0.00607673830308171\\
15.4	-0.00497025909506595\\
15.6	-0.0040412324589389\\
15.8	-0.00326588926076103\\
16	-0.00261297562508244\\
16.2	-0.00204749874356225\\
16.4	-0.00153584274514645\\
16.6	-0.00105074211314739\\
16.8	-0.000574728989466147\\
17	-0.000101296262743218\\
17.2	0.000366200962226221\\
17.4	0.000817273150228136\\
17.6	0.00123774887667994\\
17.8	0.00161310192095683\\
18	0.00193106248860355\\
18.2	0.00218324353625654\\
18.4	0.00236578856787721\\
18.6	0.00247922511146479\\
18.8	0.00252778438255312\\
19	0.00251844592527184\\
19.2	0.00245991839743425\\
19.4	0.00236170252742109\\
19.6	0.00223331910330941\\
19.8	0.00208373394437207\\
20	0.00192097640408455\\
20.2	0.00175192700064305\\
20.4	0.00158224019921523\\
20.6	0.00141636666175501\\
20.8	0.00125764231247201\\
21	0.00110841694635499\\
21.2	0.000970201202913176\\
21.4	0.000843816546219123\\
21.6	0.000729537921808002\\
21.8	0.000627222808897685\\
22	0.000536423455748645\\
22.2	0.000456481282574997\\
22.4	0.000386603911715711\\
22.6	0.000325926195284442\\
22.8	0.000273557100816409\\
23	0.000228614508587845\\
23.2	0.00019024996723064\\
23.4	0.00015766532351329\\
23.6	0.000130122941719043\\
23.8	0.000106950997308125\\
24	8.75450943761184e-05\\
24.2	7.13672329466244e-05\\
24.4	5.79429498188958e-05\\
24.6	4.68572798365915e-05\\
24.8	3.77500342177345e-05\\
25	3.03107681072718e-05\\
25.2	2.42737079876394e-05\\
25.4	1.94128296937517e-05\\
25.6	1.55372144471728e-05\\
25.8	1.24867629453009e-05\\
26	1.01283114056035e-05\\
};
\addlegendentry{PB}
\addplot [color=mycolor2, line width=1.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}, mark repeat=10, mark phase=9]
  table[row sep=crcr]{%
9	-0.069382632531211\\
9.2	-0.0712165533064358\\
9.40000000000001	-0.0724687479989542\\
9.59999999999999	-0.0731325219818685\\
9.8	-0.0732149198194844\\
10	-0.0727362966493612\\
10.2	-0.071729295777428\\
10.4	-0.0702373052480362\\
10.6	-0.0683124976691484\\
10.8	-0.0660135811971926\\
11	-0.0634034021697068\\
11.2	-0.0605465398526715\\
11.4	-0.057507021435526\\
11.6	-0.054346262771497\\
11.8	-0.0511213106898627\\
12	-0.0478834298444637\\
12.2	-0.0446770447580495\\
12.4	-0.0415390190428823\\
12.6	-0.0384982307566706\\
12.8	-0.0355753863852304\\
13	-0.0327830060379451\\
13.2	-0.0301255090851258\\
13.4	-0.0275993345446916\\
13.6	-0.0251930513803494\\
13.8	-0.0228874677683983\\
14	-0.0206558635855488\\
14.2	-0.0184646732058937\\
14.4	-0.0162752211561708\\
14.6	-0.014047343601287\\
14.8	-0.0117456609263929\\
15	-0.00934860005768916\\
15.2	-0.00685890618886355\\
15.4	-0.00431273943817942\\
15.6	-0.00178345476321306\\
15.8	0.000623202867964842\\
16	0.00278323337874357\\
16.2	0.00457510801179628\\
16.4	0.00590162526817928\\
16.6	0.00670690226490147\\
16.8	0.00698436654883717\\
17	0.00677478786855044\\
17.2	0.00615633361636434\\
17.4	0.00523026507479796\\
17.6	0.00410600720677467\\
17.8	0.00288838685203159\\
18	0.00166851624648547\\
18.2	0.000518623100053805\\
18.4	-0.000509658733594443\\
18.6	-0.00138440326046856\\
18.8	-0.00209084629239023\\
19	-0.00262800117344581\\
19.2	-0.00300506557620957\\
19.4	-0.00323804535936408\\
19.6	-0.00334684378159645\\
19.8	-0.00335292642218091\\
20	-0.00327757515266465\\
20.2	-0.0031406832589474\\
20.4	-0.00296001079605811\\
20.6	-0.00275080677230969\\
20.8	-0.00252570599147794\\
21	-0.00229481781598766\\
21.2	-0.00206593760161515\\
21.4	-0.00184482619503216\\
21.6	-0.00163551682626248\\
21.8	-0.00144062093311725\\
22	-0.00126161447661783\\
22.2	-0.00109909409511275\\
22.4	-0.000952998184278235\\
22.6	-0.000822791985696138\\
22.8	-0.000707618361731891\\
23	-0.000606417459612688\\
23.2	-0.000518019215951785\\
23.4	-0.000441212865611397\\
23.6	-0.000374797484904563\\
23.8	-0.000317617260469552\\
24	-0.000268584733441435\\
24.2	-0.000226694791952419\\
24.4	-0.000191031719167068\\
24.6	-0.000160771173373543\\
24.8	-0.000135178596136116\\
25	-0.000113605217942967\\
25.2	-9.54825576596966e-05\\
25.4	-8.03160888765906e-05\\
25.6	-6.76785664385828e-05\\
25.8	-5.72033660804153e-05\\
26	-4.85780794921264e-05\\
};
\addlegendentry{EC$_{10}(0)$}
\end{axis}
\end{tikzpicture}%

==> EC10clawerr.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
ymin=0,
ymax=3e-14,
title={EC$_{10}(0)$: Invariants error ($\times 10^{-14}$)},
ytick={0, 0.5e-14, 1e-14, 1.5e-14, 2e-14, 2.5e-14, 3e-14},
yticklabels={0, 0.5, 1, 1.5, 2, 2.5, 3},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.47,0.95)}}
]
\addplot [x filter/.code={\pgfmathparse{(\pgfmathresult-1)*(1/10)}\pgfmathresult}, color=blue]
  table[row sep=crcr]{%
1	0\\
2	7.99360577730113e-15\\
3	1.77635683940025e-15\\
4	0\\
5	2.66453525910038e-15\\
6	4.44089209850063e-15\\
7	5.32907051820075e-15\\
8	0\\
9	2.66453525910038e-15\\
10	6.21724893790088e-15\\
11	4.44089209850063e-15\\
12	1.77635683940025e-15\\
13	5.32907051820075e-15\\
14	1.77635683940025e-15\\
15	5.32907051820075e-15\\
16	5.32907051820075e-15\\
17	5.32907051820075e-15\\
18	2.66453525910038e-15\\
19	6.21724893790088e-15\\
20	3.5527136788005e-15\\
21	8.88178419700125e-16\\
22	5.32907051820075e-15\\
23	4.44089209850063e-15\\
24	8.88178419700125e-16\\
25	5.32907051820075e-15\\
26	3.5527136788005e-15\\
27	2.66453525910038e-15\\
28	0\\
29	1.77635683940025e-15\\
30	7.105427357601e-15\\
31	8.88178419700125e-16\\
32	8.88178419700125e-16\\
33	7.105427357601e-15\\
34	5.32907051820075e-15\\
35	1.77635683940025e-15\\
36	8.88178419700125e-16\\
37	8.88178419700125e-16\\
38	5.32907051820075e-15\\
39	7.105427357601e-15\\
40	1.77635683940025e-15\\
41	8.88178419700125e-16\\
42	1.77635683940025e-15\\
43	2.66453525910038e-15\\
44	1.77635683940025e-15\\
45	6.21724893790088e-15\\
46	6.21724893790088e-15\\
47	8.88178419700125e-16\\
48	2.66453525910038e-15\\
49	8.88178419700125e-15\\
50	5.32907051820075e-15\\
51	8.88178419700125e-15\\
52	3.5527136788005e-15\\
53	5.32907051820075e-15\\
54	5.32907051820075e-15\\
55	0\\
56	8.88178419700125e-16\\
57	1.77635683940025e-15\\
58	0\\
59	1.77635683940025e-15\\
60	1.77635683940025e-15\\
61	1.06581410364015e-14\\
62	5.32907051820075e-15\\
63	5.32907051820075e-15\\
64	4.44089209850063e-15\\
65	2.66453525910038e-15\\
66	4.44089209850063e-15\\
67	0\\
68	5.32907051820075e-15\\
69	5.32907051820075e-15\\
70	7.105427357601e-15\\
71	0\\
72	1.77635683940025e-15\\
73	4.44089209850063e-15\\
74	1.77635683940025e-15\\
75	2.66453525910038e-15\\
76	3.5527136788005e-15\\
77	7.105427357601e-15\\
78	5.32907051820075e-15\\
79	2.66453525910038e-15\\
80	1.77635683940025e-15\\
81	5.32907051820075e-15\\
82	2.66453525910038e-15\\
83	8.88178419700125e-16\\
84	1.77635683940025e-15\\
85	8.88178419700125e-16\\
86	3.5527136788005e-15\\
87	1.77635683940025e-15\\
88	5.32907051820075e-15\\
89	4.44089209850063e-15\\
90	0\\
91	8.88178419700125e-16\\
92	3.5527136788005e-15\\
93	5.32907051820075e-15\\
94	1.77635683940025e-15\\
95	5.32907051820075e-15\\
96	8.88178419700125e-16\\
97	7.99360577730113e-15\\
98	1.77635683940025e-15\\
99	5.32907051820075e-15\\
100	4.44089209850063e-15\\
101	1.77635683940025e-15\\
102	8.88178419700125e-15\\
103	2.66453525910038e-15\\
104	0\\
105	5.32907051820075e-15\\
106	9.76996261670138e-15\\
107	8.88178419700125e-15\\
108	1.77635683940025e-15\\
109	2.66453525910038e-15\\
110	3.5527136788005e-15\\
111	8.88178419700125e-16\\
112	1.77635683940025e-15\\
113	2.66453525910038e-15\\
114	8.88178419700125e-16\\
115	1.77635683940025e-15\\
116	1.77635683940025e-15\\
117	2.66453525910038e-15\\
118	9.76996261670138e-15\\
119	1.77635683940025e-15\\
120	9.76996261670138e-15\\
121	3.5527136788005e-15\\
122	4.44089209850063e-15\\
123	1.77635683940025e-15\\
124	2.66453525910038e-15\\
125	6.21724893790088e-15\\
126	2.66453525910038e-15\\
127	7.99360577730113e-15\\
128	2.66453525910038e-15\\
129	4.44089209850063e-15\\
130	1.77635683940025e-15\\
131	2.66453525910038e-15\\
132	7.99360577730113e-15\\
133	5.32907051820075e-15\\
134	8.88178419700125e-15\\
135	5.32907051820075e-15\\
136	7.105427357601e-15\\
137	8.88178419700125e-16\\
138	3.5527136788005e-15\\
139	3.5527136788005e-15\\
140	1.77635683940025e-15\\
141	5.32907051820075e-15\\
142	8.88178419700125e-16\\
143	2.66453525910038e-15\\
144	8.88178419700125e-15\\
145	2.66453525910038e-15\\
146	2.66453525910038e-15\\
147	3.5527136788005e-15\\
148	2.66453525910038e-15\\
149	3.5527136788005e-15\\
150	3.5527136788005e-15\\
151	2.66453525910038e-15\\
152	1.77635683940025e-15\\
153	8.88178419700125e-16\\
154	1.77635683940025e-15\\
155	1.77635683940025e-15\\
156	7.105427357601e-15\\
157	3.5527136788005e-15\\
158	1.24344978758018e-14\\
159	3.5527136788005e-15\\
160	4.44089209850063e-15\\
161	5.32907051820075e-15\\
162	8.88178419700125e-15\\
163	1.77635683940025e-15\\
164	1.77635683940025e-15\\
165	7.105427357601e-15\\
166	3.5527136788005e-15\\
167	2.66453525910038e-15\\
168	8.88178419700125e-16\\
169	7.99360577730113e-15\\
170	1.77635683940025e-15\\
171	3.5527136788005e-15\\
172	8.88178419700125e-16\\
173	5.32907051820075e-15\\
174	6.21724893790088e-15\\
175	1.77635683940025e-15\\
176	8.88178419700125e-15\\
177	1.77635683940025e-15\\
178	8.88178419700125e-16\\
179	7.105427357601e-15\\
180	8.88178419700125e-15\\
181	1.77635683940025e-15\\
182	1.77635683940025e-15\\
183	1.77635683940025e-15\\
184	3.5527136788005e-15\\
185	2.66453525910038e-15\\
186	8.88178419700125e-15\\
187	2.66453525910038e-15\\
188	2.66453525910038e-15\\
189	8.88178419700125e-16\\
190	5.32907051820075e-15\\
191	4.44089209850063e-15\\
192	8.88178419700125e-16\\
193	8.88178419700125e-15\\
194	2.66453525910038e-15\\
195	4.44089209850063e-15\\
196	7.99360577730113e-15\\
197	7.105427357601e-15\\
198	2.66453525910038e-15\\
199	8.88178419700125e-15\\
200	2.66453525910038e-15\\
201	5.32907051820075e-15\\
202	0\\
203	2.66453525910038e-15\\
204	4.44089209850063e-15\\
205	8.88178419700125e-16\\
206	0\\
207	4.44089209850063e-15\\
208	4.44089209850063e-15\\
209	5.32907051820075e-15\\
210	3.5527136788005e-15\\
211	8.88178419700125e-16\\
212	2.66453525910038e-15\\
213	1.77635683940025e-15\\
214	7.99360577730113e-15\\
215	7.99360577730113e-15\\
216	3.5527136788005e-15\\
217	0\\
218	8.88178419700125e-16\\
219	8.88178419700125e-16\\
220	1.24344978758018e-14\\
221	1.77635683940025e-15\\
222	4.44089209850063e-15\\
223	6.21724893790088e-15\\
224	2.66453525910038e-15\\
225	4.44089209850063e-15\\
226	8.88178419700125e-16\\
227	3.5527136788005e-15\\
228	1.77635683940025e-15\\
229	1.77635683940025e-15\\
230	5.32907051820075e-15\\
231	8.88178419700125e-16\\
232	5.32907051820075e-15\\
233	1.77635683940025e-15\\
234	8.88178419700125e-15\\
235	8.88178419700125e-16\\
236	1.77635683940025e-15\\
237	8.88178419700125e-15\\
238	2.66453525910038e-15\\
239	8.88178419700125e-16\\
240	8.88178419700125e-16\\
241	3.5527136788005e-15\\
242	8.88178419700125e-15\\
243	6.21724893790088e-15\\
244	3.5527136788005e-15\\
245	6.21724893790088e-15\\
246	1.77635683940025e-15\\
247	8.88178419700125e-16\\
248	5.32907051820075e-15\\
249	4.44089209850063e-15\\
250	1.77635683940025e-15\\
251	8.88178419700125e-16\\
252	4.44089209850063e-15\\
253	1.77635683940025e-15\\
254	8.88178419700125e-15\\
255	0\\
256	1.77635683940025e-15\\
257	3.5527136788005e-15\\
258	0\\
259	7.105427357601e-15\\
260	8.88178419700125e-16\\
261	1.77635683940025e-15\\
262	6.21724893790088e-15\\
263	4.44089209850063e-15\\
264	7.99360577730113e-15\\
265	5.32907051820075e-15\\
266	8.88178419700125e-16\\
267	1.15463194561016e-14\\
268	1.77635683940025e-15\\
269	2.66453525910038e-15\\
270	8.88178419700125e-16\\
271	6.21724893790088e-15\\
272	4.44089209850063e-15\\
273	8.88178419700125e-16\\
274	2.66453525910038e-15\\
275	1.77635683940025e-15\\
276	3.5527136788005e-15\\
277	3.5527136788005e-15\\
278	7.99360577730113e-15\\
279	5.32907051820075e-15\\
280	5.32907051820075e-15\\
281	1.50990331349021e-14\\
282	9.76996261670138e-15\\
283	4.44089209850063e-15\\
284	1.06581410364015e-14\\
285	5.32907051820075e-15\\
286	7.99360577730113e-15\\
287	4.44089209850063e-15\\
288	3.5527136788005e-15\\
289	2.66453525910038e-15\\
290	1.24344978758018e-14\\
291	5.32907051820075e-15\\
292	1.24344978758018e-14\\
293	7.105427357601e-15\\
294	1.77635683940025e-15\\
295	2.66453525910038e-15\\
296	5.32907051820075e-15\\
297	5.32907051820075e-15\\
298	1.77635683940025e-15\\
299	8.88178419700125e-15\\
300	1.77635683940025e-15\\
301	1.50990331349021e-14\\
302	6.21724893790088e-15\\
303	6.21724893790088e-15\\
304	5.32907051820075e-15\\
305	8.88178419700125e-15\\
306	8.88178419700125e-16\\
307	7.105427357601e-15\\
308	1.77635683940025e-15\\
309	8.88178419700125e-16\\
310	5.32907051820075e-15\\
311	2.66453525910038e-15\\
312	8.88178419700125e-15\\
313	8.88178419700125e-16\\
314	4.44089209850063e-15\\
315	1.77635683940025e-15\\
316	8.88178419700125e-16\\
317	1.50990331349021e-14\\
318	1.77635683940025e-15\\
319	8.88178419700125e-16\\
320	7.99360577730113e-15\\
321	5.32907051820075e-15\\
322	8.88178419700125e-16\\
323	1.77635683940025e-15\\
324	1.77635683940025e-15\\
325	8.88178419700125e-16\\
326	3.5527136788005e-15\\
327	8.88178419700125e-16\\
328	7.105427357601e-15\\
329	7.105427357601e-15\\
330	5.32907051820075e-15\\
331	8.88178419700125e-16\\
332	3.5527136788005e-15\\
333	8.88178419700125e-15\\
334	3.5527136788005e-15\\
335	1.77635683940025e-15\\
336	8.88178419700125e-16\\
337	0\\
338	2.66453525910038e-15\\
339	6.21724893790088e-15\\
340	3.5527136788005e-15\\
341	7.105427357601e-15\\
342	7.105427357601e-15\\
343	4.44089209850063e-15\\
344	4.44089209850063e-15\\
345	5.32907051820075e-15\\
346	1.77635683940025e-15\\
347	3.5527136788005e-15\\
348	1.59872115546023e-14\\
349	8.88178419700125e-16\\
350	0\\
351	3.5527136788005e-15\\
352	5.32907051820075e-15\\
353	2.66453525910038e-15\\
354	1.77635683940025e-15\\
355	1.77635683940025e-15\\
356	5.32907051820075e-15\\
357	6.21724893790088e-15\\
358	7.99360577730113e-15\\
359	4.44089209850063e-15\\
360	9.76996261670138e-15\\
361	1.77635683940025e-15\\
362	2.66453525910038e-15\\
363	5.32907051820075e-15\\
364	1.77635683940025e-15\\
365	3.5527136788005e-15\\
366	7.99360577730113e-15\\
367	9.76996261670138e-15\\
368	8.88178419700125e-16\\
369	7.105427357601e-15\\
370	3.5527136788005e-15\\
371	2.66453525910038e-15\\
372	3.5527136788005e-15\\
373	1.77635683940025e-15\\
374	6.21724893790088e-15\\
375	1.77635683940025e-15\\
376	7.99360577730113e-15\\
377	3.5527136788005e-15\\
378	5.32907051820075e-15\\
379	4.44089209850063e-15\\
380	1.77635683940025e-15\\
381	1.77635683940025e-15\\
382	8.88178419700125e-16\\
383	2.66453525910038e-15\\
384	0\\
385	7.99360577730113e-15\\
386	1.77635683940025e-15\\
387	8.88178419700125e-15\\
388	7.99360577730113e-15\\
389	5.32907051820075e-15\\
390	0\\
391	5.32907051820075e-15\\
392	8.88178419700125e-16\\
393	1.77635683940025e-15\\
394	0\\
395	8.88178419700125e-15\\
396	6.21724893790088e-15\\
397	8.88178419700125e-16\\
398	1.24344978758018e-14\\
399	6.21724893790088e-15\\
400	8.88178419700125e-15\\
401	5.32907051820075e-15\\
402	2.66453525910038e-15\\
403	2.66453525910038e-15\\
404	3.5527136788005e-15\\
405	3.5527136788005e-15\\
406	8.88178419700125e-16\\
407	8.88178419700125e-15\\
408	8.88178419700125e-15\\
409	4.44089209850063e-15\\
410	5.32907051820075e-15\\
411	1.77635683940025e-15\\
412	6.21724893790088e-15\\
413	1.77635683940025e-15\\
414	9.76996261670138e-15\\
415	1.77635683940025e-15\\
416	2.66453525910038e-15\\
417	5.32907051820075e-15\\
418	8.88178419700125e-16\\
419	1.77635683940025e-15\\
420	4.44089209850063e-15\\
421	1.59872115546023e-14\\
422	6.21724893790088e-15\\
423	1.77635683940025e-15\\
424	8.88178419700125e-15\\
425	4.44089209850063e-15\\
426	4.44089209850063e-15\\
427	3.5527136788005e-15\\
428	5.32907051820075e-15\\
429	5.32907051820075e-15\\
430	8.88178419700125e-15\\
431	7.105427357601e-15\\
432	1.77635683940025e-15\\
433	3.5527136788005e-15\\
434	7.105427357601e-15\\
435	3.5527136788005e-15\\
436	3.5527136788005e-15\\
437	5.32907051820075e-15\\
438	1.4210854715202e-14\\
439	1.24344978758018e-14\\
440	1.77635683940025e-15\\
441	8.88178419700125e-16\\
442	2.66453525910038e-15\\
443	1.77635683940025e-15\\
444	1.4210854715202e-14\\
445	1.77635683940025e-15\\
446	0\\
447	8.88178419700125e-15\\
448	3.5527136788005e-15\\
449	7.99360577730113e-15\\
450	1.77635683940025e-15\\
451	8.88178419700125e-16\\
452	3.5527136788005e-15\\
453	8.88178419700125e-15\\
454	7.105427357601e-15\\
455	7.99360577730113e-15\\
456	1.59872115546023e-14\\
457	5.32907051820075e-15\\
458	8.88178419700125e-15\\
459	3.5527136788005e-15\\
460	4.44089209850063e-15\\
461	1.77635683940025e-15\\
462	2.66453525910038e-15\\
463	7.105427357601e-15\\
464	6.21724893790088e-15\\
465	1.77635683940025e-15\\
466	5.32907051820075e-15\\
467	1.24344978758018e-14\\
468	2.66453525910038e-15\\
469	8.88178419700125e-15\\
470	8.88178419700125e-16\\
471	4.44089209850063e-15\\
472	1.77635683940025e-15\\
473	8.88178419700125e-15\\
474	1.06581410364015e-14\\
475	2.66453525910038e-15\\
476	7.105427357601e-15\\
477	5.32907051820075e-15\\
478	5.32907051820075e-15\\
479	7.99360577730113e-15\\
480	2.66453525910038e-15\\
481	1.77635683940025e-15\\
482	3.5527136788005e-15\\
483	4.44089209850063e-15\\
484	5.32907051820075e-15\\
485	4.44089209850063e-15\\
486	8.88178419700125e-16\\
487	5.32907051820075e-15\\
488	6.21724893790088e-15\\
489	8.88178419700125e-16\\
490	9.76996261670138e-15\\
491	1.77635683940025e-15\\
492	4.44089209850063e-15\\
493	7.105427357601e-15\\
494	6.21724893790088e-15\\
495	1.77635683940025e-15\\
496	0\\
497	8.88178419700125e-15\\
498	5.32907051820075e-15\\
499	1.59872115546023e-14\\
500	5.32907051820075e-15\\
501	7.105427357601e-15\\
502	1.06581410364015e-14\\
503	8.88178419700125e-16\\
504	8.88178419700125e-16\\
505	0\\
506	0\\
507	2.66453525910038e-15\\
508	8.88178419700125e-16\\
509	7.105427357601e-15\\
510	1.24344978758018e-14\\
511	4.44089209850063e-15\\
512	6.21724893790088e-15\\
513	6.21724893790088e-15\\
514	9.76996261670138e-15\\
515	4.44089209850063e-15\\
516	1.77635683940025e-15\\
517	5.32907051820075e-15\\
518	8.88178419700125e-15\\
519	1.77635683940025e-15\\
520	8.88178419700125e-16\\
521	2.66453525910038e-15\\
522	1.77635683940025e-15\\
523	9.76996261670138e-15\\
524	7.99360577730113e-15\\
525	3.5527136788005e-15\\
526	1.77635683940025e-15\\
527	7.99360577730113e-15\\
528	8.88178419700125e-15\\
529	5.32907051820075e-15\\
530	4.44089209850063e-15\\
531	7.105427357601e-15\\
532	8.88178419700125e-16\\
533	8.88178419700125e-15\\
534	7.105427357601e-15\\
535	3.5527136788005e-15\\
536	9.76996261670138e-15\\
537	4.44089209850063e-15\\
538	5.32907051820075e-15\\
539	0\\
540	7.105427357601e-15\\
541	8.88178419700125e-16\\
542	7.99360577730113e-15\\
543	1.77635683940025e-15\\
544	8.88178419700125e-15\\
545	1.77635683940025e-15\\
546	6.21724893790088e-15\\
547	1.77635683940025e-15\\
548	8.88178419700125e-15\\
549	7.99360577730113e-15\\
550	7.105427357601e-15\\
551	6.21724893790088e-15\\
552	8.88178419700125e-16\\
553	1.77635683940025e-15\\
554	3.5527136788005e-15\\
555	5.32907051820075e-15\\
556	8.88178419700125e-15\\
557	8.88178419700125e-15\\
558	0\\
559	8.88178419700125e-16\\
560	0\\
561	8.88178419700125e-16\\
562	2.66453525910038e-15\\
563	9.76996261670138e-15\\
564	5.32907051820075e-15\\
565	5.32907051820075e-15\\
566	5.32907051820075e-15\\
567	1.77635683940025e-15\\
568	8.88178419700125e-16\\
569	5.32907051820075e-15\\
570	1.24344978758018e-14\\
571	4.44089209850063e-15\\
572	1.24344978758018e-14\\
573	1.50990331349021e-14\\
574	1.77635683940025e-15\\
575	1.33226762955019e-14\\
576	5.32907051820075e-15\\
577	1.77635683940025e-15\\
578	5.32907051820075e-15\\
579	5.32907051820075e-15\\
580	2.66453525910038e-15\\
581	2.66453525910038e-15\\
582	1.77635683940025e-15\\
583	3.5527136788005e-15\\
584	6.21724893790088e-15\\
585	4.44089209850063e-15\\
586	1.33226762955019e-14\\
587	1.77635683940025e-15\\
588	8.88178419700125e-16\\
589	2.66453525910038e-15\\
590	1.4210854715202e-14\\
591	4.44089209850063e-15\\
592	1.77635683940025e-15\\
593	6.21724893790088e-15\\
594	4.44089209850063e-15\\
595	2.66453525910038e-15\\
596	5.32907051820075e-15\\
597	3.5527136788005e-15\\
598	2.66453525910038e-15\\
599	5.32907051820075e-15\\
600	7.105427357601e-15\\
601	8.88178419700125e-15\\
602	2.66453525910038e-15\\
603	7.99360577730113e-15\\
604	0\\
605	8.88178419700125e-16\\
606	1.4210854715202e-14\\
607	5.32907051820075e-15\\
608	5.32907051820075e-15\\
609	1.77635683940025e-15\\
610	5.32907051820075e-15\\
611	1.77635683940025e-15\\
612	7.99360577730113e-15\\
613	0\\
614	8.88178419700125e-15\\
615	1.33226762955019e-14\\
616	1.24344978758018e-14\\
617	3.5527136788005e-15\\
618	7.99360577730113e-15\\
619	2.66453525910038e-15\\
620	4.44089209850063e-15\\
621	1.77635683940025e-15\\
622	6.21724893790088e-15\\
623	1.06581410364015e-14\\
624	5.32907051820075e-15\\
625	1.24344978758018e-14\\
626	2.66453525910038e-15\\
627	1.24344978758018e-14\\
628	1.15463194561016e-14\\
629	7.105427357601e-15\\
630	8.88178419700125e-15\\
631	3.5527136788005e-15\\
632	1.77635683940025e-15\\
633	0\\
634	0\\
635	7.105427357601e-15\\
636	3.5527136788005e-15\\
637	8.88178419700125e-15\\
638	8.88178419700125e-16\\
639	8.88178419700125e-16\\
640	8.88178419700125e-16\\
641	1.77635683940025e-15\\
642	5.32907051820075e-15\\
643	8.88178419700125e-16\\
644	1.77635683940025e-15\\
645	3.5527136788005e-15\\
646	9.76996261670138e-15\\
647	8.88178419700125e-15\\
648	1.06581410364015e-14\\
649	4.44089209850063e-15\\
650	3.5527136788005e-15\\
651	8.88178419700125e-16\\
652	3.5527136788005e-15\\
653	7.105427357601e-15\\
654	1.24344978758018e-14\\
655	7.99360577730113e-15\\
656	1.77635683940025e-15\\
657	7.105427357601e-15\\
658	5.32907051820075e-15\\
659	5.32907051820075e-15\\
660	1.86517468137026e-14\\
661	4.44089209850063e-15\\
662	8.88178419700125e-15\\
663	5.32907051820075e-15\\
664	4.44089209850063e-15\\
665	1.77635683940025e-15\\
666	9.76996261670138e-15\\
667	8.88178419700125e-15\\
668	8.88178419700125e-15\\
669	7.105427357601e-15\\
670	1.77635683940025e-15\\
671	0\\
672	7.99360577730113e-15\\
673	1.77635683940025e-15\\
674	1.4210854715202e-14\\
675	1.77635683940025e-15\\
676	2.66453525910038e-15\\
677	5.32907051820075e-15\\
678	8.88178419700125e-15\\
679	9.76996261670138e-15\\
680	7.105427357601e-15\\
681	3.5527136788005e-15\\
682	1.77635683940025e-15\\
683	3.5527136788005e-15\\
684	8.88178419700125e-15\\
685	5.32907051820075e-15\\
686	5.32907051820075e-15\\
687	1.77635683940025e-15\\
688	1.77635683940025e-15\\
689	6.21724893790088e-15\\
690	5.32907051820075e-15\\
691	8.88178419700125e-15\\
692	8.88178419700125e-15\\
693	8.88178419700125e-16\\
694	8.88178419700125e-15\\
695	2.66453525910038e-15\\
696	7.105427357601e-15\\
697	1.50990331349021e-14\\
698	1.33226762955019e-14\\
699	5.32907051820075e-15\\
700	9.76996261670138e-15\\
701	8.88178419700125e-15\\
702	5.32907051820075e-15\\
703	5.32907051820075e-15\\
704	1.59872115546023e-14\\
705	4.44089209850063e-15\\
706	6.21724893790088e-15\\
707	1.77635683940025e-15\\
708	3.5527136788005e-15\\
709	7.99360577730113e-15\\
710	5.32907051820075e-15\\
711	1.77635683940025e-15\\
712	2.66453525910038e-15\\
713	5.32907051820075e-15\\
714	1.77635683940025e-15\\
715	1.24344978758018e-14\\
716	2.66453525910038e-15\\
717	8.88178419700125e-16\\
718	1.77635683940025e-14\\
719	8.88178419700125e-15\\
720	0\\
721	1.77635683940025e-15\\
722	6.21724893790088e-15\\
723	5.32907051820075e-15\\
724	3.5527136788005e-15\\
725	1.24344978758018e-14\\
726	7.105427357601e-15\\
727	4.44089209850063e-15\\
728	8.88178419700125e-16\\
729	9.76996261670138e-15\\
730	1.77635683940025e-15\\
731	1.77635683940025e-15\\
732	7.99360577730113e-15\\
733	8.88178419700125e-15\\
734	8.88178419700125e-15\\
735	8.88178419700125e-16\\
736	8.88178419700125e-16\\
737	1.77635683940025e-15\\
738	1.77635683940025e-15\\
739	2.66453525910038e-15\\
740	1.77635683940025e-15\\
741	1.77635683940025e-15\\
742	5.32907051820075e-15\\
743	8.88178419700125e-16\\
744	8.88178419700125e-16\\
745	5.32907051820075e-15\\
746	6.21724893790088e-15\\
747	1.77635683940025e-15\\
748	1.15463194561016e-14\\
749	7.99360577730113e-15\\
750	0\\
751	1.50990331349021e-14\\
752	5.32907051820075e-15\\
753	3.5527136788005e-15\\
754	6.21724893790088e-15\\
755	6.21724893790088e-15\\
756	5.32907051820075e-15\\
757	8.88178419700125e-15\\
758	4.44089209850063e-15\\
759	8.88178419700125e-16\\
760	7.99360577730113e-15\\
761	1.24344978758018e-14\\
762	3.5527136788005e-15\\
763	5.32907051820075e-15\\
764	8.88178419700125e-15\\
765	5.32907051820075e-15\\
766	0\\
767	8.88178419700125e-15\\
768	8.88178419700125e-16\\
769	5.32907051820075e-15\\
770	9.76996261670138e-15\\
771	5.32907051820075e-15\\
772	8.88178419700125e-16\\
773	6.21724893790088e-15\\
774	7.105427357601e-15\\
775	1.50990331349021e-14\\
776	6.21724893790088e-15\\
777	1.15463194561016e-14\\
778	3.5527136788005e-15\\
779	1.77635683940025e-15\\
780	7.99360577730113e-15\\
781	7.105427357601e-15\\
782	5.32907051820075e-15\\
783	7.105427357601e-15\\
784	0\\
785	5.32907051820075e-15\\
786	2.66453525910038e-15\\
787	1.06581410364015e-14\\
788	2.66453525910038e-15\\
789	1.50990331349021e-14\\
790	1.77635683940025e-15\\
791	1.24344978758018e-14\\
792	9.76996261670138e-15\\
793	1.77635683940025e-15\\
794	1.77635683940025e-15\\
795	3.5527136788005e-15\\
796	2.66453525910038e-15\\
797	1.59872115546023e-14\\
798	7.99360577730113e-15\\
799	5.32907051820075e-15\\
800	4.44089209850063e-15\\
801	1.06581410364015e-14\\
802	5.32907051820075e-15\\
803	1.33226762955019e-14\\
804	8.88178419700125e-16\\
805	5.32907051820075e-15\\
806	8.88178419700125e-16\\
807	6.21724893790088e-15\\
808	2.66453525910038e-15\\
809	0\\
810	0\\
811	5.32907051820075e-15\\
812	2.66453525910038e-15\\
813	1.77635683940025e-14\\
814	5.32907051820075e-15\\
815	2.75335310107039e-14\\
816	8.88178419700125e-15\\
817	1.77635683940025e-15\\
818	9.76996261670138e-15\\
819	0\\
820	7.99360577730113e-15\\
821	1.4210854715202e-14\\
822	1.77635683940025e-15\\
823	1.06581410364015e-14\\
824	6.21724893790088e-15\\
825	9.76996261670138e-15\\
826	8.88178419700125e-16\\
827	2.66453525910038e-15\\
828	2.66453525910038e-15\\
829	2.66453525910038e-15\\
830	8.88178419700125e-15\\
831	1.77635683940025e-15\\
832	5.32907051820075e-15\\
833	0\\
834	5.32907051820075e-15\\
835	7.105427357601e-15\\
836	2.66453525910038e-15\\
837	1.06581410364015e-14\\
838	8.88178419700125e-15\\
839	5.32907051820075e-15\\
840	5.32907051820075e-15\\
841	1.15463194561016e-14\\
842	1.15463194561016e-14\\
843	1.59872115546023e-14\\
844	5.32907051820075e-15\\
845	7.105427357601e-15\\
846	7.99360577730113e-15\\
847	1.77635683940025e-15\\
848	8.88178419700125e-16\\
849	6.21724893790088e-15\\
850	4.44089209850063e-15\\
851	2.04281036531029e-14\\
852	1.24344978758018e-14\\
853	1.77635683940025e-15\\
854	7.105427357601e-15\\
855	8.88178419700125e-15\\
856	1.77635683940025e-15\\
857	1.24344978758018e-14\\
858	1.77635683940025e-15\\
859	8.88178419700125e-16\\
860	1.59872115546023e-14\\
861	9.76996261670138e-15\\
862	6.21724893790088e-15\\
863	1.4210854715202e-14\\
864	1.77635683940025e-15\\
865	1.77635683940025e-15\\
866	6.21724893790088e-15\\
867	1.77635683940025e-15\\
868	9.76996261670138e-15\\
869	5.32907051820075e-15\\
870	5.32907051820075e-15\\
871	1.77635683940025e-15\\
872	1.77635683940025e-15\\
873	3.5527136788005e-15\\
874	8.88178419700125e-16\\
875	1.77635683940025e-15\\
876	3.5527136788005e-15\\
877	9.76996261670138e-15\\
878	4.44089209850063e-15\\
879	2.66453525910038e-15\\
880	8.88178419700125e-15\\
881	1.77635683940025e-15\\
882	4.44089209850063e-15\\
883	7.105427357601e-15\\
884	1.77635683940025e-15\\
885	1.77635683940025e-15\\
886	5.32907051820075e-15\\
887	1.15463194561016e-14\\
888	6.21724893790088e-15\\
889	5.32907051820075e-15\\
890	1.24344978758018e-14\\
891	4.44089209850063e-15\\
892	0\\
893	1.24344978758018e-14\\
894	5.32907051820075e-15\\
895	5.32907051820075e-15\\
896	1.24344978758018e-14\\
897	1.77635683940025e-15\\
898	8.88178419700125e-16\\
899	1.24344978758018e-14\\
900	8.88178419700125e-16\\
901	7.99360577730113e-15\\
902	1.15463194561016e-14\\
903	4.44089209850063e-15\\
904	0\\
905	5.32907051820075e-15\\
906	1.77635683940025e-15\\
907	2.66453525910038e-15\\
908	8.88178419700125e-15\\
909	8.88178419700125e-15\\
910	3.5527136788005e-15\\
911	1.77635683940025e-15\\
912	4.44089209850063e-15\\
913	1.77635683940025e-15\\
914	8.88178419700125e-16\\
915	6.21724893790088e-15\\
916	7.99360577730113e-15\\
917	7.105427357601e-15\\
918	6.21724893790088e-15\\
919	2.66453525910038e-15\\
920	8.88178419700125e-16\\
921	5.32907051820075e-15\\
922	7.99360577730113e-15\\
923	5.32907051820075e-15\\
924	0\\
925	1.06581410364015e-14\\
926	0\\
927	1.24344978758018e-14\\
928	1.06581410364015e-14\\
929	1.24344978758018e-14\\
930	3.5527136788005e-15\\
931	1.77635683940025e-15\\
932	1.77635683940025e-15\\
933	1.77635683940025e-15\\
934	4.44089209850063e-15\\
935	2.66453525910038e-15\\
936	0\\
937	7.99360577730113e-15\\
938	2.66453525910038e-15\\
939	5.32907051820075e-15\\
940	7.105427357601e-15\\
941	9.76996261670138e-15\\
942	1.77635683940025e-15\\
943	7.105427357601e-15\\
944	7.105427357601e-15\\
945	5.32907051820075e-15\\
946	8.88178419700125e-15\\
947	3.5527136788005e-15\\
948	1.77635683940025e-15\\
949	7.105427357601e-15\\
950	8.88178419700125e-15\\
951	1.77635683940025e-15\\
952	2.66453525910038e-15\\
953	1.77635683940025e-15\\
954	4.44089209850063e-15\\
955	1.15463194561016e-14\\
956	5.32907051820075e-15\\
957	0\\
958	0\\
959	2.66453525910038e-15\\
960	4.44089209850063e-15\\
961	5.32907051820075e-15\\
962	5.32907051820075e-15\\
963	6.21724893790088e-15\\
964	8.88178419700125e-15\\
965	9.76996261670138e-15\\
966	1.77635683940025e-15\\
967	8.88178419700125e-16\\
968	2.66453525910038e-15\\
969	1.24344978758018e-14\\
970	0\\
971	5.32907051820075e-15\\
972	5.32907051820075e-15\\
973	1.95399252334028e-14\\
974	1.77635683940025e-15\\
975	6.21724893790088e-15\\
976	1.06581410364015e-14\\
977	6.21724893790088e-15\\
978	2.04281036531029e-14\\
979	4.44089209850063e-15\\
980	1.77635683940025e-15\\
981	3.5527136788005e-15\\
982	7.99360577730113e-15\\
983	0\\
984	6.21724893790088e-15\\
985	8.88178419700125e-15\\
986	1.24344978758018e-14\\
987	1.06581410364015e-14\\
988	5.32907051820075e-15\\
989	6.21724893790088e-15\\
990	4.44089209850063e-15\\
991	8.88178419700125e-15\\
992	0\\
993	5.32907051820075e-15\\
994	1.15463194561016e-14\\
995	1.77635683940025e-15\\
996	1.77635683940025e-15\\
997	5.32907051820075e-15\\
998	7.99360577730113e-15\\
999	5.32907051820075e-15\\
1000	7.99360577730113e-15\\
1001	7.105427357601e-15\\
};
\addlegendentry{Mass}

\addplot [x filter/.code={\pgfmathparse{(\pgfmathresult-1)*(1/10)}\pgfmathresult},color=red]
  table[row sep=crcr]{%
1	0\\
2	8.88178419700125e-16\\
3	1.33226762955019e-15\\
4	8.88178419700125e-16\\
5	3.10862446895044e-15\\
6	0\\
7	2.22044604925031e-15\\
8	2.22044604925031e-15\\
9	5.32907051820075e-15\\
10	3.10862446895044e-15\\
11	2.66453525910038e-15\\
12	3.99680288865056e-15\\
13	3.5527136788005e-15\\
14	4.44089209850063e-16\\
15	1.33226762955019e-15\\
16	4.88498130835069e-15\\
17	4.44089209850063e-16\\
18	1.33226762955019e-15\\
19	3.5527136788005e-15\\
20	2.66453525910038e-15\\
21	1.77635683940025e-15\\
22	4.44089209850063e-16\\
23	8.88178419700125e-16\\
24	2.66453525910038e-15\\
25	1.33226762955019e-15\\
26	5.32907051820075e-15\\
27	3.5527136788005e-15\\
28	0\\
29	1.33226762955019e-15\\
30	2.66453525910038e-15\\
31	2.22044604925031e-15\\
32	1.33226762955019e-15\\
33	1.33226762955019e-15\\
34	2.66453525910038e-15\\
35	2.66453525910038e-15\\
36	8.88178419700125e-16\\
37	1.33226762955019e-15\\
38	1.77635683940025e-15\\
39	5.77315972805081e-15\\
40	1.77635683940025e-15\\
41	3.5527136788005e-15\\
42	3.5527136788005e-15\\
43	2.66453525910038e-15\\
44	1.77635683940025e-15\\
45	1.33226762955019e-15\\
46	3.5527136788005e-15\\
47	6.21724893790088e-15\\
48	4.44089209850063e-15\\
49	1.33226762955019e-15\\
50	8.88178419700125e-16\\
51	4.44089209850063e-15\\
52	3.5527136788005e-15\\
53	2.22044604925031e-15\\
54	2.22044604925031e-15\\
55	1.33226762955019e-15\\
56	3.10862446895044e-15\\
57	5.77315972805081e-15\\
58	3.10862446895044e-15\\
59	2.66453525910038e-15\\
60	2.66453525910038e-15\\
61	2.66453525910038e-15\\
62	1.77635683940025e-15\\
63	2.66453525910038e-15\\
64	1.77635683940025e-15\\
65	3.10862446895044e-15\\
66	3.99680288865056e-15\\
67	2.22044604925031e-15\\
68	2.66453525910038e-15\\
69	4.44089209850063e-15\\
70	4.44089209850063e-15\\
71	5.77315972805081e-15\\
72	0\\
73	3.10862446895044e-15\\
74	2.22044604925031e-15\\
75	3.10862446895044e-15\\
76	1.33226762955019e-15\\
77	3.99680288865056e-15\\
78	3.5527136788005e-15\\
79	2.22044604925031e-15\\
80	4.44089209850063e-15\\
81	4.44089209850063e-16\\
82	1.33226762955019e-15\\
83	3.10862446895044e-15\\
84	5.32907051820075e-15\\
85	4.44089209850063e-16\\
86	1.33226762955019e-15\\
87	3.99680288865056e-15\\
88	1.77635683940025e-15\\
89	2.66453525910038e-15\\
90	1.77635683940025e-15\\
91	1.33226762955019e-15\\
92	2.66453525910038e-15\\
93	1.33226762955019e-15\\
94	2.22044604925031e-15\\
95	2.66453525910038e-15\\
96	1.33226762955019e-15\\
97	1.77635683940025e-15\\
98	4.44089209850063e-16\\
99	3.99680288865056e-15\\
100	1.33226762955019e-15\\
101	1.33226762955019e-15\\
102	8.88178419700125e-16\\
103	3.5527136788005e-15\\
104	1.33226762955019e-15\\
105	1.33226762955019e-15\\
106	3.10862446895044e-15\\
107	1.33226762955019e-15\\
108	3.10862446895044e-15\\
109	0\\
110	2.22044604925031e-15\\
111	4.44089209850063e-15\\
112	3.10862446895044e-15\\
113	8.88178419700125e-16\\
114	3.5527136788005e-15\\
115	2.66453525910038e-15\\
116	2.22044604925031e-15\\
117	0\\
118	3.10862446895044e-15\\
119	3.5527136788005e-15\\
120	3.5527136788005e-15\\
121	4.44089209850063e-15\\
122	3.5527136788005e-15\\
123	1.33226762955019e-15\\
124	3.10862446895044e-15\\
125	1.77635683940025e-15\\
126	1.33226762955019e-15\\
127	4.44089209850063e-16\\
128	3.5527136788005e-15\\
129	8.88178419700125e-16\\
130	3.99680288865056e-15\\
131	3.5527136788005e-15\\
132	4.44089209850063e-16\\
133	2.66453525910038e-15\\
134	3.10862446895044e-15\\
135	0\\
136	5.32907051820075e-15\\
137	1.33226762955019e-15\\
138	3.5527136788005e-15\\
139	1.33226762955019e-15\\
140	1.33226762955019e-15\\
141	4.88498130835069e-15\\
142	1.33226762955019e-15\\
143	5.77315972805081e-15\\
144	2.66453525910038e-15\\
145	2.22044604925031e-15\\
146	4.44089209850063e-16\\
147	2.66453525910038e-15\\
148	3.10862446895044e-15\\
149	4.44089209850063e-16\\
150	1.77635683940025e-15\\
151	4.44089209850063e-16\\
152	1.33226762955019e-15\\
153	1.33226762955019e-15\\
154	1.77635683940025e-15\\
155	4.44089209850063e-16\\
156	2.22044604925031e-15\\
157	4.44089209850063e-16\\
158	3.5527136788005e-15\\
159	2.66453525910038e-15\\
160	3.5527136788005e-15\\
161	4.44089209850063e-16\\
162	8.88178419700125e-16\\
163	8.88178419700125e-16\\
164	8.88178419700125e-16\\
165	4.44089209850063e-16\\
166	8.88178419700125e-16\\
167	1.77635683940025e-15\\
168	0\\
169	4.44089209850063e-16\\
170	2.66453525910038e-15\\
171	4.44089209850063e-16\\
172	1.77635683940025e-15\\
173	4.44089209850063e-16\\
174	0\\
175	8.88178419700125e-16\\
176	3.10862446895044e-15\\
177	4.44089209850063e-16\\
178	4.44089209850063e-16\\
179	2.66453525910038e-15\\
180	2.22044604925031e-15\\
181	1.33226762955019e-15\\
182	1.33226762955019e-15\\
183	1.77635683940025e-15\\
184	1.77635683940025e-15\\
185	4.44089209850063e-16\\
186	0\\
187	0\\
188	4.44089209850063e-16\\
189	1.33226762955019e-15\\
190	1.33226762955019e-15\\
191	1.33226762955019e-15\\
192	4.44089209850063e-16\\
193	3.10862446895044e-15\\
194	4.44089209850063e-16\\
195	8.88178419700125e-16\\
196	2.66453525910038e-15\\
197	4.44089209850063e-16\\
198	4.44089209850063e-16\\
199	0\\
200	4.44089209850063e-16\\
201	3.5527136788005e-15\\
202	1.77635683940025e-15\\
203	3.5527136788005e-15\\
204	3.10862446895044e-15\\
205	4.44089209850063e-16\\
206	1.33226762955019e-15\\
207	1.77635683940025e-15\\
208	1.77635683940025e-15\\
209	8.88178419700125e-16\\
210	2.66453525910038e-15\\
211	1.33226762955019e-15\\
212	2.22044604925031e-15\\
213	0\\
214	2.22044604925031e-15\\
215	1.33226762955019e-15\\
216	3.5527136788005e-15\\
217	1.33226762955019e-15\\
218	1.77635683940025e-15\\
219	1.77635683940025e-15\\
220	1.33226762955019e-15\\
221	4.44089209850063e-16\\
222	2.22044604925031e-15\\
223	1.77635683940025e-15\\
224	2.22044604925031e-15\\
225	8.88178419700125e-16\\
226	4.44089209850063e-16\\
227	4.44089209850063e-16\\
228	1.77635683940025e-15\\
229	3.10862446895044e-15\\
230	4.44089209850063e-16\\
231	1.33226762955019e-15\\
232	1.33226762955019e-15\\
233	0\\
234	1.33226762955019e-15\\
235	3.10862446895044e-15\\
236	1.77635683940025e-15\\
237	1.77635683940025e-15\\
238	4.44089209850063e-16\\
239	8.88178419700125e-16\\
240	3.5527136788005e-15\\
241	4.44089209850063e-16\\
242	4.44089209850063e-16\\
243	8.88178419700125e-16\\
244	1.77635683940025e-15\\
245	1.33226762955019e-15\\
246	3.10862446895044e-15\\
247	4.44089209850063e-16\\
248	2.22044604925031e-15\\
249	4.44089209850063e-16\\
250	1.77635683940025e-15\\
251	0\\
252	4.44089209850063e-16\\
253	1.33226762955019e-15\\
254	4.44089209850063e-16\\
255	4.44089209850063e-16\\
256	1.33226762955019e-15\\
257	4.44089209850063e-16\\
258	4.44089209850063e-16\\
259	4.44089209850063e-16\\
260	4.44089209850063e-16\\
261	3.99680288865056e-15\\
262	4.44089209850063e-16\\
263	1.33226762955019e-15\\
264	4.44089209850063e-16\\
265	1.33226762955019e-15\\
266	4.44089209850063e-15\\
267	4.44089209850063e-16\\
268	4.44089209850063e-16\\
269	4.44089209850063e-16\\
270	8.88178419700125e-16\\
271	1.33226762955019e-15\\
272	4.44089209850063e-16\\
273	4.44089209850063e-16\\
274	4.44089209850063e-16\\
275	1.77635683940025e-15\\
276	4.44089209850063e-16\\
277	1.33226762955019e-15\\
278	1.33226762955019e-15\\
279	8.88178419700125e-16\\
280	4.44089209850063e-15\\
281	1.33226762955019e-15\\
282	1.77635683940025e-15\\
283	1.77635683940025e-15\\
284	3.5527136788005e-15\\
285	8.88178419700125e-16\\
286	2.66453525910038e-15\\
287	0\\
288	1.77635683940025e-15\\
289	2.22044604925031e-15\\
290	1.77635683940025e-15\\
291	2.66453525910038e-15\\
292	3.10862446895044e-15\\
293	4.44089209850063e-16\\
294	1.77635683940025e-15\\
295	1.77635683940025e-15\\
296	8.88178419700125e-16\\
297	0\\
298	8.88178419700125e-16\\
299	8.88178419700125e-16\\
300	4.44089209850063e-16\\
301	0\\
302	1.33226762955019e-15\\
303	4.44089209850063e-16\\
304	3.10862446895044e-15\\
305	4.44089209850063e-16\\
306	2.66453525910038e-15\\
307	8.88178419700125e-16\\
308	1.33226762955019e-15\\
309	1.33226762955019e-15\\
310	1.33226762955019e-15\\
311	0\\
312	2.66453525910038e-15\\
313	1.77635683940025e-15\\
314	1.33226762955019e-15\\
315	1.77635683940025e-15\\
316	0\\
317	1.33226762955019e-15\\
318	1.33226762955019e-15\\
319	3.10862446895044e-15\\
320	4.44089209850063e-16\\
321	4.44089209850063e-16\\
322	1.77635683940025e-15\\
323	4.44089209850063e-16\\
324	8.88178419700125e-16\\
325	3.5527136788005e-15\\
326	2.22044604925031e-15\\
327	8.88178419700125e-16\\
328	2.66453525910038e-15\\
329	8.88178419700125e-16\\
330	8.88178419700125e-16\\
331	1.77635683940025e-15\\
332	1.33226762955019e-15\\
333	2.22044604925031e-15\\
334	2.22044604925031e-15\\
335	1.33226762955019e-15\\
336	3.10862446895044e-15\\
337	1.77635683940025e-15\\
338	4.44089209850063e-16\\
339	2.22044604925031e-15\\
340	2.66453525910038e-15\\
341	2.66453525910038e-15\\
342	1.33226762955019e-15\\
343	4.44089209850063e-16\\
344	1.77635683940025e-15\\
345	2.22044604925031e-15\\
346	2.22044604925031e-15\\
347	1.77635683940025e-15\\
348	1.33226762955019e-15\\
349	1.77635683940025e-15\\
350	1.33226762955019e-15\\
351	2.22044604925031e-15\\
352	3.10862446895044e-15\\
353	8.88178419700125e-16\\
354	1.33226762955019e-15\\
355	2.22044604925031e-15\\
356	4.44089209850063e-16\\
357	4.44089209850063e-16\\
358	2.66453525910038e-15\\
359	4.44089209850063e-16\\
360	1.33226762955019e-15\\
361	4.44089209850063e-16\\
362	4.44089209850063e-15\\
363	8.88178419700125e-16\\
364	4.44089209850063e-16\\
365	1.33226762955019e-15\\
366	1.77635683940025e-15\\
367	2.66453525910038e-15\\
368	2.22044604925031e-15\\
369	1.33226762955019e-15\\
370	2.22044604925031e-15\\
371	1.33226762955019e-15\\
372	4.44089209850063e-16\\
373	1.33226762955019e-15\\
374	1.33226762955019e-15\\
375	8.88178419700125e-16\\
376	4.44089209850063e-16\\
377	2.66453525910038e-15\\
378	8.88178419700125e-16\\
379	3.10862446895044e-15\\
380	3.5527136788005e-15\\
381	2.22044604925031e-15\\
382	2.22044604925031e-15\\
383	1.77635683940025e-15\\
384	0\\
385	8.88178419700125e-16\\
386	1.33226762955019e-15\\
387	3.99680288865056e-15\\
388	1.77635683940025e-15\\
389	8.88178419700125e-16\\
390	4.44089209850063e-16\\
391	3.99680288865056e-15\\
392	1.33226762955019e-15\\
393	4.44089209850063e-16\\
394	1.33226762955019e-15\\
395	1.33226762955019e-15\\
396	4.44089209850063e-16\\
397	8.88178419700125e-16\\
398	8.88178419700125e-16\\
399	2.66453525910038e-15\\
400	2.22044604925031e-15\\
401	1.77635683940025e-15\\
402	4.44089209850063e-16\\
403	4.44089209850063e-15\\
404	2.22044604925031e-15\\
405	2.22044604925031e-15\\
406	8.88178419700125e-16\\
407	5.77315972805081e-15\\
408	1.33226762955019e-15\\
409	1.33226762955019e-15\\
410	4.44089209850063e-16\\
411	2.22044604925031e-15\\
412	4.44089209850063e-16\\
413	1.77635683940025e-15\\
414	8.88178419700125e-16\\
415	1.33226762955019e-15\\
416	1.33226762955019e-15\\
417	2.22044604925031e-15\\
418	8.88178419700125e-16\\
419	1.33226762955019e-15\\
420	2.22044604925031e-15\\
421	3.5527136788005e-15\\
422	8.88178419700125e-16\\
423	8.88178419700125e-16\\
424	2.22044604925031e-15\\
425	1.33226762955019e-15\\
426	1.33226762955019e-15\\
427	4.44089209850063e-16\\
428	1.33226762955019e-15\\
429	8.88178419700125e-16\\
430	4.44089209850063e-16\\
431	8.88178419700125e-16\\
432	8.88178419700125e-16\\
433	1.77635683940025e-15\\
434	8.88178419700125e-16\\
435	1.33226762955019e-15\\
436	4.44089209850063e-16\\
437	4.44089209850063e-16\\
438	2.22044604925031e-15\\
439	4.44089209850063e-16\\
440	8.88178419700125e-16\\
441	8.88178419700125e-16\\
442	1.33226762955019e-15\\
443	4.44089209850063e-16\\
444	8.88178419700125e-16\\
445	4.44089209850063e-16\\
446	4.44089209850063e-16\\
447	1.33226762955019e-15\\
448	1.33226762955019e-15\\
449	8.88178419700125e-16\\
450	1.77635683940025e-15\\
451	1.33226762955019e-15\\
452	1.77635683940025e-15\\
453	4.44089209850063e-16\\
454	1.33226762955019e-15\\
455	4.44089209850063e-16\\
456	8.88178419700125e-16\\
457	1.33226762955019e-15\\
458	2.66453525910038e-15\\
459	1.33226762955019e-15\\
460	1.33226762955019e-15\\
461	4.44089209850063e-16\\
462	8.88178419700125e-16\\
463	4.44089209850063e-16\\
464	1.33226762955019e-15\\
465	4.44089209850063e-16\\
466	1.77635683940025e-15\\
467	8.88178419700125e-16\\
468	1.33226762955019e-15\\
469	8.88178419700125e-16\\
470	4.44089209850063e-16\\
471	4.44089209850063e-16\\
472	4.44089209850063e-16\\
473	4.44089209850063e-16\\
474	1.33226762955019e-15\\
475	1.77635683940025e-15\\
476	4.44089209850063e-16\\
477	3.99680288865056e-15\\
478	3.99680288865056e-15\\
479	3.99680288865056e-15\\
480	3.99680288865056e-15\\
481	2.66453525910038e-15\\
482	4.44089209850063e-16\\
483	4.44089209850063e-16\\
484	1.33226762955019e-15\\
485	4.44089209850063e-16\\
486	8.88178419700125e-16\\
487	2.22044604925031e-15\\
488	8.88178419700125e-16\\
489	2.66453525910038e-15\\
490	2.66453525910038e-15\\
491	2.22044604925031e-15\\
492	4.44089209850063e-16\\
493	4.44089209850063e-16\\
494	3.99680288865056e-15\\
495	3.10862446895044e-15\\
496	2.22044604925031e-15\\
497	8.88178419700125e-16\\
498	1.77635683940025e-15\\
499	3.10862446895044e-15\\
500	2.66453525910038e-15\\
501	4.44089209850063e-16\\
502	1.77635683940025e-15\\
503	1.77635683940025e-15\\
504	1.33226762955019e-15\\
505	4.44089209850063e-16\\
506	0\\
507	1.77635683940025e-15\\
508	2.22044604925031e-15\\
509	4.44089209850063e-16\\
510	3.10862446895044e-15\\
511	2.22044604925031e-15\\
512	8.88178419700125e-16\\
513	1.77635683940025e-15\\
514	4.44089209850063e-16\\
515	8.88178419700125e-16\\
516	5.77315972805081e-15\\
517	7.54951656745106e-15\\
518	4.44089209850063e-16\\
519	4.44089209850063e-16\\
520	1.33226762955019e-15\\
521	1.33226762955019e-15\\
522	4.44089209850063e-16\\
523	8.88178419700125e-16\\
524	8.88178419700125e-16\\
525	2.22044604925031e-15\\
526	0\\
527	4.44089209850063e-16\\
528	4.44089209850063e-16\\
529	4.44089209850063e-16\\
530	8.88178419700125e-16\\
531	2.22044604925031e-15\\
532	4.44089209850063e-16\\
533	2.22044604925031e-15\\
534	4.44089209850063e-16\\
535	4.44089209850063e-16\\
536	3.99680288865056e-15\\
537	4.44089209850063e-16\\
538	1.77635683940025e-15\\
539	0\\
540	4.44089209850063e-16\\
541	2.22044604925031e-15\\
542	1.33226762955019e-15\\
543	4.44089209850063e-16\\
544	4.44089209850063e-16\\
545	8.88178419700125e-16\\
546	4.44089209850063e-16\\
547	4.44089209850063e-16\\
548	1.77635683940025e-15\\
549	2.22044604925031e-15\\
550	4.44089209850063e-16\\
551	3.10862446895044e-15\\
552	1.33226762955019e-15\\
553	2.22044604925031e-15\\
554	4.44089209850063e-16\\
555	0\\
556	2.22044604925031e-15\\
557	1.77635683940025e-15\\
558	4.44089209850063e-16\\
559	1.77635683940025e-15\\
560	1.77635683940025e-15\\
561	4.44089209850063e-16\\
562	3.99680288865056e-15\\
563	1.33226762955019e-15\\
564	4.44089209850063e-16\\
565	1.77635683940025e-15\\
566	2.66453525910038e-15\\
567	4.44089209850063e-15\\
568	4.44089209850063e-15\\
569	4.44089209850063e-16\\
570	4.44089209850063e-16\\
571	8.88178419700125e-16\\
572	8.88178419700125e-16\\
573	1.77635683940025e-15\\
574	4.44089209850063e-15\\
575	4.44089209850063e-16\\
576	2.22044604925031e-15\\
577	4.44089209850063e-16\\
578	4.44089209850063e-16\\
579	1.77635683940025e-15\\
580	1.77635683940025e-15\\
581	1.77635683940025e-15\\
582	1.33226762955019e-15\\
583	0\\
584	4.44089209850063e-16\\
585	1.33226762955019e-15\\
586	4.44089209850063e-16\\
587	1.77635683940025e-15\\
588	8.88178419700125e-16\\
589	1.77635683940025e-15\\
590	1.33226762955019e-15\\
591	1.77635683940025e-15\\
592	4.44089209850063e-16\\
593	8.88178419700125e-16\\
594	1.33226762955019e-15\\
595	4.44089209850063e-16\\
596	8.88178419700125e-16\\
597	1.33226762955019e-15\\
598	2.22044604925031e-15\\
599	0\\
600	4.44089209850063e-16\\
601	1.33226762955019e-15\\
602	1.33226762955019e-15\\
603	2.22044604925031e-15\\
604	1.33226762955019e-15\\
605	1.33226762955019e-15\\
606	4.44089209850063e-16\\
607	1.33226762955019e-15\\
608	2.22044604925031e-15\\
609	8.88178419700125e-16\\
610	4.44089209850063e-16\\
611	8.88178419700125e-16\\
612	8.88178419700125e-16\\
613	4.44089209850063e-16\\
614	2.22044604925031e-15\\
615	3.10862446895044e-15\\
616	8.88178419700125e-16\\
617	8.88178419700125e-16\\
618	0\\
619	1.33226762955019e-15\\
620	4.44089209850063e-15\\
621	3.5527136788005e-15\\
622	4.44089209850063e-16\\
623	1.33226762955019e-15\\
624	1.33226762955019e-15\\
625	4.44089209850063e-16\\
626	1.77635683940025e-15\\
627	4.44089209850063e-16\\
628	2.22044604925031e-15\\
629	1.33226762955019e-15\\
630	3.5527136788005e-15\\
631	3.99680288865056e-15\\
632	0\\
633	4.88498130835069e-15\\
634	8.88178419700125e-16\\
635	0\\
636	1.77635683940025e-15\\
637	3.99680288865056e-15\\
638	2.22044604925031e-15\\
639	8.88178419700125e-16\\
640	2.22044604925031e-15\\
641	4.44089209850063e-16\\
642	3.5527136788005e-15\\
643	2.22044604925031e-15\\
644	2.22044604925031e-15\\
645	2.22044604925031e-15\\
646	3.99680288865056e-15\\
647	4.44089209850063e-16\\
648	1.33226762955019e-15\\
649	1.77635683940025e-15\\
650	1.33226762955019e-15\\
651	0\\
652	2.22044604925031e-15\\
653	1.77635683940025e-15\\
654	4.44089209850063e-16\\
655	4.44089209850063e-16\\
656	3.5527136788005e-15\\
657	2.22044604925031e-15\\
658	8.88178419700125e-16\\
659	4.44089209850063e-16\\
660	3.99680288865056e-15\\
661	2.22044604925031e-15\\
662	8.88178419700125e-16\\
663	3.5527136788005e-15\\
664	3.5527136788005e-15\\
665	2.22044604925031e-15\\
666	1.77635683940025e-15\\
667	2.22044604925031e-15\\
668	1.33226762955019e-15\\
669	1.33226762955019e-15\\
670	4.44089209850063e-16\\
671	4.44089209850063e-16\\
672	0\\
673	4.44089209850063e-16\\
674	1.33226762955019e-15\\
675	1.33226762955019e-15\\
676	2.22044604925031e-15\\
677	1.77635683940025e-15\\
678	0\\
679	4.44089209850063e-16\\
680	2.22044604925031e-15\\
681	4.44089209850063e-16\\
682	1.33226762955019e-15\\
683	1.33226762955019e-15\\
684	0\\
685	1.77635683940025e-15\\
686	4.44089209850063e-16\\
687	2.22044604925031e-15\\
688	4.44089209850063e-16\\
689	0\\
690	1.33226762955019e-15\\
691	1.33226762955019e-15\\
692	4.44089209850063e-16\\
693	4.44089209850063e-16\\
694	4.44089209850063e-16\\
695	2.22044604925031e-15\\
696	1.33226762955019e-15\\
697	4.44089209850063e-16\\
698	1.33226762955019e-15\\
699	4.44089209850063e-16\\
700	3.10862446895044e-15\\
701	8.88178419700125e-16\\
702	8.88178419700125e-16\\
703	4.44089209850063e-16\\
704	8.88178419700125e-16\\
705	1.77635683940025e-15\\
706	3.10862446895044e-15\\
707	1.77635683940025e-15\\
708	4.44089209850063e-16\\
709	1.33226762955019e-15\\
710	2.22044604925031e-15\\
711	4.44089209850063e-16\\
712	8.88178419700125e-16\\
713	4.44089209850063e-16\\
714	5.32907051820075e-15\\
715	2.66453525910038e-15\\
716	0\\
717	2.22044604925031e-15\\
718	4.44089209850063e-16\\
719	4.44089209850063e-16\\
720	2.22044604925031e-15\\
721	4.44089209850063e-16\\
722	1.33226762955019e-15\\
723	3.99680288865056e-15\\
724	4.44089209850063e-16\\
725	4.44089209850063e-16\\
726	2.22044604925031e-15\\
727	4.44089209850063e-16\\
728	4.44089209850063e-16\\
729	1.33226762955019e-15\\
730	8.88178419700125e-16\\
731	1.33226762955019e-15\\
732	4.44089209850063e-16\\
733	2.22044604925031e-15\\
734	2.22044604925031e-15\\
735	1.33226762955019e-15\\
736	4.44089209850063e-16\\
737	4.44089209850063e-16\\
738	4.44089209850063e-16\\
739	5.32907051820075e-15\\
740	3.99680288865056e-15\\
741	1.77635683940025e-15\\
742	1.33226762955019e-15\\
743	8.88178419700125e-16\\
744	1.77635683940025e-15\\
745	1.33226762955019e-15\\
746	2.66453525910038e-15\\
747	4.44089209850063e-16\\
748	2.22044604925031e-15\\
749	1.33226762955019e-15\\
750	4.44089209850063e-16\\
751	0\\
752	1.33226762955019e-15\\
753	4.44089209850063e-16\\
754	4.44089209850063e-16\\
755	4.44089209850063e-16\\
756	1.77635683940025e-15\\
757	1.33226762955019e-15\\
758	0\\
759	1.77635683940025e-15\\
760	2.22044604925031e-15\\
761	3.99680288865056e-15\\
762	4.44089209850063e-16\\
763	3.5527136788005e-15\\
764	0\\
765	4.44089209850063e-16\\
766	4.44089209850063e-16\\
767	8.88178419700125e-16\\
768	4.44089209850063e-16\\
769	4.44089209850063e-16\\
770	1.33226762955019e-15\\
771	1.77635683940025e-15\\
772	2.22044604925031e-15\\
773	8.88178419700125e-16\\
774	8.88178419700125e-16\\
775	1.33226762955019e-15\\
776	3.5527136788005e-15\\
777	8.88178419700125e-16\\
778	8.88178419700125e-16\\
779	1.77635683940025e-15\\
780	1.77635683940025e-15\\
781	4.44089209850063e-16\\
782	1.33226762955019e-15\\
783	3.10862446895044e-15\\
784	4.44089209850063e-16\\
785	3.5527136788005e-15\\
786	1.33226762955019e-15\\
787	1.33226762955019e-15\\
788	8.88178419700125e-16\\
789	4.44089209850063e-16\\
790	4.44089209850063e-16\\
791	8.88178419700125e-16\\
792	2.66453525910038e-15\\
793	4.44089209850063e-16\\
794	4.44089209850063e-16\\
795	1.33226762955019e-15\\
796	3.10862446895044e-15\\
797	8.88178419700125e-16\\
798	0\\
799	3.10862446895044e-15\\
800	1.33226762955019e-15\\
801	4.44089209850063e-16\\
802	2.22044604925031e-15\\
803	1.77635683940025e-15\\
804	1.33226762955019e-15\\
805	8.88178419700125e-16\\
806	4.44089209850063e-16\\
807	4.44089209850063e-16\\
808	1.33226762955019e-15\\
809	2.22044604925031e-15\\
810	1.33226762955019e-15\\
811	1.33226762955019e-15\\
812	0\\
813	0\\
814	4.44089209850063e-16\\
815	1.33226762955019e-15\\
816	8.88178419700125e-16\\
817	4.44089209850063e-16\\
818	0\\
819	4.44089209850063e-16\\
820	8.88178419700125e-16\\
821	2.22044604925031e-15\\
822	1.77635683940025e-15\\
823	2.22044604925031e-15\\
824	4.44089209850063e-16\\
825	8.88178419700125e-16\\
826	8.88178419700125e-16\\
827	0\\
828	2.66453525910038e-15\\
829	2.66453525910038e-15\\
830	1.33226762955019e-15\\
831	8.88178419700125e-16\\
832	4.88498130835069e-15\\
833	1.77635683940025e-15\\
834	3.10862446895044e-15\\
835	2.22044604925031e-15\\
836	1.33226762955019e-15\\
837	8.88178419700125e-16\\
838	8.88178419700125e-16\\
839	4.44089209850063e-16\\
840	1.77635683940025e-15\\
841	1.77635683940025e-15\\
842	2.22044604925031e-15\\
843	3.10862446895044e-15\\
844	1.33226762955019e-15\\
845	3.99680288865056e-15\\
846	3.5527136788005e-15\\
847	4.44089209850063e-16\\
848	2.22044604925031e-15\\
849	5.77315972805081e-15\\
850	3.99680288865056e-15\\
851	2.22044604925031e-15\\
852	2.22044604925031e-15\\
853	3.99680288865056e-15\\
854	8.88178419700125e-16\\
855	8.88178419700125e-16\\
856	1.77635683940025e-15\\
857	3.10862446895044e-15\\
858	1.33226762955019e-15\\
859	3.5527136788005e-15\\
860	4.44089209850063e-16\\
861	1.33226762955019e-15\\
862	2.22044604925031e-15\\
863	1.33226762955019e-15\\
864	8.88178419700125e-16\\
865	4.44089209850063e-16\\
866	4.44089209850063e-16\\
867	2.22044604925031e-15\\
868	1.77635683940025e-15\\
869	4.44089209850063e-16\\
870	4.44089209850063e-16\\
871	8.88178419700125e-16\\
872	2.22044604925031e-15\\
873	1.33226762955019e-15\\
874	4.44089209850063e-16\\
875	4.88498130835069e-15\\
876	2.22044604925031e-15\\
877	3.5527136788005e-15\\
878	1.77635683940025e-15\\
879	4.44089209850063e-16\\
880	8.88178419700125e-16\\
881	2.22044604925031e-15\\
882	1.77635683940025e-15\\
883	2.22044604925031e-15\\
884	4.44089209850063e-16\\
885	2.66453525910038e-15\\
886	1.33226762955019e-15\\
887	2.22044604925031e-15\\
888	2.22044604925031e-15\\
889	2.22044604925031e-15\\
890	3.5527136788005e-15\\
891	1.33226762955019e-15\\
892	3.10862446895044e-15\\
893	2.22044604925031e-15\\
894	0\\
895	1.33226762955019e-15\\
896	2.66453525910038e-15\\
897	1.33226762955019e-15\\
898	2.66453525910038e-15\\
899	2.22044604925031e-15\\
900	2.22044604925031e-15\\
901	0\\
902	2.22044604925031e-15\\
903	1.33226762955019e-15\\
904	3.99680288865056e-15\\
905	8.88178419700125e-16\\
906	2.22044604925031e-15\\
907	1.77635683940025e-15\\
908	2.22044604925031e-15\\
909	3.5527136788005e-15\\
910	4.44089209850063e-16\\
911	5.77315972805081e-15\\
912	3.5527136788005e-15\\
913	2.22044604925031e-15\\
914	2.22044604925031e-15\\
915	5.32907051820075e-15\\
916	3.99680288865056e-15\\
917	4.44089209850063e-16\\
918	0\\
919	2.22044604925031e-15\\
920	3.10862446895044e-15\\
921	3.99680288865056e-15\\
922	2.22044604925031e-15\\
923	2.22044604925031e-15\\
924	2.22044604925031e-15\\
925	3.99680288865056e-15\\
926	3.99680288865056e-15\\
927	1.33226762955019e-15\\
928	1.77635683940025e-15\\
929	1.77635683940025e-15\\
930	2.22044604925031e-15\\
931	8.88178419700125e-16\\
932	3.99680288865056e-15\\
933	4.44089209850063e-16\\
934	4.88498130835069e-15\\
935	8.88178419700125e-16\\
936	3.5527136788005e-15\\
937	2.66453525910038e-15\\
938	2.22044604925031e-15\\
939	4.44089209850063e-16\\
940	1.33226762955019e-15\\
941	3.10862446895044e-15\\
942	3.99680288865056e-15\\
943	4.44089209850063e-15\\
944	3.10862446895044e-15\\
945	1.33226762955019e-15\\
946	2.22044604925031e-15\\
947	1.77635683940025e-15\\
948	8.88178419700125e-16\\
949	1.77635683940025e-15\\
950	1.77635683940025e-15\\
951	3.10862446895044e-15\\
952	2.66453525910038e-15\\
953	3.10862446895044e-15\\
954	1.77635683940025e-15\\
955	4.88498130835069e-15\\
956	1.33226762955019e-15\\
957	8.88178419700125e-16\\
958	4.44089209850063e-15\\
959	3.99680288865056e-15\\
960	1.33226762955019e-15\\
961	2.22044604925031e-15\\
962	3.5527136788005e-15\\
963	3.99680288865056e-15\\
964	3.10862446895044e-15\\
965	3.99680288865056e-15\\
966	8.88178419700125e-16\\
967	4.44089209850063e-16\\
968	0\\
969	3.99680288865056e-15\\
970	1.77635683940025e-15\\
971	8.88178419700125e-16\\
972	2.22044604925031e-15\\
973	2.22044604925031e-15\\
974	1.33226762955019e-15\\
975	4.44089209850063e-16\\
976	2.22044604925031e-15\\
977	1.33226762955019e-15\\
978	3.10862446895044e-15\\
979	4.44089209850063e-15\\
980	3.5527136788005e-15\\
981	2.22044604925031e-15\\
982	1.33226762955019e-15\\
983	2.22044604925031e-15\\
984	2.22044604925031e-15\\
985	8.88178419700125e-16\\
986	1.77635683940025e-15\\
987	1.77635683940025e-15\\
988	1.33226762955019e-15\\
989	1.33226762955019e-15\\
990	0\\
991	0\\
992	8.88178419700125e-16\\
993	2.66453525910038e-15\\
994	2.22044604925031e-15\\
995	1.77635683940025e-15\\
996	1.33226762955019e-15\\
997	0\\
998	1.33226762955019e-15\\
999	4.44089209850063e-16\\
1000	1.77635683940025e-15\\
1001	1.77635683940025e-15\\
};
\addlegendentry{Energy}

\end{axis}
\end{tikzpicture}%

==> EC6NLSclawerr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
ymin=0,
ymax=1.4e-14,
title={EC$_6(0)$: Invariants error ($\times 10^{-14}$)},
ytick={0, 0.2e-14, 0.4e-14, 0.6e-14, 0.8e-14, 1e-14, 1.2e-14, 1.4e-14, 1.6e-14},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.48,0.95)}}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	2.22044604925031e-15\\
0.3	2.22044604925031e-15\\
0.4	5.77315972805081e-15\\
0.5	2.22044604925031e-15\\
0.6	3.99680288865056e-15\\
0.7	2.22044604925031e-15\\
0.8	5.77315972805081e-15\\
0.9	3.5527136788005e-15\\
1	1.33226762955019e-15\\
1.1	3.5527136788005e-15\\
1.2	8.43769498715119e-15\\
1.3	1.33226762955019e-15\\
1.4	8.88178419700125e-16\\
1.5	4.88498130835069e-15\\
1.6	3.10862446895044e-15\\
1.7	1.33226762955019e-15\\
1.8	5.77315972805081e-15\\
1.9	4.44089209850063e-16\\
2	8.43769498715119e-15\\
2.1	5.77315972805081e-15\\
2.2	2.22044604925031e-15\\
2.3	4.88498130835069e-15\\
2.4	3.5527136788005e-15\\
2.5	2.22044604925031e-15\\
2.6	3.99680288865056e-15\\
2.7	2.66453525910038e-15\\
2.8	3.5527136788005e-15\\
2.9	8.88178419700125e-16\\
3	2.22044604925031e-15\\
3.1	2.66453525910038e-15\\
3.2	1.33226762955019e-15\\
3.3	4.88498130835069e-15\\
3.4	1.33226762955019e-15\\
3.5	3.5527136788005e-15\\
3.6	3.5527136788005e-15\\
3.7	0\\
3.8	3.5527136788005e-15\\
3.9	2.22044604925031e-15\\
4	2.22044604925031e-15\\
4.1	8.88178419700125e-16\\
4.2	2.22044604925031e-15\\
4.3	4.44089209850063e-16\\
4.4	2.22044604925031e-15\\
4.5	3.10862446895044e-15\\
4.6	4.44089209850063e-16\\
4.7	2.22044604925031e-15\\
4.8	4.44089209850063e-15\\
4.9	3.99680288865056e-15\\
5	2.22044604925031e-15\\
5.1	3.10862446895044e-15\\
5.2	2.22044604925031e-15\\
5.3	0\\
5.4	1.33226762955019e-15\\
5.5	1.33226762955019e-15\\
5.6	8.88178419700125e-16\\
5.7	3.5527136788005e-15\\
5.8	4.44089209850063e-16\\
5.9	0\\
6	1.33226762955019e-15\\
6.1	2.66453525910038e-15\\
6.2	8.88178419700125e-16\\
6.3	3.99680288865056e-15\\
6.4	1.33226762955019e-15\\
6.5	3.99680288865056e-15\\
6.6	4.88498130835069e-15\\
6.7	4.44089209850063e-16\\
6.8	2.66453525910038e-15\\
6.9	1.33226762955019e-15\\
7	9.32587340685131e-15\\
7.1	5.77315972805081e-15\\
7.2	8.88178419700125e-16\\
7.3	8.88178419700125e-16\\
7.4	4.88498130835069e-15\\
7.5	3.5527136788005e-15\\
7.6	2.22044604925031e-15\\
7.7	2.66453525910038e-15\\
7.8	4.88498130835069e-15\\
7.9	1.33226762955019e-15\\
8	7.54951656745106e-15\\
8.1	0\\
8.2	0\\
8.3	5.77315972805081e-15\\
8.4	5.77315972805081e-15\\
8.5	2.22044604925031e-15\\
8.6	2.22044604925031e-15\\
8.7	5.77315972805081e-15\\
8.8	1.33226762955019e-15\\
8.9	4.44089209850063e-16\\
9	2.22044604925031e-15\\
9.1	0\\
9.2	2.22044604925031e-15\\
9.3	7.105427357601e-15\\
9.4	3.5527136788005e-15\\
9.5	3.10862446895044e-15\\
9.6	8.88178419700125e-16\\
9.7	2.66453525910038e-15\\
9.8	4.44089209850063e-16\\
9.9	3.99680288865056e-15\\
10	4.44089209850063e-16\\
10.1	7.105427357601e-15\\
10.2	6.21724893790088e-15\\
10.3	1.33226762955019e-15\\
10.4	3.99680288865056e-15\\
10.5	4.44089209850063e-16\\
10.6	1.33226762955019e-15\\
10.7	2.66453525910038e-15\\
10.8	2.22044604925031e-15\\
10.9	3.99680288865056e-15\\
11	4.44089209850063e-16\\
11.1	3.5527136788005e-15\\
11.2	1.33226762955019e-15\\
11.3	4.44089209850063e-16\\
11.4	4.44089209850063e-16\\
11.5	2.66453525910038e-15\\
11.6	8.88178419700125e-16\\
11.7	4.88498130835069e-15\\
11.8	4.44089209850063e-16\\
11.9	4.44089209850063e-16\\
12	4.88498130835069e-15\\
12.1	2.66453525910038e-15\\
12.2	1.33226762955019e-15\\
12.3	2.66453525910038e-15\\
12.4	5.77315972805081e-15\\
12.5	0\\
12.6	4.88498130835069e-15\\
12.7	4.44089209850063e-16\\
12.8	1.33226762955019e-15\\
12.9	8.88178419700125e-16\\
13	4.88498130835069e-15\\
13.1	1.33226762955019e-15\\
13.2	8.88178419700125e-16\\
13.3	2.22044604925031e-15\\
13.4	1.33226762955019e-15\\
13.5	2.22044604925031e-15\\
13.6	2.66453525910038e-15\\
13.7	8.43769498715119e-15\\
13.8	4.44089209850063e-16\\
13.9	2.22044604925031e-15\\
14	2.22044604925031e-15\\
14.1	9.76996261670138e-15\\
14.2	0\\
14.3	1.33226762955019e-15\\
14.4	8.43769498715119e-15\\
14.5	4.44089209850063e-16\\
14.6	5.77315972805081e-15\\
14.7	7.105427357601e-15\\
14.8	3.5527136788005e-15\\
14.9	2.22044604925031e-15\\
15	2.66453525910038e-15\\
15.1	5.77315972805081e-15\\
15.2	2.66453525910038e-15\\
15.3	3.5527136788005e-15\\
15.4	2.66453525910038e-15\\
15.5	4.44089209850063e-16\\
15.6	2.22044604925031e-15\\
15.7	1.33226762955019e-15\\
15.8	2.22044604925031e-15\\
15.9	0\\
16	4.44089209850063e-16\\
16.1	1.33226762955019e-15\\
16.2	5.77315972805081e-15\\
16.3	1.33226762955019e-15\\
16.4	3.5527136788005e-15\\
16.5	2.66453525910038e-15\\
16.6	2.66453525910038e-15\\
16.7	4.88498130835069e-15\\
16.8	4.88498130835069e-15\\
16.9	3.10862446895044e-15\\
17	1.33226762955019e-15\\
17.1	3.5527136788005e-15\\
17.2	6.21724893790088e-15\\
17.3	3.5527136788005e-15\\
17.4	4.44089209850063e-16\\
17.5	7.105427357601e-15\\
17.6	4.88498130835069e-15\\
17.7	4.88498130835069e-15\\
17.8	2.22044604925031e-15\\
17.9	2.22044604925031e-15\\
18	7.54951656745106e-15\\
18.1	3.99680288865056e-15\\
18.2	1.33226762955019e-15\\
18.3	2.22044604925031e-15\\
18.4	2.66453525910038e-15\\
18.5	3.10862446895044e-15\\
18.6	2.66453525910038e-15\\
18.7	2.66453525910038e-15\\
18.8	2.22044604925031e-15\\
18.9	2.66453525910038e-15\\
19	9.32587340685131e-15\\
19.1	3.99680288865056e-15\\
19.2	1.33226762955019e-15\\
19.3	6.21724893790088e-15\\
19.4	7.54951656745106e-15\\
19.5	8.43769498715119e-15\\
19.6	3.99680288865056e-15\\
19.7	2.22044604925031e-15\\
19.8	0\\
19.9	4.88498130835069e-15\\
20	1.33226762955019e-15\\
20.1	3.5527136788005e-15\\
20.2	2.22044604925031e-15\\
20.3	4.44089209850063e-16\\
20.4	5.77315972805081e-15\\
20.5	4.44089209850063e-16\\
20.6	0\\
20.7	4.44089209850063e-16\\
20.8	5.77315972805081e-15\\
20.9	3.5527136788005e-15\\
21	3.5527136788005e-15\\
21.1	7.105427357601e-15\\
21.2	3.99680288865056e-15\\
21.3	5.77315972805081e-15\\
21.4	2.66453525910038e-15\\
21.5	5.77315972805081e-15\\
21.6	3.5527136788005e-15\\
21.7	4.44089209850063e-16\\
21.8	0\\
21.9	3.5527136788005e-15\\
22	3.10862446895044e-15\\
22.1	4.44089209850063e-15\\
22.2	0\\
22.3	1.33226762955019e-15\\
22.4	4.44089209850063e-16\\
22.5	2.22044604925031e-15\\
22.6	8.88178419700125e-16\\
22.7	0\\
22.8	0\\
22.9	5.77315972805081e-15\\
23	4.44089209850063e-16\\
23.1	8.88178419700125e-16\\
23.2	4.44089209850063e-16\\
23.3	2.22044604925031e-15\\
23.4	0\\
23.5	2.22044604925031e-15\\
23.6	8.88178419700125e-16\\
23.7	4.44089209850063e-16\\
23.8	8.88178419700125e-16\\
23.9	3.5527136788005e-15\\
24	0\\
24.1	2.22044604925031e-15\\
24.2	0\\
24.3	3.5527136788005e-15\\
24.4	4.88498130835069e-15\\
24.5	1.33226762955019e-15\\
24.6	2.66453525910038e-15\\
24.7	1.33226762955019e-15\\
24.8	0\\
24.9	5.77315972805081e-15\\
25	8.88178419700125e-16\\
25.1	1.33226762955019e-15\\
25.2	8.88178419700125e-16\\
25.3	4.44089209850063e-16\\
25.4	3.5527136788005e-15\\
25.5	1.33226762955019e-15\\
25.6	3.99680288865056e-15\\
25.7	2.22044604925031e-15\\
25.8	1.33226762955019e-15\\
25.9	1.33226762955019e-15\\
26	2.66453525910038e-15\\
26.1	1.33226762955019e-15\\
26.2	2.22044604925031e-15\\
26.3	4.88498130835069e-15\\
26.4	8.88178419700125e-16\\
26.5	4.88498130835069e-15\\
26.6	8.88178419700125e-16\\
26.7	4.88498130835069e-15\\
26.8	0\\
26.9	8.88178419700125e-16\\
27	2.66453525910038e-15\\
27.1	2.66453525910038e-15\\
27.2	0\\
27.3	2.22044604925031e-15\\
27.4	2.66453525910038e-15\\
27.5	4.44089209850063e-15\\
27.6	4.44089209850063e-16\\
27.7	4.44089209850063e-16\\
27.8	0\\
27.9	4.44089209850063e-16\\
28	8.88178419700125e-16\\
28.1	0\\
28.2	0\\
28.3	2.22044604925031e-15\\
28.4	7.54951656745106e-15\\
28.5	1.33226762955019e-15\\
28.6	0\\
28.7	7.105427357601e-15\\
28.8	1.33226762955019e-15\\
28.9	4.44089209850063e-15\\
29	2.66453525910038e-15\\
29.1	2.22044604925031e-15\\
29.2	1.33226762955019e-15\\
29.3	8.88178419700125e-16\\
29.4	0\\
29.5	3.5527136788005e-15\\
29.6	8.88178419700125e-16\\
29.7	1.33226762955019e-15\\
29.8	2.22044604925031e-15\\
29.9	1.33226762955019e-15\\
30	1.33226762955019e-15\\
30.1	2.66453525910038e-15\\
30.2	5.77315972805081e-15\\
30.3	3.5527136788005e-15\\
30.4	2.22044604925031e-15\\
30.5	2.66453525910038e-15\\
30.6	4.88498130835069e-15\\
30.7	0\\
30.8	3.5527136788005e-15\\
30.9	2.66453525910038e-15\\
31	3.5527136788005e-15\\
31.1	2.66453525910038e-15\\
31.2	4.44089209850063e-16\\
31.3	7.105427357601e-15\\
31.4	3.10862446895044e-15\\
31.5	7.105427357601e-15\\
31.6	3.99680288865056e-15\\
31.7	6.21724893790088e-15\\
31.8	4.44089209850063e-16\\
31.9	4.44089209850063e-16\\
32	2.66453525910038e-15\\
32.1	4.88498130835069e-15\\
32.2	3.5527136788005e-15\\
32.3	0\\
32.4	4.88498130835069e-15\\
32.5	8.88178419700125e-16\\
32.6	2.22044604925031e-15\\
32.7	8.88178419700125e-16\\
32.8	0\\
32.9	3.5527136788005e-15\\
33	4.44089209850063e-15\\
33.1	2.66453525910038e-15\\
33.2	8.88178419700125e-16\\
33.3	3.5527136788005e-15\\
33.4	8.88178419700125e-16\\
33.5	1.33226762955019e-15\\
33.6	7.54951656745106e-15\\
33.7	3.10862446895044e-15\\
33.8	3.99680288865056e-15\\
33.9	2.22044604925031e-15\\
34	2.22044604925031e-15\\
34.1	1.33226762955019e-15\\
34.2	4.88498130835069e-15\\
34.3	2.22044604925031e-15\\
34.4	3.5527136788005e-15\\
34.5	2.22044604925031e-15\\
34.6	4.44089209850063e-16\\
34.7	3.99680288865056e-15\\
34.8	0\\
34.9	2.66453525910038e-15\\
35	8.88178419700125e-16\\
35.1	2.22044604925031e-15\\
35.2	3.99680288865056e-15\\
35.3	2.66453525910038e-15\\
35.4	4.44089209850063e-15\\
35.5	1.33226762955019e-15\\
35.6	1.33226762955019e-15\\
35.7	1.33226762955019e-15\\
35.8	1.33226762955019e-15\\
35.9	1.33226762955019e-15\\
36	3.5527136788005e-15\\
36.1	1.33226762955019e-15\\
36.2	4.44089209850063e-16\\
36.3	4.44089209850063e-15\\
36.4	4.44089209850063e-16\\
36.5	1.33226762955019e-15\\
36.6	7.105427357601e-15\\
36.7	2.66453525910038e-15\\
36.8	2.22044604925031e-15\\
36.9	3.99680288865056e-15\\
37	0\\
37.1	6.66133814775094e-15\\
37.2	2.66453525910038e-15\\
37.3	2.22044604925031e-15\\
37.4	6.66133814775094e-15\\
37.5	3.99680288865056e-15\\
37.6	1.33226762955019e-15\\
37.7	3.5527136788005e-15\\
37.8	4.44089209850063e-16\\
37.9	4.88498130835069e-15\\
38	3.5527136788005e-15\\
38.1	2.22044604925031e-15\\
38.2	4.44089209850063e-16\\
38.3	1.33226762955019e-15\\
38.4	4.88498130835069e-15\\
38.5	2.22044604925031e-15\\
38.6	3.10862446895044e-15\\
38.7	4.44089209850063e-15\\
38.8	8.88178419700125e-16\\
38.9	3.5527136788005e-15\\
39	8.88178419700125e-16\\
39.1	2.22044604925031e-15\\
39.2	1.33226762955019e-15\\
39.3	3.10862446895044e-15\\
39.4	1.33226762955019e-15\\
39.5	3.5527136788005e-15\\
39.6	2.66453525910038e-15\\
39.7	3.5527136788005e-15\\
39.8	0\\
39.9	0\\
40	0\\
40.1	1.33226762955019e-15\\
40.2	5.77315972805081e-15\\
40.3	4.44089209850063e-16\\
40.4	0\\
40.5	0\\
40.6	4.44089209850063e-16\\
40.7	3.99680288865056e-15\\
40.8	2.22044604925031e-15\\
40.9	4.88498130835069e-15\\
41	5.77315972805081e-15\\
41.1	0\\
41.2	0\\
41.3	3.5527136788005e-15\\
41.4	1.33226762955019e-15\\
41.5	2.66453525910038e-15\\
41.6	5.77315972805081e-15\\
41.7	1.33226762955019e-15\\
41.8	1.33226762955019e-15\\
41.9	7.99360577730113e-15\\
42	1.33226762955019e-15\\
42.1	3.99680288865056e-15\\
42.2	0\\
42.3	1.33226762955019e-15\\
42.4	2.22044604925031e-15\\
42.5	2.22044604925031e-15\\
42.6	4.44089209850063e-16\\
42.7	5.77315972805081e-15\\
42.8	2.66453525910038e-15\\
42.9	0\\
43	6.21724893790088e-15\\
43.1	4.44089209850063e-16\\
43.2	4.44089209850063e-16\\
43.3	8.88178419700125e-16\\
43.4	8.88178419700125e-16\\
43.5	0\\
43.6	3.5527136788005e-15\\
43.7	8.88178419700125e-16\\
43.8	3.10862446895044e-15\\
43.9	4.44089209850063e-16\\
44	2.22044604925031e-15\\
44.1	0\\
44.2	3.10862446895044e-15\\
44.3	4.44089209850063e-16\\
44.4	3.5527136788005e-15\\
44.5	4.88498130835069e-15\\
44.6	4.44089209850063e-16\\
44.7	4.44089209850063e-16\\
44.8	3.5527136788005e-15\\
44.9	2.22044604925031e-15\\
45	2.66453525910038e-15\\
45.1	1.33226762955019e-15\\
45.2	2.66453525910038e-15\\
45.3	1.33226762955019e-15\\
45.4	2.66453525910038e-15\\
45.5	2.66453525910038e-15\\
45.6	8.88178419700125e-16\\
45.7	5.77315972805081e-15\\
45.8	3.10862446895044e-15\\
45.9	0\\
46	7.99360577730113e-15\\
46.1	8.88178419700125e-16\\
46.2	8.88178419700125e-16\\
46.3	4.88498130835069e-15\\
46.4	3.10862446895044e-15\\
46.5	2.66453525910038e-15\\
46.6	2.66453525910038e-15\\
46.7	4.44089209850063e-16\\
46.8	3.5527136788005e-15\\
46.9	1.33226762955019e-15\\
47	3.99680288865056e-15\\
47.1	2.22044604925031e-15\\
47.2	4.44089209850063e-16\\
47.3	3.10862446895044e-15\\
47.4	3.5527136788005e-15\\
47.5	3.99680288865056e-15\\
47.6	2.22044604925031e-15\\
47.7	3.10862446895044e-15\\
47.8	3.10862446895044e-15\\
47.9	0\\
48	3.5527136788005e-15\\
48.1	0\\
48.2	8.88178419700125e-16\\
48.3	5.77315972805081e-15\\
48.4	3.5527136788005e-15\\
48.5	4.44089209850063e-15\\
48.6	4.88498130835069e-15\\
48.7	2.66453525910038e-15\\
48.8	2.22044604925031e-15\\
48.9	7.105427357601e-15\\
49	4.44089209850063e-16\\
49.1	8.88178419700125e-16\\
49.2	2.22044604925031e-15\\
49.3	8.88178419700125e-16\\
49.4	4.44089209850063e-16\\
49.5	4.44089209850063e-16\\
49.6	3.5527136788005e-15\\
49.7	3.5527136788005e-15\\
49.8	0\\
49.9	4.44089209850063e-16\\
50	3.10862446895044e-15\\
50.1	2.22044604925031e-15\\
50.2	3.10862446895044e-15\\
50.3	1.33226762955019e-15\\
50.4	1.33226762955019e-15\\
50.5	4.44089209850063e-16\\
50.6	3.5527136788005e-15\\
50.7	0\\
50.8	2.22044604925031e-15\\
50.9	3.10862446895044e-15\\
51	0\\
51.1	2.22044604925031e-15\\
51.2	2.22044604925031e-15\\
51.3	5.77315972805081e-15\\
51.4	2.22044604925031e-15\\
51.5	1.33226762955019e-15\\
51.6	1.33226762955019e-15\\
51.7	5.77315972805081e-15\\
51.8	3.5527136788005e-15\\
51.9	3.10862446895044e-15\\
52	3.5527136788005e-15\\
52.1	7.99360577730113e-15\\
52.2	4.88498130835069e-15\\
52.3	3.5527136788005e-15\\
52.4	4.44089209850063e-16\\
52.5	8.88178419700125e-16\\
52.6	4.44089209850063e-16\\
52.7	1.33226762955019e-15\\
52.8	3.5527136788005e-15\\
52.9	8.88178419700125e-16\\
53	8.88178419700125e-16\\
53.1	1.15463194561016e-14\\
53.2	1.33226762955019e-15\\
53.3	8.88178419700125e-16\\
53.4	5.77315972805081e-15\\
53.5	2.22044604925031e-15\\
53.6	2.66453525910038e-15\\
53.7	2.22044604925031e-15\\
53.8	4.44089209850063e-16\\
53.9	9.32587340685131e-15\\
54	0\\
54.1	2.22044604925031e-15\\
54.2	2.22044604925031e-15\\
54.3	3.5527136788005e-15\\
54.4	1.33226762955019e-15\\
54.5	1.33226762955019e-15\\
54.6	1.33226762955019e-15\\
54.7	4.88498130835069e-15\\
54.8	4.44089209850063e-15\\
54.9	8.88178419700125e-16\\
55	2.66453525910038e-15\\
55.1	3.5527136788005e-15\\
55.2	2.22044604925031e-15\\
55.3	2.22044604925031e-15\\
55.4	1.33226762955019e-15\\
55.5	0\\
55.6	4.44089209850063e-15\\
55.7	8.88178419700125e-16\\
55.8	1.33226762955019e-15\\
55.9	1.33226762955019e-15\\
56	4.44089209850063e-16\\
56.1	5.77315972805081e-15\\
56.2	1.33226762955019e-15\\
56.3	8.88178419700125e-16\\
56.4	3.10862446895044e-15\\
56.5	2.66453525910038e-15\\
56.6	1.33226762955019e-15\\
56.7	4.44089209850063e-16\\
56.8	4.44089209850063e-16\\
56.9	2.22044604925031e-15\\
57	2.22044604925031e-15\\
57.1	6.66133814775094e-15\\
57.2	4.44089209850063e-16\\
57.3	4.44089209850063e-16\\
57.4	4.44089209850063e-16\\
57.5	1.33226762955019e-15\\
57.6	6.66133814775094e-15\\
57.7	3.10862446895044e-15\\
57.8	4.88498130835069e-15\\
57.9	3.10862446895044e-15\\
58	0\\
58.1	3.10862446895044e-15\\
58.2	3.5527136788005e-15\\
58.3	3.5527136788005e-15\\
58.4	1.33226762955019e-15\\
58.5	1.33226762955019e-15\\
58.6	0\\
58.7	0\\
58.8	2.22044604925031e-15\\
58.9	1.33226762955019e-15\\
59	8.88178419700125e-16\\
59.1	3.5527136788005e-15\\
59.2	4.44089209850063e-15\\
59.3	1.33226762955019e-15\\
59.4	3.5527136788005e-15\\
59.5	3.5527136788005e-15\\
59.6	1.33226762955019e-15\\
59.7	3.10862446895044e-15\\
59.8	1.33226762955019e-15\\
59.9	0\\
60	7.105427357601e-15\\
60.1	8.88178419700125e-16\\
60.2	0\\
60.3	1.33226762955019e-15\\
60.4	8.88178419700125e-16\\
60.5	3.99680288865056e-15\\
60.6	3.5527136788005e-15\\
60.7	2.22044604925031e-15\\
60.8	3.5527136788005e-15\\
60.9	8.88178419700125e-16\\
61	3.10862446895044e-15\\
61.1	3.10862446895044e-15\\
61.2	1.33226762955019e-15\\
61.3	2.66453525910038e-15\\
61.4	4.88498130835069e-15\\
61.5	2.22044604925031e-15\\
61.6	1.33226762955019e-15\\
61.7	4.88498130835069e-15\\
61.8	4.88498130835069e-15\\
61.9	3.10862446895044e-15\\
62	3.10862446895044e-15\\
62.1	0\\
62.2	2.22044604925031e-15\\
62.3	0\\
62.4	1.33226762955019e-15\\
62.5	0\\
62.6	3.10862446895044e-15\\
62.7	1.33226762955019e-15\\
62.8	3.5527136788005e-15\\
62.9	2.22044604925031e-15\\
63	4.44089209850063e-16\\
63.1	0\\
63.2	1.33226762955019e-15\\
63.3	3.5527136788005e-15\\
63.4	1.33226762955019e-15\\
63.5	2.22044604925031e-15\\
63.6	3.5527136788005e-15\\
63.7	3.5527136788005e-15\\
63.8	1.33226762955019e-15\\
63.9	7.105427357601e-15\\
64	3.5527136788005e-15\\
64.1	2.22044604925031e-15\\
64.2	3.10862446895044e-15\\
64.3	4.44089209850063e-16\\
64.4	4.88498130835069e-15\\
64.5	2.22044604925031e-15\\
64.6	4.44089209850063e-16\\
64.7	2.22044604925031e-15\\
64.8	4.44089209850063e-16\\
64.9	3.10862446895044e-15\\
65	4.88498130835069e-15\\
65.1	7.105427357601e-15\\
65.2	4.88498130835069e-15\\
65.3	1.33226762955019e-15\\
65.4	4.88498130835069e-15\\
65.5	1.33226762955019e-15\\
65.6	8.88178419700125e-16\\
65.7	3.10862446895044e-15\\
65.8	0\\
65.9	2.22044604925031e-15\\
66	1.33226762955019e-15\\
66.1	2.22044604925031e-15\\
66.2	6.66133814775094e-15\\
66.3	3.5527136788005e-15\\
66.4	2.22044604925031e-15\\
66.5	2.22044604925031e-15\\
66.6	3.99680288865056e-15\\
66.7	0\\
66.8	1.33226762955019e-15\\
66.9	1.33226762955019e-15\\
67	8.88178419700125e-16\\
67.1	1.33226762955019e-15\\
67.2	4.44089209850063e-15\\
67.3	4.44089209850063e-15\\
67.4	1.33226762955019e-15\\
67.5	4.88498130835069e-15\\
67.6	2.22044604925031e-15\\
67.7	1.33226762955019e-15\\
67.8	0\\
67.9	0\\
68	2.22044604925031e-15\\
68.1	8.88178419700125e-16\\
68.2	0\\
68.3	1.33226762955019e-15\\
68.4	3.10862446895044e-15\\
68.5	4.44089209850063e-15\\
68.6	2.22044604925031e-15\\
68.7	8.88178419700125e-16\\
68.8	3.5527136788005e-15\\
68.9	1.33226762955019e-15\\
69	1.33226762955019e-15\\
69.1	4.44089209850063e-16\\
69.2	1.33226762955019e-15\\
69.3	0\\
69.4	4.44089209850063e-15\\
69.5	3.10862446895044e-15\\
69.6	0\\
69.7	0\\
69.8	8.88178419700125e-16\\
69.9	4.44089209850063e-15\\
70	4.44089209850063e-16\\
70.1	3.5527136788005e-15\\
70.2	2.22044604925031e-15\\
70.3	1.33226762955019e-15\\
70.4	1.33226762955019e-15\\
70.5	2.22044604925031e-15\\
70.6	8.88178419700125e-16\\
70.7	2.22044604925031e-15\\
70.8	2.22044604925031e-15\\
70.9	3.5527136788005e-15\\
71	3.5527136788005e-15\\
71.1	3.99680288865056e-15\\
71.2	2.22044604925031e-15\\
71.3	2.22044604925031e-15\\
71.4	2.22044604925031e-15\\
71.5	1.33226762955019e-15\\
71.6	4.44089209850063e-16\\
71.7	3.5527136788005e-15\\
71.8	4.44089209850063e-16\\
71.9	3.10862446895044e-15\\
72	2.22044604925031e-15\\
72.1	4.44089209850063e-16\\
72.2	0\\
72.3	2.66453525910038e-15\\
72.4	2.66453525910038e-15\\
72.5	3.10862446895044e-15\\
72.6	2.22044604925031e-15\\
72.7	3.5527136788005e-15\\
72.8	8.88178419700125e-16\\
72.9	3.10862446895044e-15\\
73	0\\
73.1	8.88178419700125e-16\\
73.2	2.22044604925031e-15\\
73.3	3.99680288865056e-15\\
73.4	2.66453525910038e-15\\
73.5	8.88178419700125e-16\\
73.6	8.88178419700125e-16\\
73.7	2.66453525910038e-15\\
73.8	4.44089209850063e-16\\
73.9	3.99680288865056e-15\\
74	1.33226762955019e-15\\
74.1	2.22044604925031e-15\\
74.2	3.10862446895044e-15\\
74.3	8.88178419700125e-16\\
74.4	8.88178419700125e-16\\
74.5	1.33226762955019e-15\\
74.6	3.99680288865056e-15\\
74.7	1.33226762955019e-15\\
74.8	3.99680288865056e-15\\
74.9	4.44089209850063e-16\\
75	2.66453525910038e-15\\
75.1	4.44089209850063e-16\\
75.2	2.22044604925031e-15\\
75.3	8.88178419700125e-16\\
75.4	6.21724893790088e-15\\
75.5	2.22044604925031e-15\\
75.6	2.22044604925031e-15\\
75.7	3.5527136788005e-15\\
75.8	8.88178419700125e-16\\
75.9	3.5527136788005e-15\\
76	9.32587340685131e-15\\
76.1	5.77315972805081e-15\\
76.2	1.33226762955019e-15\\
76.3	2.66453525910038e-15\\
76.4	3.10862446895044e-15\\
76.5	4.88498130835069e-15\\
76.6	2.66453525910038e-15\\
76.7	4.88498130835069e-15\\
76.8	2.66453525910038e-15\\
76.9	0\\
77	8.88178419700125e-16\\
77.1	1.33226762955019e-15\\
77.2	4.44089209850063e-16\\
77.3	4.88498130835069e-15\\
77.4	1.33226762955019e-15\\
77.5	0\\
77.6	4.44089209850063e-16\\
77.7	2.66453525910038e-15\\
77.8	2.22044604925031e-15\\
77.9	1.33226762955019e-15\\
78	4.44089209850063e-16\\
78.1	0\\
78.2	4.44089209850063e-16\\
78.3	4.44089209850063e-16\\
78.4	4.44089209850063e-16\\
78.5	1.33226762955019e-15\\
78.6	2.66453525910038e-15\\
78.7	2.22044604925031e-15\\
78.8	1.33226762955019e-15\\
78.9	4.44089209850063e-16\\
79	3.99680288865056e-15\\
79.1	4.44089209850063e-16\\
79.2	8.88178419700125e-16\\
79.3	2.22044604925031e-15\\
79.4	1.33226762955019e-15\\
79.5	2.22044604925031e-15\\
79.6	3.10862446895044e-15\\
79.7	3.5527136788005e-15\\
79.8	6.21724893790088e-15\\
79.9	1.33226762955019e-15\\
80	4.88498130835069e-15\\
80.1	2.22044604925031e-15\\
80.2	0\\
80.3	4.44089209850063e-16\\
80.4	8.88178419700125e-16\\
80.5	1.33226762955019e-15\\
80.6	4.88498130835069e-15\\
80.7	3.5527136788005e-15\\
80.8	2.22044604925031e-15\\
80.9	3.99680288865056e-15\\
81	3.5527136788005e-15\\
81.1	1.33226762955019e-15\\
81.2	0\\
81.3	2.66453525910038e-15\\
81.4	1.33226762955019e-15\\
81.5	4.44089209850063e-15\\
81.6	3.5527136788005e-15\\
81.7	2.22044604925031e-15\\
81.8	4.44089209850063e-16\\
81.9	4.88498130835069e-15\\
82	2.66453525910038e-15\\
82.1	1.33226762955019e-15\\
82.2	2.66453525910038e-15\\
82.3	0\\
82.4	2.22044604925031e-15\\
82.5	1.33226762955019e-15\\
82.6	3.10862446895044e-15\\
82.7	2.22044604925031e-15\\
82.8	0\\
82.9	3.5527136788005e-15\\
83	1.33226762955019e-15\\
83.1	1.33226762955019e-15\\
83.2	2.22044604925031e-15\\
83.3	1.33226762955019e-15\\
83.4	2.66453525910038e-15\\
83.5	5.77315972805081e-15\\
83.6	8.88178419700125e-16\\
83.7	4.88498130835069e-15\\
83.8	3.5527136788005e-15\\
83.9	4.44089209850063e-16\\
84	2.66453525910038e-15\\
84.1	4.44089209850063e-16\\
84.2	4.44089209850063e-16\\
84.3	2.66453525910038e-15\\
84.4	2.22044604925031e-15\\
84.5	2.22044604925031e-15\\
84.6	4.44089209850063e-16\\
84.7	4.44089209850063e-16\\
84.8	2.22044604925031e-15\\
84.9	4.44089209850063e-16\\
85	2.22044604925031e-15\\
85.1	4.88498130835069e-15\\
85.2	3.10862446895044e-15\\
85.3	8.88178419700125e-16\\
85.4	4.44089209850063e-16\\
85.5	4.44089209850063e-16\\
85.6	2.22044604925031e-15\\
85.7	2.22044604925031e-15\\
85.8	2.66453525910038e-15\\
85.9	4.44089209850063e-16\\
86	4.44089209850063e-16\\
86.1	3.99680288865056e-15\\
86.2	2.22044604925031e-15\\
86.3	6.21724893790088e-15\\
86.4	3.5527136788005e-15\\
86.5	5.77315972805081e-15\\
86.6	1.33226762955019e-15\\
86.7	3.10862446895044e-15\\
86.8	2.66453525910038e-15\\
86.9	5.77315972805081e-15\\
87	3.99680288865056e-15\\
87.1	3.5527136788005e-15\\
87.2	3.99680288865056e-15\\
87.3	8.88178419700125e-16\\
87.4	1.33226762955019e-15\\
87.5	2.22044604925031e-15\\
87.6	3.99680288865056e-15\\
87.7	2.22044604925031e-15\\
87.8	0\\
87.9	4.44089209850063e-16\\
88	3.10862446895044e-15\\
88.1	2.22044604925031e-15\\
88.2	8.88178419700125e-16\\
88.3	1.33226762955019e-15\\
88.4	1.33226762955019e-15\\
88.5	6.66133814775094e-15\\
88.6	3.5527136788005e-15\\
88.7	2.22044604925031e-15\\
88.8	8.88178419700125e-16\\
88.9	4.44089209850063e-16\\
89	8.43769498715119e-15\\
89.1	1.33226762955019e-15\\
89.2	3.5527136788005e-15\\
89.3	4.44089209850063e-16\\
89.4	1.33226762955019e-15\\
89.5	0\\
89.6	4.44089209850063e-16\\
89.7	1.33226762955019e-15\\
89.8	1.33226762955019e-15\\
89.9	1.33226762955019e-15\\
90	5.77315972805081e-15\\
90.1	0\\
90.2	2.22044604925031e-15\\
90.3	3.5527136788005e-15\\
90.4	4.44089209850063e-16\\
90.5	0\\
90.6	2.22044604925031e-15\\
90.7	0\\
90.8	1.33226762955019e-15\\
90.9	4.88498130835069e-15\\
91	8.88178419700125e-16\\
91.1	0\\
91.2	2.22044604925031e-15\\
91.3	1.33226762955019e-15\\
91.4	1.33226762955019e-15\\
91.5	0\\
91.6	4.44089209850063e-16\\
91.7	4.44089209850063e-16\\
91.8	2.66453525910038e-15\\
91.9	1.33226762955019e-15\\
92	1.33226762955019e-15\\
92.1	4.44089209850063e-16\\
92.2	5.77315972805081e-15\\
92.3	4.44089209850063e-16\\
92.4	0\\
92.5	2.22044604925031e-15\\
92.6	8.88178419700125e-16\\
92.7	1.33226762955019e-15\\
92.8	2.22044604925031e-15\\
92.9	1.33226762955019e-15\\
93	2.22044604925031e-15\\
93.1	3.10862446895044e-15\\
93.2	1.33226762955019e-15\\
93.3	1.33226762955019e-15\\
93.4	3.99680288865056e-15\\
93.5	8.88178419700125e-16\\
93.6	4.44089209850063e-16\\
93.7	4.44089209850063e-16\\
93.8	1.33226762955019e-15\\
93.9	3.5527136788005e-15\\
94	2.22044604925031e-15\\
94.1	3.5527136788005e-15\\
94.2	8.88178419700125e-16\\
94.3	8.88178419700125e-16\\
94.4	1.33226762955019e-15\\
94.5	2.66453525910038e-15\\
94.6	4.44089209850063e-16\\
94.7	4.44089209850063e-16\\
94.8	3.5527136788005e-15\\
94.9	1.33226762955019e-15\\
95	3.5527136788005e-15\\
95.1	3.5527136788005e-15\\
95.2	2.22044604925031e-15\\
95.3	8.88178419700125e-16\\
95.4	3.5527136788005e-15\\
95.5	2.22044604925031e-15\\
95.6	5.77315972805081e-15\\
95.7	3.5527136788005e-15\\
95.8	1.33226762955019e-15\\
95.9	2.22044604925031e-15\\
96	7.105427357601e-15\\
96.1	4.88498130835069e-15\\
96.2	1.33226762955019e-15\\
96.3	2.22044604925031e-15\\
96.4	1.33226762955019e-15\\
96.5	2.66453525910038e-15\\
96.6	1.33226762955019e-15\\
96.7	1.33226762955019e-15\\
96.8	8.88178419700125e-16\\
96.9	8.88178419700125e-16\\
97	0\\
97.1	2.66453525910038e-15\\
97.2	1.33226762955019e-15\\
97.3	1.33226762955019e-15\\
97.4	2.22044604925031e-15\\
97.5	1.33226762955019e-15\\
97.6	2.66453525910038e-15\\
97.7	4.44089209850063e-16\\
97.8	1.33226762955019e-15\\
97.9	8.88178419700125e-16\\
98	3.5527136788005e-15\\
98.1	3.10862446895044e-15\\
98.2	2.66453525910038e-15\\
98.3	1.33226762955019e-15\\
98.4	1.33226762955019e-15\\
98.5	5.77315972805081e-15\\
98.6	1.33226762955019e-15\\
98.7	0\\
98.8	1.33226762955019e-15\\
98.9	2.66453525910038e-15\\
99	3.5527136788005e-15\\
99.1	1.33226762955019e-15\\
99.2	3.99680288865056e-15\\
99.3	4.44089209850063e-16\\
99.4	1.33226762955019e-15\\
99.5	1.33226762955019e-15\\
99.6	4.44089209850063e-16\\
99.7	4.44089209850063e-16\\
99.8	4.88498130835069e-15\\
99.9	4.44089209850063e-15\\
100	1.33226762955019e-15\\
};
\addlegendentry{Mass}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	2.66453525910038e-15\\
0.2	1.77635683940025e-15\\
0.3	6.66133814775094e-16\\
0.4	3.99680288865056e-15\\
0.5	8.88178419700125e-16\\
0.6	1.55431223447522e-15\\
0.7	2.88657986402541e-15\\
0.8	2.44249065417534e-15\\
0.9	2.22044604925031e-15\\
1	2.22044604925031e-16\\
1.1	0\\
1.2	2.44249065417534e-15\\
1.3	3.99680288865056e-15\\
1.4	0\\
1.5	0\\
1.6	1.77635683940025e-15\\
1.7	1.99840144432528e-15\\
1.8	1.55431223447522e-15\\
1.9	6.66133814775094e-16\\
2	0\\
2.1	2.66453525910038e-15\\
2.2	2.44249065417534e-15\\
2.3	2.66453525910038e-15\\
2.4	5.99520433297585e-15\\
2.5	4.21884749357559e-15\\
2.6	3.33066907387547e-15\\
2.7	1.33226762955019e-15\\
2.8	5.77315972805081e-15\\
2.9	2.66453525910038e-15\\
3	4.44089209850063e-15\\
3.1	8.65973959207622e-15\\
3.2	6.88338275267597e-15\\
3.3	5.55111512312578e-15\\
3.4	7.32747196252603e-15\\
3.5	7.54951656745106e-15\\
3.6	6.43929354282591e-15\\
3.7	6.66133814775094e-15\\
3.8	9.32587340685131e-15\\
3.9	7.99360577730113e-15\\
4	1.13242748511766e-14\\
4.1	7.7715611723761e-15\\
4.2	9.10382880192628e-15\\
4.3	4.44089209850063e-15\\
4.4	4.44089209850063e-15\\
4.5	5.32907051820075e-15\\
4.6	2.88657986402541e-15\\
4.7	7.32747196252603e-15\\
4.8	8.43769498715119e-15\\
4.9	6.21724893790088e-15\\
5	5.32907051820075e-15\\
5.1	6.88338275267597e-15\\
5.2	4.66293670342566e-15\\
5.3	4.44089209850063e-15\\
5.4	3.5527136788005e-15\\
5.5	5.32907051820075e-15\\
5.6	7.7715611723761e-15\\
5.7	3.99680288865056e-15\\
5.8	7.105427357601e-15\\
5.9	4.66293670342566e-15\\
6	3.10862446895044e-15\\
6.1	1.99840144432528e-15\\
6.2	1.99840144432528e-15\\
6.3	6.66133814775094e-15\\
6.4	3.77475828372553e-15\\
6.5	3.33066907387547e-15\\
6.6	1.11022302462516e-15\\
6.7	6.21724893790088e-15\\
6.8	5.55111512312578e-15\\
6.9	3.99680288865056e-15\\
7	1.11022302462516e-15\\
7.1	2.66453525910038e-15\\
7.2	3.5527136788005e-15\\
7.3	4.44089209850063e-15\\
7.4	3.5527136788005e-15\\
7.5	3.5527136788005e-15\\
7.6	3.5527136788005e-15\\
7.7	1.55431223447522e-15\\
7.8	1.77635683940025e-15\\
7.9	5.99520433297585e-15\\
8	1.99840144432528e-15\\
8.1	3.5527136788005e-15\\
8.2	3.5527136788005e-15\\
8.3	4.66293670342566e-15\\
8.4	2.66453525910038e-15\\
8.5	1.77635683940025e-15\\
8.6	6.21724893790088e-15\\
8.7	2.66453525910038e-15\\
8.8	5.10702591327572e-15\\
8.9	2.66453525910038e-15\\
9	4.66293670342566e-15\\
9.1	6.88338275267597e-15\\
9.2	2.66453525910038e-15\\
9.3	7.7715611723761e-15\\
9.4	5.32907051820075e-15\\
9.5	5.99520433297585e-15\\
9.6	4.44089209850063e-15\\
9.7	1.77635683940025e-15\\
9.8	6.43929354282591e-15\\
9.9	3.10862446895044e-15\\
10	3.5527136788005e-15\\
10.1	3.99680288865056e-15\\
10.2	2.44249065417534e-15\\
10.3	9.32587340685131e-15\\
10.4	3.99680288865056e-15\\
10.5	3.99680288865056e-15\\
10.6	5.99520433297585e-15\\
10.7	3.33066907387547e-15\\
10.8	4.44089209850063e-15\\
10.9	5.32907051820075e-15\\
11	5.99520433297585e-15\\
11.1	4.21884749357559e-15\\
11.2	1.77635683940025e-15\\
11.3	2.44249065417534e-15\\
11.4	5.77315972805081e-15\\
11.5	5.32907051820075e-15\\
11.6	5.10702591327572e-15\\
11.7	6.21724893790088e-15\\
11.8	6.21724893790088e-15\\
11.9	4.44089209850063e-15\\
12	4.88498130835069e-15\\
12.1	1.77635683940025e-15\\
12.2	3.5527136788005e-15\\
12.3	5.32907051820075e-15\\
12.4	6.88338275267597e-15\\
12.5	8.88178419700125e-16\\
12.6	3.5527136788005e-15\\
12.7	5.10702591327572e-15\\
12.8	5.99520433297585e-15\\
12.9	1.77635683940025e-15\\
13	5.55111512312578e-15\\
13.1	1.33226762955019e-15\\
13.2	1.77635683940025e-15\\
13.3	3.99680288865056e-15\\
13.4	1.77635683940025e-15\\
13.5	2.88657986402541e-15\\
13.6	1.55431223447522e-15\\
13.7	4.44089209850063e-15\\
13.8	5.10702591327572e-15\\
13.9	5.99520433297585e-15\\
14	2.22044604925031e-15\\
14.1	3.5527136788005e-15\\
14.2	4.44089209850063e-16\\
14.3	6.66133814775094e-15\\
14.4	4.44089209850063e-16\\
14.5	5.10702591327572e-15\\
14.6	6.66133814775094e-16\\
14.7	3.99680288865056e-15\\
14.8	3.33066907387547e-15\\
14.9	2.22044604925031e-15\\
15	5.55111512312578e-15\\
15.1	7.54951656745106e-15\\
15.2	1.77635683940025e-15\\
15.3	1.11022302462516e-15\\
15.4	3.33066907387547e-15\\
15.5	3.5527136788005e-15\\
15.6	5.10702591327572e-15\\
15.7	2.66453525910038e-15\\
15.8	3.5527136788005e-15\\
15.9	4.21884749357559e-15\\
16	8.88178419700125e-16\\
16.1	2.66453525910038e-15\\
16.2	4.44089209850063e-15\\
16.3	3.5527136788005e-15\\
16.4	6.66133814775094e-16\\
16.5	4.44089209850063e-16\\
16.6	0\\
16.7	7.105427357601e-15\\
16.8	3.5527136788005e-15\\
16.9	2.66453525910038e-15\\
17	4.66293670342566e-15\\
17.1	3.5527136788005e-15\\
17.2	3.10862446895044e-15\\
17.3	6.21724893790088e-15\\
17.4	4.21884749357559e-15\\
17.5	3.10862446895044e-15\\
17.6	6.66133814775094e-16\\
17.7	4.88498130835069e-15\\
17.8	8.88178419700125e-16\\
17.9	2.66453525910038e-15\\
18	1.77635683940025e-15\\
18.1	2.66453525910038e-15\\
18.2	1.77635683940025e-15\\
18.3	3.5527136788005e-15\\
18.4	3.99680288865056e-15\\
18.5	0\\
18.6	4.44089209850063e-15\\
18.7	2.66453525910038e-15\\
18.8	3.5527136788005e-15\\
18.9	5.10702591327572e-15\\
19	1.55431223447522e-15\\
19.1	3.5527136788005e-15\\
19.2	3.99680288865056e-15\\
19.3	4.44089209850063e-15\\
19.4	3.99680288865056e-15\\
19.5	1.55431223447522e-15\\
19.6	1.11022302462516e-15\\
19.7	0\\
19.8	3.33066907387547e-15\\
19.9	3.10862446895044e-15\\
20	2.44249065417534e-15\\
20.1	3.99680288865056e-15\\
20.2	3.77475828372553e-15\\
20.3	5.10702591327572e-15\\
20.4	3.10862446895044e-15\\
20.5	2.66453525910038e-15\\
20.6	4.66293670342566e-15\\
20.7	5.32907051820075e-15\\
20.8	8.88178419700125e-16\\
20.9	2.88657986402541e-15\\
21	4.44089209850063e-15\\
21.1	3.5527136788005e-15\\
21.2	4.44089209850063e-15\\
21.3	4.44089209850063e-15\\
21.4	8.88178419700125e-16\\
21.5	4.88498130835069e-15\\
21.6	5.55111512312578e-15\\
21.7	6.21724893790088e-15\\
21.8	6.21724893790088e-15\\
21.9	7.54951656745106e-15\\
22	4.44089209850063e-15\\
22.1	6.66133814775094e-15\\
22.2	5.32907051820075e-15\\
22.3	4.21884749357559e-15\\
22.4	5.10702591327572e-15\\
22.5	5.99520433297585e-15\\
22.6	4.88498130835069e-15\\
22.7	3.5527136788005e-15\\
22.8	3.77475828372553e-15\\
22.9	3.5527136788005e-15\\
23	5.99520433297585e-15\\
23.1	1.77635683940025e-15\\
23.2	6.88338275267597e-15\\
23.3	2.44249065417534e-15\\
23.4	4.88498130835069e-15\\
23.5	2.44249065417534e-15\\
23.6	3.33066907387547e-15\\
23.7	3.10862446895044e-15\\
23.8	8.21565038222616e-15\\
23.9	3.77475828372553e-15\\
24	4.88498130835069e-15\\
24.1	2.22044604925031e-16\\
24.2	3.99680288865056e-15\\
24.3	3.5527136788005e-15\\
24.4	5.77315972805081e-15\\
24.5	2.22044604925031e-15\\
24.6	6.21724893790088e-15\\
24.7	1.11022302462516e-15\\
24.8	4.21884749357559e-15\\
24.9	7.105427357601e-15\\
25	4.21884749357559e-15\\
25.1	5.32907051820075e-15\\
25.2	6.88338275267597e-15\\
25.3	1.77635683940025e-15\\
25.4	3.77475828372553e-15\\
25.5	4.21884749357559e-15\\
25.6	4.44089209850063e-15\\
25.7	3.33066907387547e-15\\
25.8	1.77635683940025e-15\\
25.9	3.99680288865056e-15\\
26	5.99520433297585e-15\\
26.1	1.77635683940025e-15\\
26.2	3.99680288865056e-15\\
26.3	3.5527136788005e-15\\
26.4	2.22044604925031e-16\\
26.5	3.10862446895044e-15\\
26.6	3.99680288865056e-15\\
26.7	5.10702591327572e-15\\
26.8	7.105427357601e-15\\
26.9	5.10702591327572e-15\\
27	7.54951656745106e-15\\
27.1	7.105427357601e-15\\
27.2	6.43929354282591e-15\\
27.3	7.99360577730113e-15\\
27.4	7.32747196252603e-15\\
27.5	4.88498130835069e-15\\
27.6	7.32747196252603e-15\\
27.7	6.43929354282591e-15\\
27.8	6.43929354282591e-15\\
27.9	5.10702591327572e-15\\
28	6.21724893790088e-15\\
28.1	3.99680288865056e-15\\
28.2	6.21724893790088e-15\\
28.3	7.105427357601e-15\\
28.4	3.5527136788005e-15\\
28.5	4.44089209850063e-15\\
28.6	9.32587340685131e-15\\
28.7	4.66293670342566e-15\\
28.8	5.99520433297585e-15\\
28.9	6.88338275267597e-15\\
29	4.21884749357559e-15\\
29.1	2.88657986402541e-15\\
29.2	5.32907051820075e-15\\
29.3	5.32907051820075e-15\\
29.4	8.21565038222616e-15\\
29.5	2.66453525910038e-15\\
29.6	7.99360577730113e-15\\
29.7	6.21724893790088e-15\\
29.8	3.5527136788005e-15\\
29.9	6.43929354282591e-15\\
30	3.5527136788005e-15\\
30.1	4.44089209850063e-15\\
30.2	2.66453525910038e-15\\
30.3	7.105427357601e-15\\
30.4	8.88178419700125e-16\\
30.5	4.88498130835069e-15\\
30.6	2.44249065417534e-15\\
30.7	6.43929354282591e-15\\
30.8	4.88498130835069e-15\\
30.9	3.10862446895044e-15\\
31	3.77475828372553e-15\\
31.1	3.99680288865056e-15\\
31.2	5.10702591327572e-15\\
31.3	4.88498130835069e-15\\
31.4	4.88498130835069e-15\\
31.5	4.44089209850063e-15\\
31.6	4.21884749357559e-15\\
31.7	1.77635683940025e-15\\
31.8	4.66293670342566e-15\\
31.9	3.5527136788005e-15\\
32	3.5527136788005e-15\\
32.1	2.88657986402541e-15\\
32.2	5.55111512312578e-15\\
32.3	5.32907051820075e-15\\
32.4	6.21724893790088e-15\\
32.5	2.66453525910038e-15\\
32.6	2.22044604925031e-15\\
32.7	7.105427357601e-15\\
32.8	5.32907051820075e-15\\
32.9	5.32907051820075e-15\\
33	2.22044604925031e-15\\
33.1	4.88498130835069e-15\\
33.2	5.10702591327572e-15\\
33.3	8.88178419700125e-15\\
33.4	3.77475828372553e-15\\
33.5	4.66293670342566e-15\\
33.6	3.77475828372553e-15\\
33.7	7.105427357601e-15\\
33.8	1.55431223447522e-15\\
33.9	2.66453525910038e-15\\
34	3.5527136788005e-15\\
34.1	6.88338275267597e-15\\
34.2	3.33066907387547e-15\\
34.3	4.88498130835069e-15\\
34.4	1.55431223447522e-15\\
34.5	1.77635683940025e-15\\
34.6	5.32907051820075e-15\\
34.7	7.7715611723761e-15\\
34.8	4.21884749357559e-15\\
34.9	4.44089209850063e-15\\
35	7.105427357601e-15\\
35.1	7.7715611723761e-15\\
35.2	3.77475828372553e-15\\
35.3	6.21724893790088e-15\\
35.4	5.10702591327572e-15\\
35.5	7.54951656745106e-15\\
35.6	4.66293670342566e-15\\
35.7	6.21724893790088e-15\\
35.8	4.66293670342566e-15\\
35.9	7.54951656745106e-15\\
36	6.21724893790088e-15\\
36.1	6.88338275267597e-15\\
36.2	7.54951656745106e-15\\
36.3	3.33066907387547e-15\\
36.4	4.44089209850063e-15\\
36.5	8.21565038222616e-15\\
36.6	4.44089209850063e-15\\
36.7	5.77315972805081e-15\\
36.8	3.99680288865056e-15\\
36.9	6.66133814775094e-15\\
37	3.99680288865056e-15\\
37.1	6.88338275267597e-15\\
37.2	8.43769498715119e-15\\
37.3	3.99680288865056e-15\\
37.4	7.99360577730113e-15\\
37.5	2.66453525910038e-15\\
37.6	4.21884749357559e-15\\
37.7	6.21724893790088e-15\\
37.8	8.43769498715119e-15\\
37.9	8.88178419700125e-15\\
38	2.66453525910038e-15\\
38.1	2.66453525910038e-15\\
38.2	6.21724893790088e-15\\
38.3	2.22044604925031e-15\\
38.4	6.21724893790088e-15\\
38.5	9.76996261670138e-15\\
38.6	4.88498130835069e-15\\
38.7	4.66293670342566e-15\\
38.8	2.44249065417534e-15\\
38.9	3.77475828372553e-15\\
39	5.99520433297585e-15\\
39.1	4.44089209850063e-15\\
39.2	1.33226762955019e-15\\
39.3	1.55431223447522e-15\\
39.4	1.33226762955019e-15\\
39.5	1.77635683940025e-15\\
39.6	2.22044604925031e-15\\
39.7	6.43929354282591e-15\\
39.8	3.33066907387547e-15\\
39.9	3.10862446895044e-15\\
40	3.10862446895044e-15\\
40.1	5.32907051820075e-15\\
40.2	6.66133814775094e-15\\
40.3	5.10702591327572e-15\\
40.4	3.33066907387547e-15\\
40.5	3.33066907387547e-15\\
40.6	4.66293670342566e-15\\
40.7	1.77635683940025e-15\\
40.8	7.7715611723761e-15\\
40.9	6.21724893790088e-15\\
41	6.88338275267597e-15\\
41.1	6.43929354282591e-15\\
41.2	6.21724893790088e-15\\
41.3	5.77315972805081e-15\\
41.4	5.32907051820075e-15\\
41.5	5.10702591327572e-15\\
41.6	3.33066907387547e-15\\
41.7	5.77315972805081e-15\\
41.8	8.88178419700125e-15\\
41.9	4.66293670342566e-15\\
42	4.88498130835069e-15\\
42.1	6.88338275267597e-15\\
42.2	3.99680288865056e-15\\
42.3	6.88338275267597e-15\\
42.4	2.66453525910038e-15\\
42.5	3.99680288865056e-15\\
42.6	6.66133814775094e-15\\
42.7	3.10862446895044e-15\\
42.8	3.77475828372553e-15\\
42.9	2.66453525910038e-15\\
43	4.88498130835069e-15\\
43.1	4.44089209850063e-15\\
43.2	3.5527136788005e-15\\
43.3	1.77635683940025e-15\\
43.4	5.55111512312578e-15\\
43.5	3.5527136788005e-15\\
43.6	6.66133814775094e-15\\
43.7	3.5527136788005e-15\\
43.8	3.99680288865056e-15\\
43.9	2.66453525910038e-15\\
44	6.21724893790088e-15\\
44.1	6.21724893790088e-15\\
44.2	2.44249065417534e-15\\
44.3	5.77315972805081e-15\\
44.4	6.43929354282591e-15\\
44.5	3.5527136788005e-15\\
44.6	5.10702591327572e-15\\
44.7	3.33066907387547e-15\\
44.8	4.44089209850063e-15\\
44.9	5.77315972805081e-15\\
45	4.44089209850063e-15\\
45.1	5.32907051820075e-15\\
45.2	3.5527136788005e-15\\
45.3	8.43769498715119e-15\\
45.4	8.88178419700125e-15\\
45.5	4.44089209850063e-15\\
45.6	5.32907051820075e-15\\
45.7	3.99680288865056e-15\\
45.8	6.21724893790088e-15\\
45.9	4.88498130835069e-15\\
46	4.44089209850063e-15\\
46.1	7.105427357601e-15\\
46.2	4.66293670342566e-15\\
46.3	8.21565038222616e-15\\
46.4	6.21724893790088e-15\\
46.5	7.32747196252603e-15\\
46.6	5.32907051820075e-15\\
46.7	5.55111512312578e-15\\
46.8	8.43769498715119e-15\\
46.9	5.99520433297585e-15\\
47	6.43929354282591e-15\\
47.1	8.21565038222616e-15\\
47.2	7.105427357601e-15\\
47.3	5.77315972805081e-15\\
47.4	8.43769498715119e-15\\
47.5	4.88498130835069e-15\\
47.6	6.66133814775094e-15\\
47.7	4.44089209850063e-15\\
47.8	6.43929354282591e-15\\
47.9	3.10862446895044e-15\\
48	7.32747196252603e-15\\
48.1	6.43929354282591e-15\\
48.2	6.21724893790088e-15\\
48.3	5.32907051820075e-15\\
48.4	5.99520433297585e-15\\
48.5	7.105427357601e-15\\
48.6	6.43929354282591e-15\\
48.7	6.66133814775094e-15\\
48.8	5.32907051820075e-15\\
48.9	8.21565038222616e-15\\
49	6.66133814775094e-15\\
49.1	4.88498130835069e-15\\
49.2	4.21884749357559e-15\\
49.3	4.21884749357559e-15\\
49.4	6.88338275267597e-15\\
49.5	4.44089209850063e-15\\
49.6	5.55111512312578e-15\\
49.7	5.55111512312578e-15\\
49.8	9.54791801177635e-15\\
49.9	4.88498130835069e-15\\
50	8.21565038222616e-15\\
50.1	4.88498130835069e-15\\
50.2	6.21724893790088e-15\\
50.3	1.02140518265514e-14\\
50.4	3.99680288865056e-15\\
50.5	8.21565038222616e-15\\
50.6	6.21724893790088e-15\\
50.7	6.43929354282591e-15\\
50.8	5.77315972805081e-15\\
50.9	3.77475828372553e-15\\
51	5.99520433297585e-15\\
51.1	7.32747196252603e-15\\
51.2	5.32907051820075e-15\\
51.3	7.7715611723761e-15\\
51.4	6.21724893790088e-15\\
51.5	7.32747196252603e-15\\
51.6	6.43929354282591e-15\\
51.7	7.105427357601e-15\\
51.8	7.7715611723761e-15\\
51.9	6.21724893790088e-15\\
52	3.77475828372553e-15\\
52.1	4.44089209850063e-15\\
52.2	7.32747196252603e-15\\
52.3	4.44089209850063e-15\\
52.4	4.44089209850063e-15\\
52.5	8.65973959207622e-15\\
52.6	9.76996261670138e-15\\
52.7	3.99680288865056e-15\\
52.8	1.06581410364015e-14\\
52.9	8.65973959207622e-15\\
53	5.32907051820075e-15\\
53.1	9.54791801177635e-15\\
53.2	8.21565038222616e-15\\
53.3	7.105427357601e-15\\
53.4	1.06581410364015e-14\\
53.5	7.32747196252603e-15\\
53.6	6.21724893790088e-15\\
53.7	7.105427357601e-15\\
53.8	5.77315972805081e-15\\
53.9	5.55111512312578e-15\\
54	7.7715611723761e-15\\
54.1	6.43929354282591e-15\\
54.2	5.77315972805081e-15\\
54.3	6.21724893790088e-15\\
54.4	8.88178419700125e-15\\
54.5	6.21724893790088e-15\\
54.6	6.21724893790088e-15\\
54.7	7.105427357601e-15\\
54.8	7.32747196252603e-15\\
54.9	4.44089209850063e-15\\
55	3.5527136788005e-15\\
55.1	6.66133814775094e-15\\
55.2	7.32747196252603e-15\\
55.3	6.21724893790088e-15\\
55.4	7.7715611723761e-15\\
55.5	7.105427357601e-15\\
55.6	8.88178419700125e-15\\
55.7	3.99680288865056e-15\\
55.8	7.105427357601e-15\\
55.9	7.54951656745106e-15\\
56	6.21724893790088e-15\\
56.1	4.44089209850063e-15\\
56.2	7.99360577730113e-15\\
56.3	7.105427357601e-15\\
56.4	5.99520433297585e-15\\
56.5	5.32907051820075e-15\\
56.6	6.21724893790088e-15\\
56.7	5.77315972805081e-15\\
56.8	6.66133814775094e-15\\
56.9	6.88338275267597e-15\\
57	7.105427357601e-15\\
57.1	9.10382880192628e-15\\
57.2	3.10862446895044e-15\\
57.3	6.43929354282591e-15\\
57.4	6.21724893790088e-15\\
57.5	1.99840144432528e-15\\
57.6	4.66293670342566e-15\\
57.7	3.99680288865056e-15\\
57.8	2.44249065417534e-15\\
57.9	3.5527136788005e-15\\
58	9.54791801177635e-15\\
58.1	6.43929354282591e-15\\
58.2	4.88498130835069e-15\\
58.3	7.54951656745106e-15\\
58.4	8.65973959207622e-15\\
58.5	8.43769498715119e-15\\
58.6	3.99680288865056e-15\\
58.7	0\\
58.8	1.77635683940025e-15\\
58.9	7.32747196252603e-15\\
59	6.21724893790088e-15\\
59.1	7.32747196252603e-15\\
59.2	3.5527136788005e-15\\
59.3	7.54951656745106e-15\\
59.4	5.55111512312578e-15\\
59.5	5.55111512312578e-15\\
59.6	5.32907051820075e-15\\
59.7	1.08801856413265e-14\\
59.8	4.44089209850063e-15\\
59.9	4.66293670342566e-15\\
60	5.77315972805081e-15\\
60.1	9.76996261670138e-15\\
60.2	4.88498130835069e-15\\
60.3	9.10382880192628e-15\\
60.4	1.06581410364015e-14\\
60.5	5.32907051820075e-15\\
60.6	1.08801856413265e-14\\
60.7	3.99680288865056e-15\\
60.8	5.32907051820075e-15\\
60.9	4.66293670342566e-15\\
61	7.54951656745106e-15\\
61.1	8.21565038222616e-15\\
61.2	6.88338275267597e-15\\
61.3	9.10382880192628e-15\\
61.4	8.43769498715119e-15\\
61.5	5.32907051820075e-15\\
61.6	7.99360577730113e-15\\
61.7	8.88178419700125e-15\\
61.8	7.32747196252603e-15\\
61.9	7.54951656745106e-15\\
62	1.08801856413265e-14\\
62.1	9.54791801177635e-15\\
62.2	5.77315972805081e-15\\
62.3	9.54791801177635e-15\\
62.4	5.32907051820075e-15\\
62.5	4.88498130835069e-15\\
62.6	9.10382880192628e-15\\
62.7	5.32907051820075e-15\\
62.8	6.88338275267597e-15\\
62.9	7.99360577730113e-15\\
63	5.55111512312578e-15\\
63.1	1.24344978758018e-14\\
63.2	6.43929354282591e-15\\
63.3	4.66293670342566e-15\\
63.4	9.10382880192628e-15\\
63.5	3.33066907387547e-15\\
63.6	6.21724893790088e-15\\
63.7	7.7715611723761e-15\\
63.8	6.66133814775094e-15\\
63.9	4.21884749357559e-15\\
64	3.99680288865056e-15\\
64.1	4.88498130835069e-15\\
64.2	5.32907051820075e-15\\
64.3	6.21724893790088e-15\\
64.4	4.44089209850063e-15\\
64.5	6.43929354282591e-15\\
64.6	5.10702591327572e-15\\
64.7	6.21724893790088e-15\\
64.8	4.88498130835069e-15\\
64.9	7.105427357601e-15\\
65	7.54951656745106e-15\\
65.1	5.32907051820075e-15\\
65.2	7.7715611723761e-15\\
65.3	5.10702591327572e-15\\
65.4	4.88498130835069e-15\\
65.5	8.21565038222616e-15\\
65.6	9.76996261670138e-15\\
65.7	5.99520433297585e-15\\
65.8	4.66293670342566e-15\\
65.9	4.88498130835069e-15\\
66	8.65973959207622e-15\\
66.1	6.21724893790088e-15\\
66.2	2.88657986402541e-15\\
66.3	3.5527136788005e-15\\
66.4	2.44249065417534e-15\\
66.5	5.77315972805081e-15\\
66.6	7.7715611723761e-15\\
66.7	5.55111512312578e-15\\
66.8	5.10702591327572e-15\\
66.9	2.66453525910038e-15\\
67	5.77315972805081e-15\\
67.1	4.66293670342566e-15\\
67.2	7.105427357601e-15\\
67.3	6.21724893790088e-15\\
67.4	7.105427357601e-15\\
67.5	5.10702591327572e-15\\
67.6	8.43769498715119e-15\\
67.7	8.65973959207622e-15\\
67.8	7.99360577730113e-15\\
67.9	5.99520433297585e-15\\
68	7.99360577730113e-15\\
68.1	5.32907051820075e-15\\
68.2	9.76996261670138e-15\\
68.3	6.66133814775094e-15\\
68.4	7.105427357601e-15\\
68.5	8.21565038222616e-15\\
68.6	8.43769498715119e-15\\
68.7	6.21724893790088e-15\\
68.8	4.44089209850063e-15\\
68.9	5.77315972805081e-15\\
69	3.5527136788005e-15\\
69.1	3.77475828372553e-15\\
69.2	3.77475828372553e-15\\
69.3	6.88338275267597e-15\\
69.4	5.77315972805081e-15\\
69.5	3.5527136788005e-15\\
69.6	5.55111512312578e-15\\
69.7	3.5527136788005e-15\\
69.8	5.77315972805081e-15\\
69.9	5.32907051820075e-15\\
70	6.21724893790088e-15\\
70.1	5.32907051820075e-15\\
70.2	5.10702591327572e-15\\
70.3	5.10702591327572e-15\\
70.4	6.21724893790088e-15\\
70.5	6.66133814775094e-15\\
70.6	5.10702591327572e-15\\
70.7	3.99680288865056e-15\\
70.8	3.5527136788005e-15\\
70.9	1.55431223447522e-15\\
71	3.5527136788005e-15\\
71.1	6.43929354282591e-15\\
71.2	5.32907051820075e-15\\
71.3	6.21724893790088e-15\\
71.4	6.21724893790088e-15\\
71.5	4.44089209850063e-15\\
71.6	4.88498130835069e-15\\
71.7	6.43929354282591e-15\\
71.8	3.99680288865056e-15\\
71.9	4.44089209850063e-15\\
72	4.44089209850063e-15\\
72.1	5.10702591327572e-15\\
72.2	3.33066907387547e-15\\
72.3	3.33066907387547e-15\\
72.4	4.44089209850063e-15\\
72.5	6.88338275267597e-15\\
72.6	4.88498130835069e-15\\
72.7	4.21884749357559e-15\\
72.8	5.32907051820075e-15\\
72.9	6.43929354282591e-15\\
73	6.88338275267597e-15\\
73.1	5.99520433297585e-15\\
73.2	4.21884749357559e-15\\
73.3	6.21724893790088e-15\\
73.4	7.54951656745106e-15\\
73.5	3.10862446895044e-15\\
73.6	7.99360577730113e-15\\
73.7	4.44089209850063e-15\\
73.8	6.21724893790088e-15\\
73.9	3.99680288865056e-15\\
74	3.5527136788005e-15\\
74.1	4.66293670342566e-15\\
74.2	4.44089209850063e-15\\
74.3	2.66453525910038e-15\\
74.4	6.88338275267597e-15\\
74.5	3.5527136788005e-15\\
74.6	3.99680288865056e-15\\
74.7	3.99680288865056e-15\\
74.8	3.5527136788005e-15\\
74.9	5.10702591327572e-15\\
75	3.33066907387547e-15\\
75.1	4.21884749357559e-15\\
75.2	5.55111512312578e-15\\
75.3	6.88338275267597e-15\\
75.4	3.33066907387547e-15\\
75.5	2.22044604925031e-15\\
75.6	4.21884749357559e-15\\
75.7	2.22044604925031e-15\\
75.8	1.99840144432528e-15\\
75.9	3.77475828372553e-15\\
76	7.54951656745106e-15\\
76.1	6.66133814775094e-16\\
76.2	4.66293670342566e-15\\
76.3	1.33226762955019e-15\\
76.4	8.88178419700125e-16\\
76.5	4.44089209850063e-15\\
76.6	2.22044604925031e-16\\
76.7	2.66453525910038e-15\\
76.8	2.66453525910038e-15\\
76.9	3.77475828372553e-15\\
77	2.22044604925031e-15\\
77.1	1.11022302462516e-15\\
77.2	8.88178419700125e-16\\
77.3	4.44089209850063e-16\\
77.4	3.10862446895044e-15\\
77.5	4.44089209850063e-16\\
77.6	5.10702591327572e-15\\
77.7	4.44089209850063e-15\\
77.8	2.66453525910038e-15\\
77.9	5.55111512312578e-15\\
78	6.88338275267597e-15\\
78.1	3.33066907387547e-15\\
78.2	5.32907051820075e-15\\
78.3	4.21884749357559e-15\\
78.4	4.66293670342566e-15\\
78.5	3.77475828372553e-15\\
78.6	6.43929354282591e-15\\
78.7	8.88178419700125e-16\\
78.8	5.77315972805081e-15\\
78.9	1.99840144432528e-15\\
79	4.44089209850063e-15\\
79.1	6.66133814775094e-15\\
79.2	3.99680288865056e-15\\
79.3	3.99680288865056e-15\\
79.4	4.66293670342566e-15\\
79.5	2.66453525910038e-15\\
79.6	2.88657986402541e-15\\
79.7	3.10862446895044e-15\\
79.8	2.44249065417534e-15\\
79.9	3.5527136788005e-15\\
80	3.77475828372553e-15\\
80.1	4.44089209850063e-15\\
80.2	3.77475828372553e-15\\
80.3	1.55431223447522e-15\\
80.4	1.77635683940025e-15\\
80.5	1.77635683940025e-15\\
80.6	3.5527136788005e-15\\
80.7	4.66293670342566e-15\\
80.8	2.88657986402541e-15\\
80.9	8.88178419700125e-16\\
81	1.11022302462516e-15\\
81.1	6.21724893790088e-15\\
81.2	5.77315972805081e-15\\
81.3	5.32907051820075e-15\\
81.4	3.99680288865056e-15\\
81.5	1.55431223447522e-15\\
81.6	1.55431223447522e-15\\
81.7	1.33226762955019e-15\\
81.8	2.22044604925031e-16\\
81.9	3.33066907387547e-15\\
82	3.33066907387547e-15\\
82.1	1.55431223447522e-15\\
82.2	3.99680288865056e-15\\
82.3	2.88657986402541e-15\\
82.4	3.5527136788005e-15\\
82.5	3.10862446895044e-15\\
82.6	4.66293670342566e-15\\
82.7	6.21724893790088e-15\\
82.8	4.88498130835069e-15\\
82.9	2.44249065417534e-15\\
83	5.55111512312578e-15\\
83.1	1.99840144432528e-15\\
83.2	3.77475828372553e-15\\
83.3	2.22044604925031e-16\\
83.4	1.77635683940025e-15\\
83.5	8.88178419700125e-16\\
83.6	2.66453525910038e-15\\
83.7	3.99680288865056e-15\\
83.8	3.77475828372553e-15\\
83.9	5.10702591327572e-15\\
84	4.21884749357559e-15\\
84.1	3.77475828372553e-15\\
84.2	3.5527136788005e-15\\
84.3	5.32907051820075e-15\\
84.4	5.32907051820075e-15\\
84.5	3.5527136788005e-15\\
84.6	3.5527136788005e-15\\
84.7	3.99680288865056e-15\\
84.8	4.66293670342566e-15\\
84.9	3.99680288865056e-15\\
85	5.32907051820075e-15\\
85.1	3.33066907387547e-15\\
85.2	4.66293670342566e-15\\
85.3	5.10702591327572e-15\\
85.4	4.44089209850063e-15\\
85.5	4.44089209850063e-15\\
85.6	1.77635683940025e-15\\
85.7	5.55111512312578e-15\\
85.8	2.22044604925031e-16\\
85.9	2.22044604925031e-15\\
86	3.5527136788005e-15\\
86.1	3.77475828372553e-15\\
86.2	1.33226762955019e-15\\
86.3	4.21884749357559e-15\\
86.4	2.66453525910038e-15\\
86.5	3.5527136788005e-15\\
86.6	5.77315972805081e-15\\
86.7	4.66293670342566e-15\\
86.8	5.32907051820075e-15\\
86.9	4.66293670342566e-15\\
87	2.66453525910038e-15\\
87.1	4.21884749357559e-15\\
87.2	4.21884749357559e-15\\
87.3	3.99680288865056e-15\\
87.4	4.21884749357559e-15\\
87.5	3.5527136788005e-15\\
87.6	3.10862446895044e-15\\
87.7	7.105427357601e-15\\
87.8	1.77635683940025e-15\\
87.9	5.99520433297585e-15\\
88	5.77315972805081e-15\\
88.1	2.88657986402541e-15\\
88.2	3.33066907387547e-15\\
88.3	4.66293670342566e-15\\
88.4	3.33066907387547e-15\\
88.5	1.33226762955019e-15\\
88.6	3.99680288865056e-15\\
88.7	5.32907051820075e-15\\
88.8	3.77475828372553e-15\\
88.9	4.44089209850063e-15\\
89	4.44089209850063e-15\\
89.1	4.88498130835069e-15\\
89.2	5.77315972805081e-15\\
89.3	5.32907051820075e-15\\
89.4	1.77635683940025e-15\\
89.5	0\\
89.6	3.99680288865056e-15\\
89.7	5.77315972805081e-15\\
89.8	2.44249065417534e-15\\
89.9	3.10862446895044e-15\\
90	4.21884749357559e-15\\
90.1	4.21884749357559e-15\\
90.2	3.99680288865056e-15\\
90.3	2.22044604925031e-15\\
90.4	1.99840144432528e-15\\
90.5	2.66453525910038e-15\\
90.6	7.105427357601e-15\\
90.7	3.5527136788005e-15\\
90.8	6.66133814775094e-15\\
90.9	5.55111512312578e-15\\
91	2.22044604925031e-15\\
91.1	3.77475828372553e-15\\
91.2	3.33066907387547e-15\\
91.3	2.66453525910038e-15\\
91.4	3.77475828372553e-15\\
91.5	2.66453525910038e-15\\
91.6	4.44089209850063e-15\\
91.7	2.22044604925031e-15\\
91.8	3.99680288865056e-15\\
91.9	3.77475828372553e-15\\
92	3.5527136788005e-15\\
92.1	4.88498130835069e-15\\
92.2	5.32907051820075e-15\\
92.3	4.88498130835069e-15\\
92.4	6.88338275267597e-15\\
92.5	5.32907051820075e-15\\
92.6	1.77635683940025e-15\\
92.7	2.66453525910038e-15\\
92.8	5.55111512312578e-15\\
92.9	1.55431223447522e-15\\
93	3.5527136788005e-15\\
93.1	2.44249065417534e-15\\
93.2	5.32907051820075e-15\\
93.3	4.88498130835069e-15\\
93.4	3.5527136788005e-15\\
93.5	3.99680288865056e-15\\
93.6	4.44089209850063e-15\\
93.7	3.33066907387547e-15\\
93.8	4.44089209850063e-15\\
93.9	3.5527136788005e-15\\
94	5.32907051820075e-15\\
94.1	3.10862446895044e-15\\
94.2	6.66133814775094e-15\\
94.3	4.66293670342566e-15\\
94.4	2.44249065417534e-15\\
94.5	5.32907051820075e-15\\
94.6	3.99680288865056e-15\\
94.7	5.10702591327572e-15\\
94.8	6.88338275267597e-15\\
94.9	3.33066907387547e-15\\
95	6.21724893790088e-15\\
95.1	5.32907051820075e-15\\
95.2	3.99680288865056e-15\\
95.3	6.21724893790088e-15\\
95.4	4.21884749357559e-15\\
95.5	2.88657986402541e-15\\
95.6	7.105427357601e-15\\
95.7	2.66453525910038e-15\\
95.8	3.77475828372553e-15\\
95.9	4.88498130835069e-15\\
96	2.22044604925031e-16\\
96.1	5.55111512312578e-15\\
96.2	5.99520433297585e-15\\
96.3	5.32907051820075e-15\\
96.4	7.99360577730113e-15\\
96.5	3.99680288865056e-15\\
96.6	3.5527136788005e-15\\
96.7	3.5527136788005e-15\\
96.8	4.66293670342566e-15\\
96.9	5.99520433297585e-15\\
97	7.32747196252603e-15\\
97.1	4.88498130835069e-15\\
97.2	7.54951656745106e-15\\
97.3	4.44089209850063e-15\\
97.4	3.33066907387547e-15\\
97.5	8.21565038222616e-15\\
97.6	4.66293670342566e-15\\
97.7	3.99680288865056e-15\\
97.8	4.66293670342566e-15\\
97.9	5.10702591327572e-15\\
98	3.33066907387547e-15\\
98.1	3.5527136788005e-15\\
98.2	4.44089209850063e-15\\
98.3	3.5527136788005e-15\\
98.4	4.44089209850063e-15\\
98.5	3.5527136788005e-15\\
98.6	3.5527136788005e-15\\
98.7	5.55111512312578e-15\\
98.8	5.32907051820075e-15\\
98.9	1.77635683940025e-15\\
99	4.44089209850063e-15\\
99.1	3.10862446895044e-15\\
99.2	3.77475828372553e-15\\
99.3	2.44249065417534e-15\\
99.4	3.5527136788005e-15\\
99.5	4.44089209850063e-15\\
99.6	5.99520433297585e-15\\
99.7	3.33066907387547e-15\\
99.8	6.21724893790088e-15\\
99.9	1.77635683940025e-15\\
100	5.32907051820075e-15\\
};
\addlegendentry{Energy}

\end{axis}
\end{tikzpicture}%

==> EC6clawerr.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
ymin=0,
ymax=3.5e-14,
title={EC$_6$: Invariants error ($\times 10^{-14}$)},
ytick={0, 0.5e-14, 1e-14, 1.5e-14, 2e-14, 2.5e-14, 3e-14, 3.5e-14},
yticklabels={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.48,0.95)}}
]
\addplot [x filter/.code={\pgfmathparse{(\pgfmathresult-1)*(1/10)}\pgfmathresult}, color=blue]
  table[row sep=crcr]{%
1	0\\
2	1.77635683940025e-15\\
3	3.5527136788005e-15\\
4	5.32907051820075e-15\\
5	3.5527136788005e-15\\
6	0\\
7	5.32907051820075e-15\\
8	0\\
9	3.5527136788005e-15\\
10	7.105427357601e-15\\
11	4.44089209850063e-15\\
12	1.77635683940025e-15\\
13	3.5527136788005e-15\\
14	3.5527136788005e-15\\
15	0\\
16	1.77635683940025e-15\\
17	1.77635683940025e-15\\
18	7.105427357601e-15\\
19	1.77635683940025e-15\\
20	4.44089209850063e-15\\
21	8.88178419700125e-16\\
22	1.77635683940025e-15\\
23	8.88178419700125e-16\\
24	0\\
25	2.66453525910038e-15\\
26	2.66453525910038e-15\\
27	5.32907051820075e-15\\
28	1.77635683940025e-15\\
29	8.88178419700125e-16\\
30	1.77635683940025e-15\\
31	1.77635683940025e-15\\
32	7.105427357601e-15\\
33	5.32907051820075e-15\\
34	3.5527136788005e-15\\
35	8.88178419700125e-16\\
36	4.44089209850063e-15\\
37	7.105427357601e-15\\
38	1.77635683940025e-15\\
39	1.77635683940025e-15\\
40	1.77635683940025e-15\\
41	1.77635683940025e-15\\
42	1.77635683940025e-15\\
43	0\\
44	0\\
45	8.88178419700125e-16\\
46	1.77635683940025e-15\\
47	5.32907051820075e-15\\
48	5.32907051820075e-15\\
49	5.32907051820075e-15\\
50	4.44089209850063e-15\\
51	3.5527136788005e-15\\
52	4.44089209850063e-15\\
53	1.77635683940025e-15\\
54	2.66453525910038e-15\\
55	4.44089209850063e-15\\
56	2.66453525910038e-15\\
57	2.66453525910038e-15\\
58	1.77635683940025e-15\\
59	9.76996261670138e-15\\
60	1.77635683940025e-15\\
61	1.77635683940025e-15\\
62	2.66453525910038e-15\\
63	8.88178419700125e-16\\
64	1.77635683940025e-15\\
65	7.99360577730113e-15\\
66	4.44089209850063e-15\\
67	3.5527136788005e-15\\
68	2.66453525910038e-15\\
69	8.88178419700125e-16\\
70	3.5527136788005e-15\\
71	5.32907051820075e-15\\
72	4.44089209850063e-15\\
73	1.24344978758018e-14\\
74	7.105427357601e-15\\
75	3.5527136788005e-15\\
76	3.5527136788005e-15\\
77	8.88178419700125e-16\\
78	0\\
79	8.88178419700125e-16\\
80	6.21724893790088e-15\\
81	4.44089209850063e-15\\
82	1.77635683940025e-15\\
83	2.66453525910038e-15\\
84	0\\
85	8.88178419700125e-15\\
86	4.44089209850063e-15\\
87	5.32907051820075e-15\\
88	3.5527136788005e-15\\
89	1.15463194561016e-14\\
90	7.99360577730113e-15\\
91	1.77635683940025e-15\\
92	5.32907051820075e-15\\
93	1.77635683940025e-15\\
94	2.66453525910038e-15\\
95	3.5527136788005e-15\\
96	1.77635683940025e-15\\
97	1.77635683940025e-15\\
98	5.32907051820075e-15\\
99	8.88178419700125e-15\\
100	8.88178419700125e-16\\
101	3.5527136788005e-15\\
102	3.5527136788005e-15\\
103	5.32907051820075e-15\\
104	5.32907051820075e-15\\
105	6.21724893790088e-15\\
106	8.88178419700125e-16\\
107	0\\
108	7.105427357601e-15\\
109	6.21724893790088e-15\\
110	1.77635683940025e-15\\
111	5.32907051820075e-15\\
112	0\\
113	8.88178419700125e-16\\
114	4.44089209850063e-15\\
115	1.77635683940025e-15\\
116	2.66453525910038e-15\\
117	1.77635683940025e-15\\
118	8.88178419700125e-16\\
119	1.77635683940025e-15\\
120	8.88178419700125e-16\\
121	4.44089209850063e-15\\
122	7.105427357601e-15\\
123	0\\
124	1.77635683940025e-15\\
125	8.88178419700125e-15\\
126	5.32907051820075e-15\\
127	5.32907051820075e-15\\
128	6.21724893790088e-15\\
129	1.77635683940025e-15\\
130	2.66453525910038e-15\\
131	1.77635683940025e-15\\
132	4.44089209850063e-15\\
133	3.5527136788005e-15\\
134	8.88178419700125e-15\\
135	8.88178419700125e-16\\
136	5.32907051820075e-15\\
137	6.21724893790088e-15\\
138	1.77635683940025e-15\\
139	5.32907051820075e-15\\
140	2.66453525910038e-15\\
141	2.66453525910038e-15\\
142	1.77635683940025e-15\\
143	8.88178419700125e-15\\
144	7.99360577730113e-15\\
145	1.77635683940025e-15\\
146	8.88178419700125e-16\\
147	8.88178419700125e-15\\
148	6.21724893790088e-15\\
149	3.5527136788005e-15\\
150	5.32907051820075e-15\\
151	1.77635683940025e-15\\
152	1.77635683940025e-15\\
153	7.105427357601e-15\\
154	1.77635683940025e-15\\
155	0\\
156	1.77635683940025e-15\\
157	1.77635683940025e-15\\
158	3.5527136788005e-15\\
159	8.88178419700125e-16\\
160	1.77635683940025e-15\\
161	5.32907051820075e-15\\
162	5.32907051820075e-15\\
163	8.88178419700125e-16\\
164	1.77635683940025e-15\\
165	2.66453525910038e-15\\
166	6.21724893790088e-15\\
167	5.32907051820075e-15\\
168	2.66453525910038e-15\\
169	2.66453525910038e-15\\
170	6.21724893790088e-15\\
171	8.88178419700125e-15\\
172	7.99360577730113e-15\\
173	1.77635683940025e-15\\
174	3.5527136788005e-15\\
175	3.5527136788005e-15\\
176	4.44089209850063e-15\\
177	1.77635683940025e-15\\
178	8.88178419700125e-15\\
179	8.88178419700125e-16\\
180	7.105427357601e-15\\
181	2.66453525910038e-15\\
182	7.105427357601e-15\\
183	1.77635683940025e-15\\
184	7.99360577730113e-15\\
185	0\\
186	8.88178419700125e-15\\
187	1.77635683940025e-15\\
188	3.5527136788005e-15\\
189	1.77635683940025e-15\\
190	1.77635683940025e-15\\
191	1.77635683940025e-15\\
192	1.77635683940025e-15\\
193	1.77635683940025e-15\\
194	1.06581410364015e-14\\
195	1.77635683940025e-15\\
196	2.66453525910038e-15\\
197	7.99360577730113e-15\\
198	2.66453525910038e-15\\
199	8.88178419700125e-16\\
200	5.32907051820075e-15\\
201	8.88178419700125e-16\\
202	1.06581410364015e-14\\
203	4.44089209850063e-15\\
204	8.88178419700125e-15\\
205	5.32907051820075e-15\\
206	6.21724893790088e-15\\
207	5.32907051820075e-15\\
208	4.44089209850063e-15\\
209	3.5527136788005e-15\\
210	3.5527136788005e-15\\
211	8.88178419700125e-16\\
212	1.77635683940025e-15\\
213	2.66453525910038e-15\\
214	1.77635683940025e-15\\
215	3.5527136788005e-15\\
216	0\\
217	1.15463194561016e-14\\
218	1.77635683940025e-15\\
219	8.88178419700125e-16\\
220	6.21724893790088e-15\\
221	4.44089209850063e-15\\
222	1.77635683940025e-15\\
223	8.88178419700125e-15\\
224	5.32907051820075e-15\\
225	6.21724893790088e-15\\
226	4.44089209850063e-15\\
227	5.32907051820075e-15\\
228	1.24344978758018e-14\\
229	1.77635683940025e-15\\
230	2.66453525910038e-15\\
231	3.5527136788005e-15\\
232	1.77635683940025e-15\\
233	9.76996261670138e-15\\
234	8.88178419700125e-16\\
235	1.77635683940025e-15\\
236	8.88178419700125e-16\\
237	2.66453525910038e-15\\
238	0\\
239	0\\
240	1.77635683940025e-15\\
241	5.32907051820075e-15\\
242	8.88178419700125e-15\\
243	6.21724893790088e-15\\
244	7.105427357601e-15\\
245	1.77635683940025e-15\\
246	1.77635683940025e-15\\
247	1.77635683940025e-15\\
248	1.77635683940025e-15\\
249	1.77635683940025e-15\\
250	2.66453525910038e-15\\
251	4.44089209850063e-15\\
252	6.21724893790088e-15\\
253	1.77635683940025e-15\\
254	1.77635683940025e-15\\
255	5.32907051820075e-15\\
256	3.5527136788005e-15\\
257	0\\
258	1.77635683940025e-15\\
259	6.21724893790088e-15\\
260	1.06581410364015e-14\\
261	3.5527136788005e-15\\
262	0\\
263	1.24344978758018e-14\\
264	0\\
265	1.77635683940025e-15\\
266	5.32907051820075e-15\\
267	0\\
268	8.88178419700125e-16\\
269	1.77635683940025e-15\\
270	8.88178419700125e-16\\
271	5.32907051820075e-15\\
272	1.24344978758018e-14\\
273	7.99360577730113e-15\\
274	6.21724893790088e-15\\
275	2.66453525910038e-15\\
276	0\\
277	1.77635683940025e-15\\
278	1.77635683940025e-15\\
279	7.99360577730113e-15\\
280	8.88178419700125e-16\\
281	1.77635683940025e-15\\
282	3.5527136788005e-15\\
283	4.44089209850063e-15\\
284	2.66453525910038e-15\\
285	5.32907051820075e-15\\
286	8.88178419700125e-16\\
287	9.76996261670138e-15\\
288	8.88178419700125e-16\\
289	8.88178419700125e-16\\
290	3.5527136788005e-15\\
291	5.32907051820075e-15\\
292	4.44089209850063e-15\\
293	7.99360577730113e-15\\
294	5.32907051820075e-15\\
295	5.32907051820075e-15\\
296	1.77635683940025e-15\\
297	8.88178419700125e-16\\
298	7.99360577730113e-15\\
299	2.66453525910038e-15\\
300	8.88178419700125e-16\\
301	8.88178419700125e-15\\
302	2.66453525910038e-15\\
303	6.21724893790088e-15\\
304	8.88178419700125e-15\\
305	8.88178419700125e-16\\
306	5.32907051820075e-15\\
307	8.88178419700125e-15\\
308	1.77635683940025e-15\\
309	4.44089209850063e-15\\
310	8.88178419700125e-16\\
311	6.21724893790088e-15\\
312	7.105427357601e-15\\
313	1.33226762955019e-14\\
314	7.105427357601e-15\\
315	5.32907051820075e-15\\
316	1.77635683940025e-15\\
317	4.44089209850063e-15\\
318	1.77635683940025e-15\\
319	8.88178419700125e-16\\
320	8.88178419700125e-16\\
321	8.88178419700125e-16\\
322	1.24344978758018e-14\\
323	3.5527136788005e-15\\
324	8.88178419700125e-16\\
325	2.66453525910038e-15\\
326	7.105427357601e-15\\
327	8.88178419700125e-15\\
328	5.32907051820075e-15\\
329	8.88178419700125e-16\\
330	1.24344978758018e-14\\
331	1.77635683940025e-15\\
332	2.66453525910038e-15\\
333	1.77635683940025e-15\\
334	4.44089209850063e-15\\
335	8.88178419700125e-15\\
336	8.88178419700125e-16\\
337	1.77635683940025e-15\\
338	8.88178419700125e-16\\
339	5.32907051820075e-15\\
340	1.77635683940025e-15\\
341	1.24344978758018e-14\\
342	7.105427357601e-15\\
343	8.88178419700125e-15\\
344	0\\
345	1.24344978758018e-14\\
346	1.15463194561016e-14\\
347	3.5527136788005e-15\\
348	8.88178419700125e-15\\
349	1.77635683940025e-15\\
350	5.32907051820075e-15\\
351	4.44089209850063e-15\\
352	7.105427357601e-15\\
353	8.88178419700125e-15\\
354	1.77635683940025e-15\\
355	7.105427357601e-15\\
356	1.77635683940025e-15\\
357	7.99360577730113e-15\\
358	7.105427357601e-15\\
359	2.66453525910038e-15\\
360	7.99360577730113e-15\\
361	3.5527136788005e-15\\
362	5.32907051820075e-15\\
363	5.32907051820075e-15\\
364	7.99360577730113e-15\\
365	2.66453525910038e-15\\
366	1.77635683940025e-15\\
367	1.77635683940025e-15\\
368	1.24344978758018e-14\\
369	7.105427357601e-15\\
370	8.88178419700125e-16\\
371	1.77635683940025e-15\\
372	1.77635683940025e-15\\
373	1.24344978758018e-14\\
374	5.32907051820075e-15\\
375	4.44089209850063e-15\\
376	2.66453525910038e-15\\
377	1.77635683940025e-15\\
378	2.66453525910038e-15\\
379	5.32907051820075e-15\\
380	5.32907051820075e-15\\
381	7.105427357601e-15\\
382	1.33226762955019e-14\\
383	6.21724893790088e-15\\
384	2.66453525910038e-15\\
385	2.66453525910038e-15\\
386	7.99360577730113e-15\\
387	1.06581410364015e-14\\
388	2.66453525910038e-15\\
389	1.50990331349021e-14\\
390	1.77635683940025e-15\\
391	1.15463194561016e-14\\
392	5.32907051820075e-15\\
393	8.88178419700125e-15\\
394	7.105427357601e-15\\
395	1.77635683940025e-15\\
396	7.99360577730113e-15\\
397	5.32907051820075e-15\\
398	3.5527136788005e-15\\
399	3.5527136788005e-15\\
400	4.44089209850063e-15\\
401	3.5527136788005e-15\\
402	1.15463194561016e-14\\
403	6.21724893790088e-15\\
404	1.15463194561016e-14\\
405	1.77635683940025e-15\\
406	1.77635683940025e-15\\
407	1.77635683940025e-15\\
408	8.88178419700125e-15\\
409	1.24344978758018e-14\\
410	0\\
411	1.59872115546023e-14\\
412	1.77635683940025e-14\\
413	6.21724893790088e-15\\
414	4.44089209850063e-15\\
415	2.66453525910038e-15\\
416	9.76996261670138e-15\\
417	4.44089209850063e-15\\
418	2.75335310107039e-14\\
419	2.66453525910038e-15\\
420	5.32907051820075e-15\\
421	8.88178419700125e-15\\
422	7.105427357601e-15\\
423	5.32907051820075e-15\\
424	8.88178419700125e-15\\
425	0\\
426	4.44089209850063e-15\\
427	0\\
428	7.99360577730113e-15\\
429	5.32907051820075e-15\\
430	4.44089209850063e-15\\
431	1.50990331349021e-14\\
432	1.06581410364015e-14\\
433	7.105427357601e-15\\
434	8.88178419700125e-15\\
435	1.33226762955019e-14\\
436	1.77635683940025e-15\\
437	1.77635683940025e-15\\
438	5.32907051820075e-15\\
439	9.76996261670138e-15\\
440	5.32907051820075e-15\\
441	2.66453525910038e-15\\
442	8.88178419700125e-16\\
443	7.105427357601e-15\\
444	1.77635683940025e-15\\
445	7.99360577730113e-15\\
446	8.88178419700125e-15\\
447	5.32907051820075e-15\\
448	1.06581410364015e-14\\
449	0\\
450	1.24344978758018e-14\\
451	1.24344978758018e-14\\
452	1.77635683940025e-15\\
453	1.15463194561016e-14\\
454	7.105427357601e-15\\
455	8.88178419700125e-16\\
456	1.06581410364015e-14\\
457	1.86517468137026e-14\\
458	1.33226762955019e-14\\
459	0\\
460	8.88178419700125e-16\\
461	8.88178419700125e-16\\
462	1.95399252334028e-14\\
463	1.24344978758018e-14\\
464	1.06581410364015e-14\\
465	7.99360577730113e-15\\
466	5.32907051820075e-15\\
467	5.32907051820075e-15\\
468	5.32907051820075e-15\\
469	7.105427357601e-15\\
470	5.32907051820075e-15\\
471	8.88178419700125e-15\\
472	8.88178419700125e-16\\
473	0\\
474	5.32907051820075e-15\\
475	1.77635683940025e-15\\
476	1.06581410364015e-14\\
477	1.15463194561016e-14\\
478	1.24344978758018e-14\\
479	1.77635683940025e-15\\
480	1.77635683940025e-15\\
481	2.66453525910038e-15\\
482	1.77635683940025e-15\\
483	1.24344978758018e-14\\
484	6.21724893790088e-15\\
485	1.95399252334028e-14\\
486	1.77635683940025e-15\\
487	1.24344978758018e-14\\
488	2.66453525910038e-15\\
489	8.88178419700125e-15\\
490	0\\
491	8.88178419700125e-16\\
492	5.32907051820075e-15\\
493	1.50990331349021e-14\\
494	1.77635683940025e-15\\
495	1.59872115546023e-14\\
496	1.33226762955019e-14\\
497	1.59872115546023e-14\\
498	5.32907051820075e-15\\
499	9.76996261670138e-15\\
500	7.99360577730113e-15\\
501	8.88178419700125e-15\\
502	4.44089209850063e-15\\
503	5.32907051820075e-15\\
504	1.77635683940025e-15\\
505	1.59872115546023e-14\\
506	1.77635683940025e-15\\
507	1.24344978758018e-14\\
508	9.76996261670138e-15\\
509	1.24344978758018e-14\\
510	1.77635683940025e-15\\
511	2.66453525910038e-15\\
512	1.68753899743024e-14\\
513	1.77635683940025e-15\\
514	1.33226762955019e-14\\
515	1.15463194561016e-14\\
516	1.06581410364015e-14\\
517	1.24344978758018e-14\\
518	1.24344978758018e-14\\
519	3.5527136788005e-15\\
520	1.33226762955019e-14\\
521	1.77635683940025e-15\\
522	8.88178419700125e-15\\
523	5.32907051820075e-15\\
524	8.88178419700125e-15\\
525	5.32907051820075e-15\\
526	1.77635683940025e-15\\
527	4.44089209850063e-15\\
528	3.5527136788005e-15\\
529	9.76996261670138e-15\\
530	3.5527136788005e-15\\
531	7.99360577730113e-15\\
532	8.88178419700125e-15\\
533	1.59872115546023e-14\\
534	2.66453525910038e-15\\
535	7.105427357601e-15\\
536	9.76996261670138e-15\\
537	5.32907051820075e-15\\
538	5.32907051820075e-15\\
539	1.59872115546023e-14\\
540	1.24344978758018e-14\\
541	1.06581410364015e-14\\
542	1.33226762955019e-14\\
543	5.32907051820075e-15\\
544	1.59872115546023e-14\\
545	7.99360577730113e-15\\
546	1.06581410364015e-14\\
547	1.77635683940025e-15\\
548	2.66453525910038e-15\\
549	1.77635683940025e-15\\
550	1.59872115546023e-14\\
551	1.77635683940025e-15\\
552	1.24344978758018e-14\\
553	9.76996261670138e-15\\
554	1.77635683940025e-14\\
555	1.59872115546023e-14\\
556	8.88178419700125e-16\\
557	7.99360577730113e-15\\
558	1.77635683940025e-15\\
559	1.06581410364015e-14\\
560	1.77635683940025e-15\\
561	1.24344978758018e-14\\
562	4.44089209850063e-15\\
563	1.15463194561016e-14\\
564	1.33226762955019e-14\\
565	1.33226762955019e-14\\
566	5.32907051820075e-15\\
567	1.24344978758018e-14\\
568	4.44089209850063e-15\\
569	7.99360577730113e-15\\
570	1.4210854715202e-14\\
571	2.66453525910038e-15\\
572	1.15463194561016e-14\\
573	8.88178419700125e-15\\
574	8.88178419700125e-15\\
575	5.32907051820075e-15\\
576	1.4210854715202e-14\\
577	8.88178419700125e-15\\
578	8.88178419700125e-15\\
579	7.105427357601e-15\\
580	1.68753899743024e-14\\
581	5.32907051820075e-15\\
582	8.88178419700125e-15\\
583	1.50990331349021e-14\\
584	1.24344978758018e-14\\
585	5.32907051820075e-15\\
586	8.88178419700125e-15\\
587	1.50990331349021e-14\\
588	1.77635683940025e-15\\
589	7.105427357601e-15\\
590	1.59872115546023e-14\\
591	1.15463194561016e-14\\
592	5.32907051820075e-15\\
593	1.15463194561016e-14\\
594	1.77635683940025e-15\\
595	1.06581410364015e-14\\
596	1.50990331349021e-14\\
597	1.77635683940025e-14\\
598	1.86517468137026e-14\\
599	3.5527136788005e-15\\
600	9.76996261670138e-15\\
601	4.44089209850063e-15\\
602	1.24344978758018e-14\\
603	7.105427357601e-15\\
604	2.66453525910038e-14\\
605	5.32907051820075e-15\\
606	1.4210854715202e-14\\
607	1.50990331349021e-14\\
608	2.1316282072803e-14\\
609	1.06581410364015e-14\\
610	7.105427357601e-15\\
611	8.88178419700125e-16\\
612	1.77635683940025e-15\\
613	5.32907051820075e-15\\
614	9.76996261670138e-15\\
615	4.44089209850063e-15\\
616	3.5527136788005e-15\\
617	8.88178419700125e-16\\
618	8.88178419700125e-15\\
619	1.15463194561016e-14\\
620	7.99360577730113e-15\\
621	6.21724893790088e-15\\
622	2.66453525910038e-15\\
623	5.32907051820075e-15\\
624	5.32907051820075e-15\\
625	1.24344978758018e-14\\
626	1.06581410364015e-14\\
627	8.88178419700125e-16\\
628	1.95399252334028e-14\\
629	1.15463194561016e-14\\
630	5.32907051820075e-15\\
631	1.4210854715202e-14\\
632	1.06581410364015e-14\\
633	1.77635683940025e-15\\
634	8.88178419700125e-15\\
635	8.88178419700125e-15\\
636	1.33226762955019e-14\\
637	1.59872115546023e-14\\
638	8.88178419700125e-16\\
639	1.68753899743024e-14\\
640	8.88178419700125e-15\\
641	1.15463194561016e-14\\
642	8.88178419700125e-15\\
643	5.32907051820075e-15\\
644	1.68753899743024e-14\\
645	8.88178419700125e-15\\
646	4.44089209850063e-15\\
647	1.24344978758018e-14\\
648	7.105427357601e-15\\
649	8.88178419700125e-16\\
650	1.77635683940025e-15\\
651	5.32907051820075e-15\\
652	2.1316282072803e-14\\
653	1.33226762955019e-14\\
654	7.99360577730113e-15\\
655	0\\
656	7.105427357601e-15\\
657	3.5527136788005e-15\\
658	5.32907051820075e-15\\
659	1.4210854715202e-14\\
660	7.105427357601e-15\\
661	1.68753899743024e-14\\
662	1.24344978758018e-14\\
663	5.32907051820075e-15\\
664	8.88178419700125e-16\\
665	1.4210854715202e-14\\
666	7.99360577730113e-15\\
667	1.15463194561016e-14\\
668	1.4210854715202e-14\\
669	2.66453525910038e-15\\
670	4.44089209850063e-15\\
671	7.105427357601e-15\\
672	7.99360577730113e-15\\
673	1.06581410364015e-14\\
674	6.21724893790088e-15\\
675	2.66453525910038e-15\\
676	1.77635683940025e-15\\
677	1.68753899743024e-14\\
678	1.77635683940025e-15\\
679	5.32907051820075e-15\\
680	1.24344978758018e-14\\
681	1.24344978758018e-14\\
682	8.88178419700125e-15\\
683	4.44089209850063e-15\\
684	7.99360577730113e-15\\
685	8.88178419700125e-15\\
686	2.1316282072803e-14\\
687	7.99360577730113e-15\\
688	1.06581410364015e-14\\
689	1.95399252334028e-14\\
690	8.88178419700125e-15\\
691	8.88178419700125e-16\\
692	2.66453525910038e-15\\
693	1.77635683940025e-14\\
694	1.24344978758018e-14\\
695	8.88178419700125e-15\\
696	5.32907051820075e-15\\
697	4.44089209850063e-15\\
698	1.4210854715202e-14\\
699	1.24344978758018e-14\\
700	9.76996261670138e-15\\
701	8.88178419700125e-16\\
702	1.95399252334028e-14\\
703	1.06581410364015e-14\\
704	1.95399252334028e-14\\
705	1.15463194561016e-14\\
706	1.77635683940025e-14\\
707	9.76996261670138e-15\\
708	1.24344978758018e-14\\
709	7.105427357601e-15\\
710	1.15463194561016e-14\\
711	1.50990331349021e-14\\
712	1.68753899743024e-14\\
713	1.4210854715202e-14\\
714	1.24344978758018e-14\\
715	2.66453525910038e-15\\
716	1.4210854715202e-14\\
717	0\\
718	1.24344978758018e-14\\
719	1.24344978758018e-14\\
720	2.57571741713036e-14\\
721	8.88178419700125e-15\\
722	7.99360577730113e-15\\
723	1.95399252334028e-14\\
724	2.04281036531029e-14\\
725	1.77635683940025e-15\\
726	1.77635683940025e-15\\
727	1.33226762955019e-14\\
728	6.21724893790088e-15\\
729	2.22044604925031e-14\\
730	8.88178419700125e-15\\
731	1.77635683940025e-15\\
732	2.66453525910038e-15\\
733	2.66453525910038e-15\\
734	1.77635683940025e-15\\
735	7.99360577730113e-15\\
736	2.57571741713036e-14\\
737	7.99360577730113e-15\\
738	1.24344978758018e-14\\
739	1.68753899743024e-14\\
740	1.4210854715202e-14\\
741	7.105427357601e-15\\
742	1.95399252334028e-14\\
743	8.88178419700125e-15\\
744	3.5527136788005e-15\\
745	8.88178419700125e-16\\
746	1.77635683940025e-15\\
747	8.88178419700125e-16\\
748	1.95399252334028e-14\\
749	1.59872115546023e-14\\
750	1.77635683940025e-15\\
751	8.88178419700125e-16\\
752	3.5527136788005e-15\\
753	1.15463194561016e-14\\
754	4.44089209850063e-15\\
755	7.99360577730113e-15\\
756	8.88178419700125e-15\\
757	7.105427357601e-15\\
758	1.77635683940025e-14\\
759	8.88178419700125e-16\\
760	1.4210854715202e-14\\
761	1.59872115546023e-14\\
762	2.1316282072803e-14\\
763	4.44089209850063e-15\\
764	8.88178419700125e-15\\
765	8.88178419700125e-16\\
766	8.88178419700125e-15\\
767	1.06581410364015e-14\\
768	8.88178419700125e-15\\
769	1.59872115546023e-14\\
770	1.59872115546023e-14\\
771	1.77635683940025e-14\\
772	8.88178419700125e-15\\
773	1.59872115546023e-14\\
774	4.44089209850063e-15\\
775	7.99360577730113e-15\\
776	8.88178419700125e-15\\
777	6.21724893790088e-15\\
778	1.59872115546023e-14\\
779	2.04281036531029e-14\\
780	1.59872115546023e-14\\
781	1.24344978758018e-14\\
782	1.15463194561016e-14\\
783	1.95399252334028e-14\\
784	4.44089209850063e-15\\
785	1.24344978758018e-14\\
786	1.24344978758018e-14\\
787	1.77635683940025e-14\\
788	0\\
789	1.77635683940025e-14\\
790	1.24344978758018e-14\\
791	7.99360577730113e-15\\
792	1.59872115546023e-14\\
793	5.32907051820075e-15\\
794	2.66453525910038e-14\\
795	8.88178419700125e-16\\
796	2.04281036531029e-14\\
797	6.21724893790088e-15\\
798	8.88178419700125e-15\\
799	2.39808173319034e-14\\
800	9.76996261670138e-15\\
801	7.105427357601e-15\\
802	1.95399252334028e-14\\
803	5.32907051820075e-15\\
804	1.77635683940025e-14\\
805	7.99360577730113e-15\\
806	1.06581410364015e-14\\
807	1.77635683940025e-15\\
808	1.24344978758018e-14\\
809	1.24344978758018e-14\\
810	9.76996261670138e-15\\
811	2.30926389122033e-14\\
812	1.95399252334028e-14\\
813	1.77635683940025e-14\\
814	1.95399252334028e-14\\
815	1.77635683940025e-15\\
816	8.88178419700125e-15\\
817	2.30926389122033e-14\\
818	1.59872115546023e-14\\
819	1.24344978758018e-14\\
820	1.86517468137026e-14\\
821	7.99360577730113e-15\\
822	1.77635683940025e-15\\
823	1.77635683940025e-14\\
824	8.88178419700125e-15\\
825	7.99360577730113e-15\\
826	1.24344978758018e-14\\
827	1.59872115546023e-14\\
828	1.86517468137026e-14\\
829	1.50990331349021e-14\\
830	2.66453525910038e-15\\
831	3.5527136788005e-15\\
832	7.105427357601e-15\\
833	1.77635683940025e-15\\
834	1.50990331349021e-14\\
835	1.06581410364015e-14\\
836	2.48689957516035e-14\\
837	1.95399252334028e-14\\
838	1.68753899743024e-14\\
839	1.15463194561016e-14\\
840	1.33226762955019e-14\\
841	7.99360577730113e-15\\
842	1.24344978758018e-14\\
843	8.88178419700125e-15\\
844	1.24344978758018e-14\\
845	8.88178419700125e-15\\
846	3.01980662698043e-14\\
847	2.39808173319034e-14\\
848	2.04281036531029e-14\\
849	9.76996261670138e-15\\
850	8.88178419700125e-15\\
851	1.59872115546023e-14\\
852	3.5527136788005e-15\\
853	1.95399252334028e-14\\
854	1.86517468137026e-14\\
855	1.15463194561016e-14\\
856	1.15463194561016e-14\\
857	8.88178419700125e-15\\
858	1.24344978758018e-14\\
859	1.59872115546023e-14\\
860	2.48689957516035e-14\\
861	1.68753899743024e-14\\
862	2.1316282072803e-14\\
863	1.95399252334028e-14\\
864	2.30926389122033e-14\\
865	1.68753899743024e-14\\
866	1.77635683940025e-15\\
867	1.24344978758018e-14\\
868	1.77635683940025e-15\\
869	1.77635683940025e-14\\
870	1.06581410364015e-14\\
871	1.33226762955019e-14\\
872	1.06581410364015e-14\\
873	1.50990331349021e-14\\
874	1.77635683940025e-15\\
875	1.50990331349021e-14\\
876	1.06581410364015e-14\\
877	5.32907051820075e-15\\
878	1.77635683940025e-14\\
879	6.21724893790088e-15\\
880	5.32907051820075e-15\\
881	2.30926389122033e-14\\
882	5.32907051820075e-15\\
883	1.68753899743024e-14\\
884	9.76996261670138e-15\\
885	1.33226762955019e-14\\
886	1.68753899743024e-14\\
887	6.21724893790088e-15\\
888	1.59872115546023e-14\\
889	1.06581410364015e-14\\
890	3.01980662698043e-14\\
891	2.04281036531029e-14\\
892	1.06581410364015e-14\\
893	1.68753899743024e-14\\
894	1.59872115546023e-14\\
895	1.33226762955019e-14\\
896	1.24344978758018e-14\\
897	3.01980662698043e-14\\
898	1.77635683940025e-14\\
899	1.33226762955019e-14\\
900	1.24344978758018e-14\\
901	1.33226762955019e-14\\
902	2.66453525910038e-14\\
903	9.76996261670138e-15\\
904	1.95399252334028e-14\\
905	4.44089209850063e-15\\
906	8.88178419700125e-15\\
907	1.59872115546023e-14\\
908	4.44089209850063e-15\\
909	8.88178419700125e-15\\
910	2.66453525910038e-14\\
911	1.4210854715202e-14\\
912	1.15463194561016e-14\\
913	1.95399252334028e-14\\
914	2.04281036531029e-14\\
915	1.50990331349021e-14\\
916	2.66453525910038e-14\\
917	9.76996261670138e-15\\
918	1.24344978758018e-14\\
919	1.24344978758018e-14\\
920	1.15463194561016e-14\\
921	7.105427357601e-15\\
922	5.32907051820075e-15\\
923	2.04281036531029e-14\\
924	1.59872115546023e-14\\
925	2.75335310107039e-14\\
926	1.68753899743024e-14\\
927	2.66453525910038e-14\\
928	1.24344978758018e-14\\
929	2.30926389122033e-14\\
930	1.68753899743024e-14\\
931	8.88178419700125e-16\\
932	9.76996261670138e-15\\
933	1.4210854715202e-14\\
934	1.59872115546023e-14\\
935	1.95399252334028e-14\\
936	7.99360577730113e-15\\
937	8.88178419700125e-16\\
938	2.66453525910038e-15\\
939	2.30926389122033e-14\\
940	2.66453525910038e-14\\
941	5.32907051820075e-15\\
942	1.15463194561016e-14\\
943	2.66453525910038e-14\\
944	2.66453525910038e-14\\
945	1.15463194561016e-14\\
946	1.06581410364015e-14\\
947	8.88178419700125e-15\\
948	2.1316282072803e-14\\
949	1.50990331349021e-14\\
950	1.86517468137026e-14\\
951	1.50990331349021e-14\\
952	2.30926389122033e-14\\
953	8.88178419700125e-15\\
954	1.77635683940025e-14\\
955	2.30926389122033e-14\\
956	7.99360577730113e-15\\
957	1.95399252334028e-14\\
958	1.50990331349021e-14\\
959	4.44089209850063e-15\\
960	8.88178419700125e-15\\
961	1.24344978758018e-14\\
962	7.105427357601e-15\\
963	1.24344978758018e-14\\
964	1.24344978758018e-14\\
965	6.21724893790088e-15\\
966	2.30926389122033e-14\\
967	3.46389583683049e-14\\
968	3.10862446895044e-14\\
969	2.1316282072803e-14\\
970	3.46389583683049e-14\\
971	1.24344978758018e-14\\
972	1.4210854715202e-14\\
973	2.22044604925031e-14\\
974	1.95399252334028e-14\\
975	2.04281036531029e-14\\
976	2.04281036531029e-14\\
977	8.88178419700125e-15\\
978	2.39808173319034e-14\\
979	2.39808173319034e-14\\
980	1.59872115546023e-14\\
981	2.04281036531029e-14\\
982	2.30926389122033e-14\\
983	1.50990331349021e-14\\
984	2.75335310107039e-14\\
985	3.01980662698043e-14\\
986	1.4210854715202e-14\\
987	2.66453525910038e-15\\
988	8.88178419700125e-15\\
989	2.66453525910038e-15\\
990	5.32907051820075e-15\\
991	1.95399252334028e-14\\
992	2.93098878501041e-14\\
993	1.59872115546023e-14\\
994	1.59872115546023e-14\\
995	1.24344978758018e-14\\
996	1.4210854715202e-14\\
997	3.5527136788005e-15\\
998	2.04281036531029e-14\\
999	2.30926389122033e-14\\
1000	1.59872115546023e-14\\
1001	5.32907051820075e-15\\
};
\addlegendentry{Mass}

\addplot [x filter/.code={\pgfmathparse{(\pgfmathresult-1)*(1/10)}\pgfmathresult},color=red]
  table[row sep=crcr]{%
1	0\\
2	8.88178419700125e-16\\
3	2.66453525910038e-15\\
4	1.33226762955019e-15\\
5	8.88178419700125e-16\\
6	0\\
7	0\\
8	1.77635683940025e-15\\
9	1.77635683940025e-15\\
10	2.66453525910038e-15\\
11	3.10862446895044e-15\\
12	2.22044604925031e-15\\
13	3.10862446895044e-15\\
14	2.22044604925031e-15\\
15	3.5527136788005e-15\\
16	4.44089209850063e-16\\
17	1.33226762955019e-15\\
18	1.77635683940025e-15\\
19	1.33226762955019e-15\\
20	3.5527136788005e-15\\
21	2.22044604925031e-15\\
22	4.44089209850063e-16\\
23	4.44089209850063e-16\\
24	1.33226762955019e-15\\
25	0\\
26	0\\
27	2.66453525910038e-15\\
28	1.33226762955019e-15\\
29	1.77635683940025e-15\\
30	1.77635683940025e-15\\
31	8.88178419700125e-16\\
32	2.66453525910038e-15\\
33	1.77635683940025e-15\\
34	1.77635683940025e-15\\
35	8.88178419700125e-16\\
36	3.5527136788005e-15\\
37	3.99680288865056e-15\\
38	3.5527136788005e-15\\
39	4.44089209850063e-16\\
40	2.22044604925031e-15\\
41	2.66453525910038e-15\\
42	0\\
43	0\\
44	8.88178419700125e-16\\
45	4.44089209850063e-16\\
46	1.77635683940025e-15\\
47	4.44089209850063e-16\\
48	1.33226762955019e-15\\
49	8.88178419700125e-16\\
50	1.77635683940025e-15\\
51	1.77635683940025e-15\\
52	3.99680288865056e-15\\
53	4.44089209850063e-16\\
54	1.33226762955019e-15\\
55	1.33226762955019e-15\\
56	2.66453525910038e-15\\
57	1.33226762955019e-15\\
58	1.77635683940025e-15\\
59	4.44089209850063e-16\\
60	8.88178419700125e-16\\
61	2.66453525910038e-15\\
62	2.66453525910038e-15\\
63	4.44089209850063e-16\\
64	1.33226762955019e-15\\
65	8.88178419700125e-16\\
66	0\\
67	8.88178419700125e-16\\
68	8.88178419700125e-16\\
69	1.77635683940025e-15\\
70	8.88178419700125e-16\\
71	8.88178419700125e-16\\
72	4.44089209850063e-16\\
73	8.88178419700125e-16\\
74	8.88178419700125e-16\\
75	3.10862446895044e-15\\
76	1.33226762955019e-15\\
77	2.66453525910038e-15\\
78	1.77635683940025e-15\\
79	8.88178419700125e-16\\
80	8.88178419700125e-16\\
81	8.88178419700125e-16\\
82	1.33226762955019e-15\\
83	8.88178419700125e-16\\
84	2.66453525910038e-15\\
85	4.44089209850063e-16\\
86	8.88178419700125e-16\\
87	0\\
88	0\\
89	2.66453525910038e-15\\
90	8.88178419700125e-16\\
91	4.44089209850063e-16\\
92	0\\
93	4.88498130835069e-15\\
94	8.88178419700125e-16\\
95	1.33226762955019e-15\\
96	1.33226762955019e-15\\
97	8.88178419700125e-16\\
98	4.44089209850063e-16\\
99	4.44089209850063e-15\\
100	4.44089209850063e-16\\
101	1.77635683940025e-15\\
102	1.33226762955019e-15\\
103	2.22044604925031e-15\\
104	1.33226762955019e-15\\
105	1.77635683940025e-15\\
106	1.77635683940025e-15\\
107	4.44089209850063e-16\\
108	3.10862446895044e-15\\
109	2.66453525910038e-15\\
110	4.44089209850063e-16\\
111	4.44089209850063e-16\\
112	8.88178419700125e-16\\
113	3.5527136788005e-15\\
114	1.77635683940025e-15\\
115	1.33226762955019e-15\\
116	8.88178419700125e-16\\
117	1.77635683940025e-15\\
118	4.44089209850063e-15\\
119	8.88178419700125e-16\\
120	1.77635683940025e-15\\
121	1.77635683940025e-15\\
122	2.66453525910038e-15\\
123	0\\
124	8.88178419700125e-16\\
125	3.10862446895044e-15\\
126	1.33226762955019e-15\\
127	1.77635683940025e-15\\
128	1.77635683940025e-15\\
129	3.5527136788005e-15\\
130	2.22044604925031e-15\\
131	1.77635683940025e-15\\
132	8.88178419700125e-16\\
133	8.88178419700125e-16\\
134	2.66453525910038e-15\\
135	1.77635683940025e-15\\
136	4.44089209850063e-16\\
137	0\\
138	4.44089209850063e-15\\
139	8.88178419700125e-16\\
140	2.66453525910038e-15\\
141	1.77635683940025e-15\\
142	4.44089209850063e-16\\
143	3.10862446895044e-15\\
144	2.66453525910038e-15\\
145	1.33226762955019e-15\\
146	1.33226762955019e-15\\
147	1.33226762955019e-15\\
148	1.33226762955019e-15\\
149	2.66453525910038e-15\\
150	5.77315972805081e-15\\
151	1.77635683940025e-15\\
152	2.22044604925031e-15\\
153	2.66453525910038e-15\\
154	3.10862446895044e-15\\
155	1.77635683940025e-15\\
156	3.5527136788005e-15\\
157	1.77635683940025e-15\\
158	4.88498130835069e-15\\
159	1.77635683940025e-15\\
160	1.33226762955019e-15\\
161	2.22044604925031e-15\\
162	4.44089209850063e-15\\
163	1.33226762955019e-15\\
164	3.10862446895044e-15\\
165	8.88178419700125e-16\\
166	1.33226762955019e-15\\
167	0\\
168	1.77635683940025e-15\\
169	8.88178419700125e-16\\
170	0\\
171	8.88178419700125e-16\\
172	2.66453525910038e-15\\
173	8.88178419700125e-16\\
174	2.66453525910038e-15\\
175	1.33226762955019e-15\\
176	1.33226762955019e-15\\
177	4.44089209850063e-16\\
178	4.44089209850063e-15\\
179	4.44089209850063e-16\\
180	4.88498130835069e-15\\
181	2.66453525910038e-15\\
182	3.5527136788005e-15\\
183	1.77635683940025e-15\\
184	3.10862446895044e-15\\
185	4.44089209850063e-16\\
186	1.77635683940025e-15\\
187	1.77635683940025e-15\\
188	4.44089209850063e-15\\
189	1.77635683940025e-15\\
190	3.5527136788005e-15\\
191	4.44089209850063e-16\\
192	1.77635683940025e-15\\
193	4.44089209850063e-16\\
194	3.5527136788005e-15\\
195	8.88178419700125e-16\\
196	0\\
197	1.77635683940025e-15\\
198	4.44089209850063e-16\\
199	3.99680288865056e-15\\
200	3.10862446895044e-15\\
201	2.66453525910038e-15\\
202	1.77635683940025e-15\\
203	2.22044604925031e-15\\
204	1.77635683940025e-15\\
205	3.10862446895044e-15\\
206	3.10862446895044e-15\\
207	3.10862446895044e-15\\
208	3.5527136788005e-15\\
209	4.44089209850063e-16\\
210	2.66453525910038e-15\\
211	3.10862446895044e-15\\
212	3.5527136788005e-15\\
213	3.10862446895044e-15\\
214	5.32907051820075e-15\\
215	1.77635683940025e-15\\
216	2.22044604925031e-15\\
217	4.44089209850063e-16\\
218	3.5527136788005e-15\\
219	2.22044604925031e-15\\
220	3.5527136788005e-15\\
221	4.44089209850063e-16\\
222	2.66453525910038e-15\\
223	1.33226762955019e-15\\
224	3.10862446895044e-15\\
225	3.5527136788005e-15\\
226	4.44089209850063e-16\\
227	4.44089209850063e-16\\
228	2.66453525910038e-15\\
229	8.88178419700125e-16\\
230	5.32907051820075e-15\\
231	1.77635683940025e-15\\
232	4.44089209850063e-16\\
233	1.77635683940025e-15\\
234	4.88498130835069e-15\\
235	2.22044604925031e-15\\
236	6.66133814775094e-15\\
237	4.44089209850063e-16\\
238	0\\
239	4.88498130835069e-15\\
240	4.44089209850063e-15\\
241	8.88178419700125e-16\\
242	2.22044604925031e-15\\
243	4.44089209850063e-16\\
244	8.88178419700125e-16\\
245	0\\
246	3.10862446895044e-15\\
247	0\\
248	3.10862446895044e-15\\
249	8.88178419700125e-16\\
250	0\\
251	4.44089209850063e-15\\
252	3.5527136788005e-15\\
253	1.33226762955019e-15\\
254	2.22044604925031e-15\\
255	4.88498130835069e-15\\
256	1.77635683940025e-15\\
257	3.10862446895044e-15\\
258	4.88498130835069e-15\\
259	4.44089209850063e-15\\
260	3.10862446895044e-15\\
261	4.44089209850063e-15\\
262	4.88498130835069e-15\\
263	4.44089209850063e-15\\
264	3.10862446895044e-15\\
265	4.44089209850063e-16\\
266	1.77635683940025e-15\\
267	7.105427357601e-15\\
268	3.5527136788005e-15\\
269	3.5527136788005e-15\\
270	1.77635683940025e-15\\
271	3.5527136788005e-15\\
272	3.10862446895044e-15\\
273	4.44089209850063e-16\\
274	1.77635683940025e-15\\
275	1.77635683940025e-15\\
276	3.5527136788005e-15\\
277	4.44089209850063e-16\\
278	5.32907051820075e-15\\
279	5.32907051820075e-15\\
280	5.32907051820075e-15\\
281	2.22044604925031e-15\\
282	3.99680288865056e-15\\
283	5.32907051820075e-15\\
284	5.32907051820075e-15\\
285	3.5527136788005e-15\\
286	4.44089209850063e-15\\
287	2.22044604925031e-15\\
288	3.5527136788005e-15\\
289	2.66453525910038e-15\\
290	5.32907051820075e-15\\
291	4.88498130835069e-15\\
292	8.88178419700125e-15\\
293	1.77635683940025e-15\\
294	5.32907051820075e-15\\
295	0\\
296	6.66133814775094e-15\\
297	3.5527136788005e-15\\
298	1.77635683940025e-15\\
299	3.99680288865056e-15\\
300	1.33226762955019e-15\\
301	5.77315972805081e-15\\
302	5.32907051820075e-15\\
303	5.32907051820075e-15\\
304	5.77315972805081e-15\\
305	0\\
306	9.32587340685131e-15\\
307	4.88498130835069e-15\\
308	4.88498130835069e-15\\
309	4.88498130835069e-15\\
310	3.5527136788005e-15\\
311	4.88498130835069e-15\\
312	8.88178419700125e-15\\
313	2.66453525910038e-15\\
314	3.5527136788005e-15\\
315	3.5527136788005e-15\\
316	5.32907051820075e-15\\
317	3.99680288865056e-15\\
318	1.77635683940025e-15\\
319	3.5527136788005e-15\\
320	3.5527136788005e-15\\
321	3.5527136788005e-15\\
322	3.5527136788005e-15\\
323	4.44089209850063e-15\\
324	4.44089209850063e-15\\
325	3.99680288865056e-15\\
326	6.21724893790088e-15\\
327	7.105427357601e-15\\
328	7.105427357601e-15\\
329	3.99680288865056e-15\\
330	0\\
331	2.22044604925031e-15\\
332	6.21724893790088e-15\\
333	6.21724893790088e-15\\
334	4.88498130835069e-15\\
335	2.22044604925031e-15\\
336	5.32907051820075e-15\\
337	5.32907051820075e-15\\
338	4.88498130835069e-15\\
339	7.105427357601e-15\\
340	4.88498130835069e-15\\
341	3.5527136788005e-15\\
342	3.5527136788005e-15\\
343	2.22044604925031e-15\\
344	3.5527136788005e-15\\
345	3.5527136788005e-15\\
346	4.44089209850063e-16\\
347	5.32907051820075e-15\\
348	5.32907051820075e-15\\
349	6.21724893790088e-15\\
350	3.10862446895044e-15\\
351	5.32907051820075e-15\\
352	7.105427357601e-15\\
353	5.32907051820075e-15\\
354	8.88178419700125e-16\\
355	3.10862446895044e-15\\
356	3.10862446895044e-15\\
357	8.43769498715119e-15\\
358	3.99680288865056e-15\\
359	5.32907051820075e-15\\
360	5.32907051820075e-15\\
361	6.66133814775094e-15\\
362	5.32907051820075e-15\\
363	5.32907051820075e-15\\
364	9.32587340685131e-15\\
365	6.21724893790088e-15\\
366	8.43769498715119e-15\\
367	7.99360577730113e-15\\
368	9.32587340685131e-15\\
369	6.21724893790088e-15\\
370	7.105427357601e-15\\
371	5.77315972805081e-15\\
372	8.88178419700125e-15\\
373	8.43769498715119e-15\\
374	1.06581410364015e-14\\
375	8.88178419700125e-15\\
376	3.5527136788005e-15\\
377	8.88178419700125e-15\\
378	5.32907051820075e-15\\
379	3.99680288865056e-15\\
380	7.105427357601e-15\\
381	9.76996261670138e-15\\
382	8.43769498715119e-15\\
383	5.32907051820075e-15\\
384	5.77315972805081e-15\\
385	6.66133814775094e-15\\
386	4.88498130835069e-15\\
387	5.77315972805081e-15\\
388	8.88178419700125e-15\\
389	8.43769498715119e-15\\
390	7.99360577730113e-15\\
391	5.32907051820075e-15\\
392	9.76996261670138e-15\\
393	6.21724893790088e-15\\
394	8.88178419700125e-15\\
395	7.105427357601e-15\\
396	7.54951656745106e-15\\
397	5.77315972805081e-15\\
398	7.105427357601e-15\\
399	6.21724893790088e-15\\
400	9.76996261670138e-15\\
401	4.88498130835069e-15\\
402	6.21724893790088e-15\\
403	6.66133814775094e-15\\
404	6.66133814775094e-15\\
405	7.105427357601e-15\\
406	7.54951656745106e-15\\
407	6.66133814775094e-15\\
408	6.21724893790088e-15\\
409	9.32587340685131e-15\\
410	5.32907051820075e-15\\
411	5.77315972805081e-15\\
412	6.66133814775094e-15\\
413	2.66453525910038e-15\\
414	7.105427357601e-15\\
415	7.54951656745106e-15\\
416	7.105427357601e-15\\
417	5.77315972805081e-15\\
418	4.88498130835069e-15\\
419	6.66133814775094e-15\\
420	7.99360577730113e-15\\
421	6.66133814775094e-15\\
422	6.21724893790088e-15\\
423	5.77315972805081e-15\\
424	8.88178419700125e-15\\
425	1.06581410364015e-14\\
426	8.88178419700125e-15\\
427	7.105427357601e-15\\
428	8.88178419700125e-15\\
429	9.32587340685131e-15\\
430	7.99360577730113e-15\\
431	7.105427357601e-15\\
432	8.43769498715119e-15\\
433	7.105427357601e-15\\
434	7.99360577730113e-15\\
435	5.77315972805081e-15\\
436	6.21724893790088e-15\\
437	6.21724893790088e-15\\
438	7.105427357601e-15\\
439	6.66133814775094e-15\\
440	1.06581410364015e-14\\
441	5.32907051820075e-15\\
442	8.43769498715119e-15\\
443	5.32907051820075e-15\\
444	8.88178419700125e-15\\
445	7.99360577730113e-15\\
446	7.105427357601e-15\\
447	7.105427357601e-15\\
448	5.32907051820075e-15\\
449	8.88178419700125e-15\\
450	6.66133814775094e-15\\
451	7.54951656745106e-15\\
452	7.105427357601e-15\\
453	7.105427357601e-15\\
454	5.32907051820075e-15\\
455	7.105427357601e-15\\
456	5.77315972805081e-15\\
457	5.77315972805081e-15\\
458	9.32587340685131e-15\\
459	8.88178419700125e-15\\
460	7.99360577730113e-15\\
461	9.32587340685131e-15\\
462	1.11022302462516e-14\\
463	6.21724893790088e-15\\
464	1.19904086659517e-14\\
465	9.76996261670138e-15\\
466	9.76996261670138e-15\\
467	1.24344978758018e-14\\
468	8.43769498715119e-15\\
469	1.15463194561016e-14\\
470	9.32587340685131e-15\\
471	7.105427357601e-15\\
472	6.66133814775094e-15\\
473	1.24344978758018e-14\\
474	1.02140518265514e-14\\
475	9.32587340685131e-15\\
476	9.32587340685131e-15\\
477	7.99360577730113e-15\\
478	1.02140518265514e-14\\
479	1.06581410364015e-14\\
480	9.32587340685131e-15\\
481	8.43769498715119e-15\\
482	9.32587340685131e-15\\
483	1.11022302462516e-14\\
484	8.88178419700125e-15\\
485	1.02140518265514e-14\\
486	8.88178419700125e-15\\
487	1.02140518265514e-14\\
488	9.32587340685131e-15\\
489	1.06581410364015e-14\\
490	9.76996261670138e-15\\
491	8.88178419700125e-15\\
492	8.88178419700125e-15\\
493	7.54951656745106e-15\\
494	7.99360577730113e-15\\
495	7.105427357601e-15\\
496	9.76996261670138e-15\\
497	7.99360577730113e-15\\
498	7.54951656745106e-15\\
499	5.32907051820075e-15\\
500	7.105427357601e-15\\
501	6.21724893790088e-15\\
502	5.32907051820075e-15\\
503	4.88498130835069e-15\\
504	9.32587340685131e-15\\
505	9.32587340685131e-15\\
506	7.99360577730113e-15\\
507	3.99680288865056e-15\\
508	6.66133814775094e-15\\
509	8.88178419700125e-15\\
510	5.77315972805081e-15\\
511	7.105427357601e-15\\
512	9.76996261670138e-15\\
513	7.54951656745106e-15\\
514	8.43769498715119e-15\\
515	7.105427357601e-15\\
516	9.76996261670138e-15\\
517	5.32907051820075e-15\\
518	8.88178419700125e-15\\
519	7.105427357601e-15\\
520	1.19904086659517e-14\\
521	7.99360577730113e-15\\
522	8.88178419700125e-15\\
523	9.32587340685131e-15\\
524	8.88178419700125e-15\\
525	9.76996261670138e-15\\
526	6.66133814775094e-15\\
527	7.105427357601e-15\\
528	5.77315972805081e-15\\
529	9.32587340685131e-15\\
530	7.105427357601e-15\\
531	9.76996261670138e-15\\
532	6.66133814775094e-15\\
533	8.43769498715119e-15\\
534	9.32587340685131e-15\\
535	8.88178419700125e-15\\
536	7.54951656745106e-15\\
537	7.105427357601e-15\\
538	1.06581410364015e-14\\
539	1.02140518265514e-14\\
540	9.76996261670138e-15\\
541	1.46549439250521e-14\\
542	1.15463194561016e-14\\
543	9.76996261670138e-15\\
544	1.02140518265514e-14\\
545	1.15463194561016e-14\\
546	9.32587340685131e-15\\
547	8.88178419700125e-15\\
548	9.76996261670138e-15\\
549	1.24344978758018e-14\\
550	1.11022302462516e-14\\
551	9.76996261670138e-15\\
552	1.06581410364015e-14\\
553	9.76996261670138e-15\\
554	8.88178419700125e-15\\
555	1.02140518265514e-14\\
556	9.32587340685131e-15\\
557	1.11022302462516e-14\\
558	1.06581410364015e-14\\
559	8.88178419700125e-15\\
560	9.76996261670138e-15\\
561	8.43769498715119e-15\\
562	1.06581410364015e-14\\
563	1.15463194561016e-14\\
564	1.11022302462516e-14\\
565	1.4210854715202e-14\\
566	1.06581410364015e-14\\
567	8.88178419700125e-15\\
568	9.76996261670138e-15\\
569	1.15463194561016e-14\\
570	1.06581410364015e-14\\
571	9.32587340685131e-15\\
572	9.32587340685131e-15\\
573	1.28785870856518e-14\\
574	6.66133814775094e-15\\
575	8.88178419700125e-15\\
576	9.76996261670138e-15\\
577	9.32587340685131e-15\\
578	1.28785870856518e-14\\
579	8.88178419700125e-15\\
580	1.11022302462516e-14\\
581	8.43769498715119e-15\\
582	9.32587340685131e-15\\
583	8.88178419700125e-15\\
584	1.19904086659517e-14\\
585	1.02140518265514e-14\\
586	8.43769498715119e-15\\
587	1.24344978758018e-14\\
588	9.32587340685131e-15\\
589	1.02140518265514e-14\\
590	1.06581410364015e-14\\
591	1.06581410364015e-14\\
592	8.88178419700125e-15\\
593	1.19904086659517e-14\\
594	1.06581410364015e-14\\
595	1.06581410364015e-14\\
596	1.4210854715202e-14\\
597	1.4210854715202e-14\\
598	1.15463194561016e-14\\
599	1.11022302462516e-14\\
600	1.06581410364015e-14\\
601	1.06581410364015e-14\\
602	8.88178419700125e-15\\
603	1.24344978758018e-14\\
604	1.15463194561016e-14\\
605	8.88178419700125e-15\\
606	1.02140518265514e-14\\
607	1.02140518265514e-14\\
608	1.15463194561016e-14\\
609	8.43769498715119e-15\\
610	1.11022302462516e-14\\
611	9.32587340685131e-15\\
612	1.02140518265514e-14\\
613	9.76996261670138e-15\\
614	1.06581410364015e-14\\
615	7.54951656745106e-15\\
616	9.32587340685131e-15\\
617	8.88178419700125e-15\\
618	8.88178419700125e-15\\
619	1.02140518265514e-14\\
620	1.06581410364015e-14\\
621	8.88178419700125e-15\\
622	1.06581410364015e-14\\
623	1.02140518265514e-14\\
624	8.43769498715119e-15\\
625	7.99360577730113e-15\\
626	5.77315972805081e-15\\
627	9.76996261670138e-15\\
628	8.43769498715119e-15\\
629	8.43769498715119e-15\\
630	8.43769498715119e-15\\
631	1.02140518265514e-14\\
632	9.32587340685131e-15\\
633	1.15463194561016e-14\\
634	8.43769498715119e-15\\
635	1.24344978758018e-14\\
636	1.24344978758018e-14\\
637	1.24344978758018e-14\\
638	1.02140518265514e-14\\
639	1.37667655053519e-14\\
640	1.24344978758018e-14\\
641	1.4210854715202e-14\\
642	1.24344978758018e-14\\
643	9.32587340685131e-15\\
644	1.02140518265514e-14\\
645	1.11022302462516e-14\\
646	9.32587340685131e-15\\
647	1.06581410364015e-14\\
648	1.11022302462516e-14\\
649	1.33226762955019e-14\\
650	1.15463194561016e-14\\
651	1.4210854715202e-14\\
652	1.37667655053519e-14\\
653	1.28785870856518e-14\\
654	1.28785870856518e-14\\
655	1.28785870856518e-14\\
656	1.4210854715202e-14\\
657	1.24344978758018e-14\\
658	1.24344978758018e-14\\
659	1.06581410364015e-14\\
660	1.24344978758018e-14\\
661	1.19904086659517e-14\\
662	1.15463194561016e-14\\
663	1.28785870856518e-14\\
664	1.50990331349021e-14\\
665	1.37667655053519e-14\\
666	1.24344978758018e-14\\
667	1.24344978758018e-14\\
668	1.55431223447522e-14\\
669	1.55431223447522e-14\\
670	1.4210854715202e-14\\
671	1.19904086659517e-14\\
672	1.46549439250521e-14\\
673	1.15463194561016e-14\\
674	1.11022302462516e-14\\
675	1.33226762955019e-14\\
676	1.24344978758018e-14\\
677	1.19904086659517e-14\\
678	1.11022302462516e-14\\
679	1.33226762955019e-14\\
680	1.55431223447522e-14\\
681	1.46549439250521e-14\\
682	1.4210854715202e-14\\
683	1.15463194561016e-14\\
684	1.37667655053519e-14\\
685	1.46549439250521e-14\\
686	1.24344978758018e-14\\
687	1.19904086659517e-14\\
688	1.4210854715202e-14\\
689	1.4210854715202e-14\\
690	1.28785870856518e-14\\
691	1.68753899743024e-14\\
692	1.24344978758018e-14\\
693	1.73194791841524e-14\\
694	1.37667655053519e-14\\
695	1.55431223447522e-14\\
696	1.68753899743024e-14\\
697	1.37667655053519e-14\\
698	1.50990331349021e-14\\
699	1.4210854715202e-14\\
700	1.4210854715202e-14\\
701	1.55431223447522e-14\\
702	1.68753899743024e-14\\
703	1.55431223447522e-14\\
704	1.55431223447522e-14\\
705	1.68753899743024e-14\\
706	1.59872115546023e-14\\
707	1.73194791841524e-14\\
708	1.37667655053519e-14\\
709	1.50990331349021e-14\\
710	1.99840144432528e-14\\
711	1.46549439250521e-14\\
712	1.59872115546023e-14\\
713	1.55431223447522e-14\\
714	1.46549439250521e-14\\
715	1.90958360235527e-14\\
716	1.73194791841524e-14\\
717	1.73194791841524e-14\\
718	1.73194791841524e-14\\
719	1.68753899743024e-14\\
720	1.55431223447522e-14\\
721	1.77635683940025e-14\\
722	1.82076576038526e-14\\
723	1.64313007644523e-14\\
724	1.77635683940025e-14\\
725	1.59872115546023e-14\\
726	1.50990331349021e-14\\
727	1.55431223447522e-14\\
728	1.64313007644523e-14\\
729	1.59872115546023e-14\\
730	1.86517468137026e-14\\
731	1.64313007644523e-14\\
732	1.77635683940025e-14\\
733	1.4210854715202e-14\\
734	1.50990331349021e-14\\
735	1.68753899743024e-14\\
736	1.77635683940025e-14\\
737	1.64313007644523e-14\\
738	1.28785870856518e-14\\
739	2.04281036531029e-14\\
740	1.73194791841524e-14\\
741	1.77635683940025e-14\\
742	1.59872115546023e-14\\
743	1.59872115546023e-14\\
744	1.68753899743024e-14\\
745	1.64313007644523e-14\\
746	1.59872115546023e-14\\
747	1.95399252334028e-14\\
748	1.95399252334028e-14\\
749	1.77635683940025e-14\\
750	1.90958360235527e-14\\
751	1.95399252334028e-14\\
752	1.64313007644523e-14\\
753	1.86517468137026e-14\\
754	2.08721928629529e-14\\
755	1.77635683940025e-14\\
756	1.33226762955019e-14\\
757	1.73194791841524e-14\\
758	1.68753899743024e-14\\
759	1.90958360235527e-14\\
760	1.86517468137026e-14\\
761	1.82076576038526e-14\\
762	1.4210854715202e-14\\
763	1.64313007644523e-14\\
764	1.68753899743024e-14\\
765	1.82076576038526e-14\\
766	1.77635683940025e-14\\
767	1.73194791841524e-14\\
768	1.77635683940025e-14\\
769	2.1316282072803e-14\\
770	1.64313007644523e-14\\
771	1.64313007644523e-14\\
772	1.77635683940025e-14\\
773	1.77635683940025e-14\\
774	1.59872115546023e-14\\
775	1.64313007644523e-14\\
776	1.68753899743024e-14\\
777	1.82076576038526e-14\\
778	1.59872115546023e-14\\
779	1.73194791841524e-14\\
780	1.82076576038526e-14\\
781	1.37667655053519e-14\\
782	1.68753899743024e-14\\
783	1.73194791841524e-14\\
784	1.82076576038526e-14\\
785	1.73194791841524e-14\\
786	1.59872115546023e-14\\
787	1.68753899743024e-14\\
788	1.95399252334028e-14\\
789	1.77635683940025e-14\\
790	1.77635683940025e-14\\
791	1.99840144432528e-14\\
792	1.77635683940025e-14\\
793	1.46549439250521e-14\\
794	1.99840144432528e-14\\
795	1.73194791841524e-14\\
796	1.68753899743024e-14\\
797	1.73194791841524e-14\\
798	1.59872115546023e-14\\
799	1.95399252334028e-14\\
800	1.77635683940025e-14\\
801	1.77635683940025e-14\\
802	1.90958360235527e-14\\
803	1.77635683940025e-14\\
804	1.73194791841524e-14\\
805	1.95399252334028e-14\\
806	1.77635683940025e-14\\
807	1.77635683940025e-14\\
808	2.04281036531029e-14\\
809	1.90958360235527e-14\\
810	1.86517468137026e-14\\
811	1.77635683940025e-14\\
812	1.50990331349021e-14\\
813	1.37667655053519e-14\\
814	1.77635683940025e-14\\
815	1.4210854715202e-14\\
816	1.59872115546023e-14\\
817	1.82076576038526e-14\\
818	1.68753899743024e-14\\
819	1.73194791841524e-14\\
820	1.77635683940025e-14\\
821	1.68753899743024e-14\\
822	1.50990331349021e-14\\
823	1.73194791841524e-14\\
824	1.55431223447522e-14\\
825	1.28785870856518e-14\\
826	1.55431223447522e-14\\
827	1.46549439250521e-14\\
828	1.59872115546023e-14\\
829	1.68753899743024e-14\\
830	1.50990331349021e-14\\
831	1.82076576038526e-14\\
832	1.86517468137026e-14\\
833	1.73194791841524e-14\\
834	1.50990331349021e-14\\
835	1.77635683940025e-14\\
836	1.77635683940025e-14\\
837	1.64313007644523e-14\\
838	1.77635683940025e-14\\
839	1.95399252334028e-14\\
840	1.90958360235527e-14\\
841	1.99840144432528e-14\\
842	1.99840144432528e-14\\
843	2.04281036531029e-14\\
844	1.86517468137026e-14\\
845	1.95399252334028e-14\\
846	1.95399252334028e-14\\
847	1.86517468137026e-14\\
848	1.95399252334028e-14\\
849	1.68753899743024e-14\\
850	1.77635683940025e-14\\
851	1.86517468137026e-14\\
852	1.90958360235527e-14\\
853	1.95399252334028e-14\\
854	1.77635683940025e-14\\
855	1.82076576038526e-14\\
856	1.73194791841524e-14\\
857	1.68753899743024e-14\\
858	1.95399252334028e-14\\
859	1.77635683940025e-14\\
860	1.90958360235527e-14\\
861	1.68753899743024e-14\\
862	1.86517468137026e-14\\
863	1.99840144432528e-14\\
864	1.90958360235527e-14\\
865	1.95399252334028e-14\\
866	1.95399252334028e-14\\
867	1.4210854715202e-14\\
868	1.73194791841524e-14\\
869	1.77635683940025e-14\\
870	1.86517468137026e-14\\
871	1.64313007644523e-14\\
872	1.95399252334028e-14\\
873	1.90958360235527e-14\\
874	2.08721928629529e-14\\
875	1.68753899743024e-14\\
876	1.86517468137026e-14\\
877	1.95399252334028e-14\\
878	1.99840144432528e-14\\
879	1.82076576038526e-14\\
880	1.82076576038526e-14\\
881	1.95399252334028e-14\\
882	1.90958360235527e-14\\
883	1.95399252334028e-14\\
884	1.95399252334028e-14\\
885	1.77635683940025e-14\\
886	1.99840144432528e-14\\
887	2.1316282072803e-14\\
888	2.04281036531029e-14\\
889	2.17603712826531e-14\\
890	1.95399252334028e-14\\
891	2.1316282072803e-14\\
892	2.1316282072803e-14\\
893	2.1316282072803e-14\\
894	2.22044604925031e-14\\
895	2.1316282072803e-14\\
896	1.73194791841524e-14\\
897	1.82076576038526e-14\\
898	1.77635683940025e-14\\
899	1.95399252334028e-14\\
900	2.08721928629529e-14\\
901	2.1316282072803e-14\\
902	1.95399252334028e-14\\
903	2.1316282072803e-14\\
904	1.95399252334028e-14\\
905	2.30926389122033e-14\\
906	2.1316282072803e-14\\
907	2.08721928629529e-14\\
908	1.95399252334028e-14\\
909	2.04281036531029e-14\\
910	2.30926389122033e-14\\
911	2.22044604925031e-14\\
912	2.22044604925031e-14\\
913	2.17603712826531e-14\\
914	2.26485497023532e-14\\
915	1.99840144432528e-14\\
916	2.04281036531029e-14\\
917	2.26485497023532e-14\\
918	2.17603712826531e-14\\
919	2.35367281220533e-14\\
920	2.22044604925031e-14\\
921	2.48689957516035e-14\\
922	2.22044604925031e-14\\
923	2.17603712826531e-14\\
924	2.26485497023532e-14\\
925	2.57571741713036e-14\\
926	2.22044604925031e-14\\
927	1.99840144432528e-14\\
928	2.39808173319034e-14\\
929	2.1316282072803e-14\\
930	1.95399252334028e-14\\
931	1.99840144432528e-14\\
932	2.30926389122033e-14\\
933	2.08721928629529e-14\\
934	2.22044604925031e-14\\
935	2.26485497023532e-14\\
936	2.35367281220533e-14\\
937	2.1316282072803e-14\\
938	2.08721928629529e-14\\
939	2.1316282072803e-14\\
940	2.08721928629529e-14\\
941	1.95399252334028e-14\\
942	2.1316282072803e-14\\
943	2.04281036531029e-14\\
944	1.99840144432528e-14\\
945	1.99840144432528e-14\\
946	2.30926389122033e-14\\
947	2.1316282072803e-14\\
948	2.08721928629529e-14\\
949	1.86517468137026e-14\\
950	1.99840144432528e-14\\
951	1.95399252334028e-14\\
952	2.1316282072803e-14\\
953	2.1316282072803e-14\\
954	2.1316282072803e-14\\
955	2.04281036531029e-14\\
956	1.99840144432528e-14\\
957	2.30926389122033e-14\\
958	2.1316282072803e-14\\
959	2.57571741713036e-14\\
960	2.04281036531029e-14\\
961	1.95399252334028e-14\\
962	2.1316282072803e-14\\
963	2.30926389122033e-14\\
964	1.99840144432528e-14\\
965	2.17603712826531e-14\\
966	2.35367281220533e-14\\
967	2.39808173319034e-14\\
968	2.1316282072803e-14\\
969	2.30926389122033e-14\\
970	2.30926389122033e-14\\
971	2.35367281220533e-14\\
972	2.53130849614536e-14\\
973	2.26485497023532e-14\\
974	2.30926389122033e-14\\
975	2.44249065417534e-14\\
976	2.39808173319034e-14\\
977	2.39808173319034e-14\\
978	2.48689957516035e-14\\
979	2.48689957516035e-14\\
980	2.39808173319034e-14\\
981	2.35367281220533e-14\\
982	2.26485497023532e-14\\
983	2.26485497023532e-14\\
984	2.30926389122033e-14\\
985	2.62012633811537e-14\\
986	2.48689957516035e-14\\
987	2.48689957516035e-14\\
988	2.04281036531029e-14\\
989	2.30926389122033e-14\\
990	2.1316282072803e-14\\
991	2.39808173319034e-14\\
992	2.17603712826531e-14\\
993	2.48689957516035e-14\\
994	2.30926389122033e-14\\
995	2.39808173319034e-14\\
996	2.17603712826531e-14\\
997	2.30926389122033e-14\\
998	2.30926389122033e-14\\
999	2.48689957516035e-14\\
1000	2.30926389122033e-14\\
1001	2.53130849614536e-14\\
};
\addlegendentry{Energy}

\end{axis}

\end{tikzpicture}%

==> MC6NLSclawerr.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1.6e-14,
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
title={MC$_6(0)$: Invariants error ($\times 10^{-14}$)},
ytick={0, 0.2e-14, 0.4e-14, 0.6e-14, 0.8e-14, 1e-14, 1.2e-14, 1.4e-14, 1.6e-14},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.64,0.95)}}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.1	4.88498130835069e-15\\
0.2	2.22044604925031e-15\\
0.3	6.21724893790088e-15\\
0.4	3.5527136788005e-15\\
0.5	7.105427357601e-15\\
0.6	3.5527136788005e-15\\
0.7	2.22044604925031e-15\\
0.8	6.21724893790088e-15\\
0.9	2.66453525910038e-15\\
1	2.22044604925031e-15\\
1.1	3.5527136788005e-15\\
1.2	7.54951656745106e-15\\
1.3	1.06581410364015e-14\\
1.4	1.33226762955019e-15\\
1.5	1.33226762955019e-15\\
1.6	4.88498130835069e-15\\
1.7	8.88178419700125e-16\\
1.8	3.10862446895044e-15\\
1.9	0\\
2	3.10862446895044e-15\\
2.1	2.22044604925031e-15\\
2.2	3.5527136788005e-15\\
2.3	4.88498130835069e-15\\
2.4	2.22044604925031e-15\\
2.5	3.5527136788005e-15\\
2.6	6.21724893790088e-15\\
2.7	4.44089209850063e-16\\
2.8	0\\
2.9	6.21724893790088e-15\\
3	0\\
3.1	3.5527136788005e-15\\
3.2	2.22044604925031e-15\\
3.3	2.66453525910038e-15\\
3.4	3.99680288865056e-15\\
3.5	4.88498130835069e-15\\
3.6	1.33226762955019e-15\\
3.7	2.66453525910038e-15\\
3.8	2.22044604925031e-15\\
3.9	9.76996261670138e-15\\
4	9.76996261670138e-15\\
4.1	5.77315972805081e-15\\
4.2	1.33226762955019e-15\\
4.3	1.33226762955019e-15\\
4.4	4.44089209850063e-16\\
4.5	9.32587340685131e-15\\
4.6	1.33226762955019e-15\\
4.7	0\\
4.8	3.99680288865056e-15\\
4.9	1.33226762955019e-15\\
5	8.88178419700125e-16\\
5.1	8.43769498715119e-15\\
5.2	1.33226762955019e-15\\
5.3	4.44089209850063e-16\\
5.4	2.66453525910038e-15\\
5.5	0\\
5.6	2.66453525910038e-15\\
5.7	0\\
5.8	3.99680288865056e-15\\
5.9	2.22044604925031e-15\\
6	4.44089209850063e-15\\
6.1	3.99680288865056e-15\\
6.2	3.5527136788005e-15\\
6.3	0\\
6.4	8.88178419700125e-16\\
6.5	1.33226762955019e-15\\
6.6	3.5527136788005e-15\\
6.7	5.77315972805081e-15\\
6.8	2.22044604925031e-15\\
6.9	4.44089209850063e-16\\
7	3.99680288865056e-15\\
7.1	3.99680288865056e-15\\
7.2	8.88178419700125e-16\\
7.3	5.77315972805081e-15\\
7.4	4.88498130835069e-15\\
7.5	8.88178419700125e-16\\
7.6	8.88178419700125e-16\\
7.7	4.44089209850063e-16\\
7.8	8.88178419700125e-16\\
7.9	4.44089209850063e-16\\
8	7.54951656745106e-15\\
8.1	5.77315972805081e-15\\
8.2	2.66453525910038e-15\\
8.3	0\\
8.4	0\\
8.5	3.99680288865056e-15\\
8.6	3.99680288865056e-15\\
8.7	2.66453525910038e-15\\
8.8	4.88498130835069e-15\\
8.9	2.66453525910038e-15\\
9	4.88498130835069e-15\\
9.1	8.88178419700125e-16\\
9.2	4.44089209850063e-16\\
9.3	6.21724893790088e-15\\
9.4	5.77315972805081e-15\\
9.5	8.88178419700125e-16\\
9.6	2.66453525910038e-15\\
9.7	0\\
9.8	2.66453525910038e-15\\
9.9	4.44089209850063e-15\\
10	4.44089209850063e-16\\
10.1	5.77315972805081e-15\\
10.2	3.10862446895044e-15\\
10.3	1.33226762955019e-15\\
10.4	0\\
10.5	2.66453525910038e-15\\
10.6	3.5527136788005e-15\\
10.7	1.33226762955019e-15\\
10.8	1.33226762955019e-15\\
10.9	2.22044604925031e-15\\
11	3.5527136788005e-15\\
11.1	1.33226762955019e-15\\
11.2	4.88498130835069e-15\\
11.3	3.5527136788005e-15\\
11.4	3.10862446895044e-15\\
11.5	7.105427357601e-15\\
11.6	6.21724893790088e-15\\
11.7	2.66453525910038e-15\\
11.8	8.88178419700125e-16\\
11.9	2.22044604925031e-15\\
12	4.44089209850063e-16\\
12.1	3.99680288865056e-15\\
12.2	1.33226762955019e-15\\
12.3	3.5527136788005e-15\\
12.4	4.44089209850063e-16\\
12.5	2.22044604925031e-15\\
12.6	0\\
12.7	1.33226762955019e-15\\
12.8	2.22044604925031e-15\\
12.9	5.77315972805081e-15\\
13	8.88178419700125e-16\\
13.1	1.33226762955019e-15\\
13.2	4.44089209850063e-16\\
13.3	2.66453525910038e-15\\
13.4	4.44089209850063e-16\\
13.5	8.88178419700125e-16\\
13.6	0\\
13.7	2.22044604925031e-15\\
13.8	1.33226762955019e-15\\
13.9	0\\
14	1.33226762955019e-15\\
14.1	8.88178419700125e-16\\
14.2	3.99680288865056e-15\\
14.3	4.44089209850063e-16\\
14.4	4.44089209850063e-15\\
14.5	0\\
14.6	5.77315972805081e-15\\
14.7	3.5527136788005e-15\\
14.8	0\\
14.9	1.33226762955019e-15\\
15	1.33226762955019e-15\\
15.1	1.33226762955019e-15\\
15.2	2.22044604925031e-15\\
15.3	1.33226762955019e-15\\
15.4	1.33226762955019e-15\\
15.5	7.105427357601e-15\\
15.6	3.5527136788005e-15\\
15.7	4.44089209850063e-16\\
15.8	2.22044604925031e-15\\
15.9	4.88498130835069e-15\\
16	4.44089209850063e-16\\
16.1	5.77315972805081e-15\\
16.2	2.22044604925031e-15\\
16.3	4.88498130835069e-15\\
16.4	2.22044604925031e-15\\
16.5	2.22044604925031e-15\\
16.6	1.33226762955019e-15\\
16.7	8.88178419700125e-16\\
16.8	3.5527136788005e-15\\
16.9	4.88498130835069e-15\\
17	4.44089209850063e-15\\
17.1	3.99680288865056e-15\\
17.2	0\\
17.3	8.88178419700125e-16\\
17.4	4.44089209850063e-16\\
17.5	3.10862446895044e-15\\
17.6	1.33226762955019e-15\\
17.7	3.5527136788005e-15\\
17.8	0\\
17.9	8.88178419700125e-16\\
18	2.22044604925031e-15\\
18.1	1.33226762955019e-15\\
18.2	4.88498130835069e-15\\
18.3	2.66453525910038e-15\\
18.4	3.99680288865056e-15\\
18.5	5.77315972805081e-15\\
18.6	3.5527136788005e-15\\
18.7	8.43769498715119e-15\\
18.8	1.33226762955019e-15\\
18.9	0\\
19	8.88178419700125e-16\\
19.1	1.33226762955019e-15\\
19.2	4.44089209850063e-16\\
19.3	4.44089209850063e-16\\
19.4	3.99680288865056e-15\\
19.5	0\\
19.6	2.22044604925031e-15\\
19.7	3.10862446895044e-15\\
19.8	2.66453525910038e-15\\
19.9	3.5527136788005e-15\\
20	7.99360577730113e-15\\
20.1	0\\
20.2	2.22044604925031e-15\\
20.3	4.88498130835069e-15\\
20.4	1.33226762955019e-15\\
20.5	2.22044604925031e-15\\
20.6	3.5527136788005e-15\\
20.7	4.88498130835069e-15\\
20.8	3.10862446895044e-15\\
20.9	2.22044604925031e-15\\
21	2.22044604925031e-15\\
21.1	2.22044604925031e-15\\
21.2	2.22044604925031e-15\\
21.3	8.43769498715119e-15\\
21.4	7.105427357601e-15\\
21.5	3.5527136788005e-15\\
21.6	1.06581410364015e-14\\
21.7	3.5527136788005e-15\\
21.8	3.5527136788005e-15\\
21.9	2.22044604925031e-15\\
22	2.22044604925031e-15\\
22.1	0\\
22.2	2.66453525910038e-15\\
22.3	3.99680288865056e-15\\
22.4	3.5527136788005e-15\\
22.5	3.5527136788005e-15\\
22.6	2.22044604925031e-15\\
22.7	3.5527136788005e-15\\
22.8	8.88178419700125e-16\\
22.9	9.76996261670138e-15\\
23	4.44089209850063e-16\\
23.1	4.88498130835069e-15\\
23.2	3.5527136788005e-15\\
23.3	3.5527136788005e-15\\
23.4	2.22044604925031e-15\\
23.5	1.33226762955019e-15\\
23.6	0\\
23.7	4.44089209850063e-16\\
23.8	3.5527136788005e-15\\
23.9	4.44089209850063e-16\\
24	4.44089209850063e-16\\
24.1	8.88178419700125e-16\\
24.2	1.33226762955019e-15\\
24.3	8.88178419700125e-16\\
24.4	4.44089209850063e-16\\
24.5	5.77315972805081e-15\\
24.6	2.66453525910038e-15\\
24.7	2.66453525910038e-15\\
24.8	8.88178419700125e-16\\
24.9	3.5527136788005e-15\\
25	2.66453525910038e-15\\
25.1	1.33226762955019e-15\\
25.2	3.5527136788005e-15\\
25.3	2.66453525910038e-15\\
25.4	2.22044604925031e-15\\
25.5	5.77315972805081e-15\\
25.6	4.44089209850063e-16\\
25.7	1.33226762955019e-15\\
25.8	1.33226762955019e-15\\
25.9	1.33226762955019e-15\\
26	4.44089209850063e-16\\
26.1	1.33226762955019e-15\\
26.2	2.22044604925031e-15\\
26.3	2.66453525910038e-15\\
26.4	4.88498130835069e-15\\
26.5	4.44089209850063e-16\\
26.6	3.10862446895044e-15\\
26.7	5.77315972805081e-15\\
26.8	3.5527136788005e-15\\
26.9	0\\
27	0\\
27.1	8.88178419700125e-16\\
27.2	4.88498130835069e-15\\
27.3	3.10862446895044e-15\\
27.4	3.5527136788005e-15\\
27.5	4.88498130835069e-15\\
27.6	2.66453525910038e-15\\
27.7	4.44089209850063e-16\\
27.8	0\\
27.9	3.10862446895044e-15\\
28	4.44089209850063e-16\\
28.1	0\\
28.2	0\\
28.3	3.5527136788005e-15\\
28.4	3.5527136788005e-15\\
28.5	4.88498130835069e-15\\
28.6	3.5527136788005e-15\\
28.7	3.99680288865056e-15\\
28.8	3.10862446895044e-15\\
28.9	1.33226762955019e-15\\
29	1.33226762955019e-15\\
29.1	8.88178419700125e-16\\
29.2	4.44089209850063e-16\\
29.3	1.33226762955019e-15\\
29.4	2.66453525910038e-15\\
29.5	2.66453525910038e-15\\
29.6	3.5527136788005e-15\\
29.7	3.99680288865056e-15\\
29.8	0\\
29.9	1.33226762955019e-15\\
30	0\\
30.1	3.5527136788005e-15\\
30.2	3.99680288865056e-15\\
30.3	1.33226762955019e-15\\
30.4	1.33226762955019e-15\\
30.5	1.33226762955019e-15\\
30.6	7.54951656745106e-15\\
30.7	6.66133814775094e-15\\
30.8	4.44089209850063e-16\\
30.9	2.22044604925031e-15\\
31	2.66453525910038e-15\\
31.1	8.88178419700125e-16\\
31.2	3.5527136788005e-15\\
31.3	1.33226762955019e-15\\
31.4	3.5527136788005e-15\\
31.5	1.33226762955019e-15\\
31.6	1.33226762955019e-15\\
31.7	7.105427357601e-15\\
31.8	7.105427357601e-15\\
31.9	1.33226762955019e-15\\
32	0\\
32.1	2.66453525910038e-15\\
32.2	8.88178419700125e-16\\
32.3	5.77315972805081e-15\\
32.4	0\\
32.5	3.5527136788005e-15\\
32.6	3.5527136788005e-15\\
32.7	4.88498130835069e-15\\
32.8	4.44089209850063e-16\\
32.9	4.44089209850063e-16\\
33	2.22044604925031e-15\\
33.1	3.99680288865056e-15\\
33.2	1.33226762955019e-15\\
33.3	3.99680288865056e-15\\
33.4	3.10862446895044e-15\\
33.5	4.88498130835069e-15\\
33.6	0\\
33.7	3.5527136788005e-15\\
33.8	4.44089209850063e-16\\
33.9	2.66453525910038e-15\\
34	7.105427357601e-15\\
34.1	4.44089209850063e-16\\
34.2	8.88178419700125e-16\\
34.3	2.22044604925031e-15\\
34.4	3.10862446895044e-15\\
34.5	2.22044604925031e-15\\
34.6	3.5527136788005e-15\\
34.7	8.88178419700125e-16\\
34.8	4.44089209850063e-16\\
34.9	1.33226762955019e-15\\
35	2.22044604925031e-15\\
35.1	2.22044604925031e-15\\
35.2	1.33226762955019e-15\\
35.3	8.88178419700125e-16\\
35.4	5.77315972805081e-15\\
35.5	4.44089209850063e-16\\
35.6	8.88178419700125e-16\\
35.7	1.33226762955019e-15\\
35.8	2.22044604925031e-15\\
35.9	5.77315972805081e-15\\
36	6.21724893790088e-15\\
36.1	5.77315972805081e-15\\
36.2	2.22044604925031e-15\\
36.3	0\\
36.4	3.10862446895044e-15\\
36.5	4.44089209850063e-16\\
36.6	2.66453525910038e-15\\
36.7	6.66133814775094e-15\\
36.8	2.66453525910038e-15\\
36.9	6.21724893790088e-15\\
37	4.88498130835069e-15\\
37.1	8.88178419700125e-16\\
37.2	4.44089209850063e-16\\
37.3	2.22044604925031e-15\\
37.4	1.33226762955019e-15\\
37.5	1.33226762955019e-15\\
37.6	2.22044604925031e-15\\
37.7	3.10862446895044e-15\\
37.8	3.10862446895044e-15\\
37.9	4.44089209850063e-16\\
38	1.33226762955019e-15\\
38.1	8.88178419700125e-16\\
38.2	4.88498130835069e-15\\
38.3	2.22044604925031e-15\\
38.4	8.88178419700125e-16\\
38.5	2.22044604925031e-15\\
38.6	8.88178419700125e-16\\
38.7	2.66453525910038e-15\\
38.8	4.44089209850063e-15\\
38.9	0\\
39	3.5527136788005e-15\\
39.1	1.33226762955019e-15\\
39.2	2.22044604925031e-15\\
39.3	8.88178419700125e-16\\
39.4	2.22044604925031e-15\\
39.5	5.77315972805081e-15\\
39.6	1.33226762955019e-15\\
39.7	4.88498130835069e-15\\
39.8	0\\
39.9	2.66453525910038e-15\\
40	4.44089209850063e-15\\
40.1	2.22044604925031e-15\\
40.2	6.21724893790088e-15\\
40.3	3.10862446895044e-15\\
40.4	2.22044604925031e-15\\
40.5	0\\
40.6	4.44089209850063e-16\\
40.7	6.21724893790088e-15\\
40.8	0\\
40.9	8.88178419700125e-16\\
41	3.10862446895044e-15\\
41.1	3.5527136788005e-15\\
41.2	1.33226762955019e-15\\
41.3	2.66453525910038e-15\\
41.4	3.5527136788005e-15\\
41.5	4.44089209850063e-16\\
41.6	4.88498130835069e-15\\
41.7	1.33226762955019e-15\\
41.8	4.44089209850063e-16\\
41.9	1.33226762955019e-15\\
42	0\\
42.1	3.5527136788005e-15\\
42.2	8.88178419700125e-16\\
42.3	4.44089209850063e-16\\
42.4	2.66453525910038e-15\\
42.5	4.44089209850063e-16\\
42.6	0\\
42.7	1.33226762955019e-15\\
42.8	2.22044604925031e-15\\
42.9	8.88178419700125e-16\\
43	8.88178419700125e-16\\
43.1	0\\
43.2	1.33226762955019e-15\\
43.3	3.99680288865056e-15\\
43.4	1.33226762955019e-15\\
43.5	5.77315972805081e-15\\
43.6	1.33226762955019e-15\\
43.7	8.88178419700125e-16\\
43.8	8.88178419700125e-16\\
43.9	6.21724893790088e-15\\
44	7.105427357601e-15\\
44.1	2.66453525910038e-15\\
44.2	8.88178419700125e-16\\
44.3	2.22044604925031e-15\\
44.4	2.22044604925031e-15\\
44.5	3.5527136788005e-15\\
44.6	2.22044604925031e-15\\
44.7	0\\
44.8	4.44089209850063e-15\\
44.9	3.5527136788005e-15\\
45	4.44089209850063e-16\\
45.1	8.88178419700125e-16\\
45.2	2.22044604925031e-15\\
45.3	4.44089209850063e-15\\
45.4	1.33226762955019e-15\\
45.5	4.44089209850063e-16\\
45.6	0\\
45.7	7.105427357601e-15\\
45.8	4.44089209850063e-16\\
45.9	1.33226762955019e-15\\
46	4.44089209850063e-16\\
46.1	4.88498130835069e-15\\
46.2	3.5527136788005e-15\\
46.3	2.66453525910038e-15\\
46.4	2.22044604925031e-15\\
46.5	1.33226762955019e-15\\
46.6	2.22044604925031e-15\\
46.7	3.10862446895044e-15\\
46.8	3.5527136788005e-15\\
46.9	7.105427357601e-15\\
47	3.10862446895044e-15\\
47.1	3.5527136788005e-15\\
47.2	3.5527136788005e-15\\
47.3	0\\
47.4	4.44089209850063e-16\\
47.5	7.105427357601e-15\\
47.6	2.22044604925031e-15\\
47.7	4.88498130835069e-15\\
47.8	3.5527136788005e-15\\
47.9	2.66453525910038e-15\\
48	7.105427357601e-15\\
48.1	8.88178419700125e-16\\
48.2	2.22044604925031e-15\\
48.3	0\\
48.4	7.54951656745106e-15\\
48.5	4.88498130835069e-15\\
48.6	2.66453525910038e-15\\
48.7	6.21724893790088e-15\\
48.8	7.105427357601e-15\\
48.9	3.99680288865056e-15\\
49	3.99680288865056e-15\\
49.1	4.44089209850063e-16\\
49.2	4.88498130835069e-15\\
49.3	4.44089209850063e-16\\
49.4	5.77315972805081e-15\\
49.5	2.66453525910038e-15\\
49.6	8.43769498715119e-15\\
49.7	2.22044604925031e-15\\
49.8	5.77315972805081e-15\\
49.9	2.22044604925031e-15\\
50	2.22044604925031e-15\\
50.1	3.99680288865056e-15\\
50.2	3.10862446895044e-15\\
50.3	4.44089209850063e-16\\
50.4	1.33226762955019e-15\\
50.5	0\\
50.6	2.22044604925031e-15\\
50.7	2.22044604925031e-15\\
50.8	5.77315972805081e-15\\
50.9	2.22044604925031e-15\\
51	6.21724893790088e-15\\
51.1	5.77315972805081e-15\\
51.2	0\\
51.3	1.33226762955019e-15\\
51.4	3.5527136788005e-15\\
51.5	3.10862446895044e-15\\
51.6	2.22044604925031e-15\\
51.7	2.22044604925031e-15\\
51.8	6.21724893790088e-15\\
51.9	0\\
52	1.33226762955019e-15\\
52.1	1.33226762955019e-15\\
52.2	2.66453525910038e-15\\
52.3	2.66453525910038e-15\\
52.4	1.33226762955019e-15\\
52.5	2.22044604925031e-15\\
52.6	1.33226762955019e-15\\
52.7	6.21724893790088e-15\\
52.8	0\\
52.9	3.5527136788005e-15\\
53	4.88498130835069e-15\\
53.1	2.66453525910038e-15\\
53.2	3.5527136788005e-15\\
53.3	4.88498130835069e-15\\
53.4	1.33226762955019e-15\\
53.5	0\\
53.6	0\\
53.7	8.88178419700125e-16\\
53.8	1.33226762955019e-15\\
53.9	1.33226762955019e-15\\
54	1.33226762955019e-15\\
54.1	0\\
54.2	2.22044604925031e-15\\
54.3	9.32587340685131e-15\\
54.4	1.33226762955019e-15\\
54.5	4.44089209850063e-16\\
54.6	8.88178419700125e-16\\
54.7	2.22044604925031e-15\\
54.8	1.33226762955019e-15\\
54.9	3.5527136788005e-15\\
55	4.44089209850063e-16\\
55.1	4.88498130835069e-15\\
55.2	2.66453525910038e-15\\
55.3	3.5527136788005e-15\\
55.4	1.33226762955019e-15\\
55.5	2.22044604925031e-15\\
55.6	2.22044604925031e-15\\
55.7	8.88178419700125e-16\\
55.8	3.10862446895044e-15\\
55.9	2.66453525910038e-15\\
56	6.21724893790088e-15\\
56.1	8.88178419700125e-16\\
56.2	3.10862446895044e-15\\
56.3	4.44089209850063e-16\\
56.4	5.77315972805081e-15\\
56.5	3.99680288865056e-15\\
56.6	2.22044604925031e-15\\
56.7	8.88178419700125e-16\\
56.8	4.44089209850063e-16\\
56.9	3.5527136788005e-15\\
57	4.44089209850063e-16\\
57.1	9.32587340685131e-15\\
57.2	3.10862446895044e-15\\
57.3	5.77315972805081e-15\\
57.4	3.99680288865056e-15\\
57.5	2.22044604925031e-15\\
57.6	9.76996261670138e-15\\
57.7	3.99680288865056e-15\\
57.8	3.5527136788005e-15\\
57.9	2.22044604925031e-15\\
58	4.88498130835069e-15\\
58.1	4.88498130835069e-15\\
58.2	2.66453525910038e-15\\
58.3	7.105427357601e-15\\
58.4	2.66453525910038e-15\\
58.5	2.22044604925031e-15\\
58.6	2.66453525910038e-15\\
58.7	3.99680288865056e-15\\
58.8	2.22044604925031e-15\\
58.9	2.66453525910038e-15\\
59	3.10862446895044e-15\\
59.1	2.66453525910038e-15\\
59.2	3.10862446895044e-15\\
59.3	2.22044604925031e-15\\
59.4	2.66453525910038e-15\\
59.5	7.54951656745106e-15\\
59.6	4.44089209850063e-16\\
59.7	6.21724893790088e-15\\
59.8	8.43769498715119e-15\\
59.9	1.33226762955019e-15\\
60	1.33226762955019e-15\\
60.1	7.54951656745106e-15\\
60.2	3.5527136788005e-15\\
60.3	1.33226762955019e-15\\
60.4	3.99680288865056e-15\\
60.5	4.44089209850063e-16\\
60.6	2.66453525910038e-15\\
60.7	3.99680288865056e-15\\
60.8	7.105427357601e-15\\
60.9	3.5527136788005e-15\\
61	3.5527136788005e-15\\
61.1	0\\
61.2	3.99680288865056e-15\\
61.3	4.88498130835069e-15\\
61.4	1.33226762955019e-15\\
61.5	3.5527136788005e-15\\
61.6	1.33226762955019e-15\\
61.7	3.99680288865056e-15\\
61.8	2.22044604925031e-15\\
61.9	2.66453525910038e-15\\
62	2.66453525910038e-15\\
62.1	2.66453525910038e-15\\
62.2	1.33226762955019e-15\\
62.3	7.54951656745106e-15\\
62.4	3.5527136788005e-15\\
62.5	3.5527136788005e-15\\
62.6	3.99680288865056e-15\\
62.7	2.66453525910038e-15\\
62.8	2.22044604925031e-15\\
62.9	0\\
63	2.22044604925031e-15\\
63.1	4.44089209850063e-16\\
63.2	8.88178419700125e-16\\
63.3	4.88498130835069e-15\\
63.4	4.88498130835069e-15\\
63.5	7.54951656745106e-15\\
63.6	5.77315972805081e-15\\
63.7	4.44089209850063e-16\\
63.8	3.5527136788005e-15\\
63.9	4.44089209850063e-16\\
64	1.33226762955019e-15\\
64.1	7.105427357601e-15\\
64.2	3.99680288865056e-15\\
64.3	2.66453525910038e-15\\
64.4	3.10862446895044e-15\\
64.5	7.105427357601e-15\\
64.6	2.22044604925031e-15\\
64.7	4.88498130835069e-15\\
64.8	4.88498130835069e-15\\
64.9	1.33226762955019e-15\\
65	1.33226762955019e-15\\
65.1	2.22044604925031e-15\\
65.2	6.21724893790088e-15\\
65.3	3.5527136788005e-15\\
65.4	3.5527136788005e-15\\
65.5	3.5527136788005e-15\\
65.6	4.88498130835069e-15\\
65.7	2.66453525910038e-15\\
65.8	2.22044604925031e-15\\
65.9	2.22044604925031e-15\\
66	8.88178419700125e-16\\
66.1	2.66453525910038e-15\\
66.2	3.99680288865056e-15\\
66.3	2.66453525910038e-15\\
66.4	3.5527136788005e-15\\
66.5	9.32587340685131e-15\\
66.6	4.88498130835069e-15\\
66.7	2.66453525910038e-15\\
66.8	2.66453525910038e-15\\
66.9	4.88498130835069e-15\\
67	4.88498130835069e-15\\
67.1	5.77315972805081e-15\\
67.2	4.88498130835069e-15\\
67.3	1.33226762955019e-15\\
67.4	0\\
67.5	4.88498130835069e-15\\
67.6	3.5527136788005e-15\\
67.7	4.88498130835069e-15\\
67.8	7.105427357601e-15\\
67.9	3.5527136788005e-15\\
68	4.88498130835069e-15\\
68.1	4.88498130835069e-15\\
68.2	7.105427357601e-15\\
68.3	7.105427357601e-15\\
68.4	4.88498130835069e-15\\
68.5	9.76996261670138e-15\\
68.6	2.66453525910038e-15\\
68.7	4.44089209850063e-16\\
68.8	6.21724893790088e-15\\
68.9	5.77315972805081e-15\\
69	5.77315972805081e-15\\
69.1	8.43769498715119e-15\\
69.2	7.105427357601e-15\\
69.3	9.32587340685131e-15\\
69.4	8.43769498715119e-15\\
69.5	2.22044604925031e-15\\
69.6	5.77315972805081e-15\\
69.7	2.66453525910038e-15\\
69.8	7.54951656745106e-15\\
69.9	3.99680288865056e-15\\
70	2.22044604925031e-15\\
70.1	2.66453525910038e-15\\
70.2	4.88498130835069e-15\\
70.3	1.33226762955019e-15\\
70.4	9.32587340685131e-15\\
70.5	5.77315972805081e-15\\
70.6	7.105427357601e-15\\
70.7	8.43769498715119e-15\\
70.8	5.77315972805081e-15\\
70.9	9.32587340685131e-15\\
71	1.33226762955019e-15\\
71.1	2.22044604925031e-15\\
71.2	4.88498130835069e-15\\
71.3	1.33226762955019e-15\\
71.4	7.54951656745106e-15\\
71.5	0\\
71.6	7.54951656745106e-15\\
71.7	9.76996261670138e-15\\
71.8	2.66453525910038e-15\\
71.9	5.77315972805081e-15\\
72	3.5527136788005e-15\\
72.1	2.66453525910038e-15\\
72.2	1.33226762955019e-15\\
72.3	3.99680288865056e-15\\
72.4	1.33226762955019e-15\\
72.5	1.33226762955019e-15\\
72.6	7.105427357601e-15\\
72.7	4.88498130835069e-15\\
72.8	2.66453525910038e-15\\
72.9	5.77315972805081e-15\\
73	3.99680288865056e-15\\
73.1	4.88498130835069e-15\\
73.2	2.22044604925031e-15\\
73.3	5.77315972805081e-15\\
73.4	2.22044604925031e-15\\
73.5	1.33226762955019e-15\\
73.6	7.105427357601e-15\\
73.7	8.43769498715119e-15\\
73.8	8.43769498715119e-15\\
73.9	3.99680288865056e-15\\
74	7.54951656745106e-15\\
74.1	9.32587340685131e-15\\
74.2	3.5527136788005e-15\\
74.3	3.99680288865056e-15\\
74.4	2.22044604925031e-15\\
74.5	5.77315972805081e-15\\
74.6	2.22044604925031e-15\\
74.7	2.22044604925031e-15\\
74.8	3.5527136788005e-15\\
74.9	3.5527136788005e-15\\
75	2.66453525910038e-15\\
75.1	8.43769498715119e-15\\
75.2	3.99680288865056e-15\\
75.3	7.54951656745106e-15\\
75.4	3.99680288865056e-15\\
75.5	7.105427357601e-15\\
75.6	3.5527136788005e-15\\
75.7	3.99680288865056e-15\\
75.8	9.76996261670138e-15\\
75.9	1.33226762955019e-15\\
76	9.32587340685131e-15\\
76.1	6.21724893790088e-15\\
76.2	7.105427357601e-15\\
76.3	8.43769498715119e-15\\
76.4	2.66453525910038e-15\\
76.5	8.43769498715119e-15\\
76.6	3.99680288865056e-15\\
76.7	3.99680288865056e-15\\
76.8	7.54951656745106e-15\\
76.9	2.66453525910038e-15\\
77	5.77315972805081e-15\\
77.1	7.54951656745106e-15\\
77.2	7.105427357601e-15\\
77.3	7.54951656745106e-15\\
77.4	8.43769498715119e-15\\
77.5	6.21724893790088e-15\\
77.6	2.22044604925031e-15\\
77.7	5.77315972805081e-15\\
77.8	8.43769498715119e-15\\
77.9	5.77315972805081e-15\\
78	7.54951656745106e-15\\
78.1	7.54951656745106e-15\\
78.2	2.66453525910038e-15\\
78.3	7.54951656745106e-15\\
78.4	6.21724893790088e-15\\
78.5	3.5527136788005e-15\\
78.6	3.99680288865056e-15\\
78.7	5.77315972805081e-15\\
78.8	3.5527136788005e-15\\
78.9	2.22044604925031e-15\\
79	2.66453525910038e-15\\
79.1	6.21724893790088e-15\\
79.2	2.22044604925031e-15\\
79.3	3.99680288865056e-15\\
79.4	6.21724893790088e-15\\
79.5	3.99680288865056e-15\\
79.6	2.66453525910038e-15\\
79.7	2.66453525910038e-15\\
79.8	5.77315972805081e-15\\
79.9	4.44089209850063e-16\\
80	7.105427357601e-15\\
80.1	8.43769498715119e-15\\
80.2	2.66453525910038e-15\\
80.3	3.5527136788005e-15\\
80.4	7.54951656745106e-15\\
80.5	1.06581410364015e-14\\
80.6	5.77315972805081e-15\\
80.7	7.105427357601e-15\\
80.8	1.11022302462516e-14\\
80.9	4.88498130835069e-15\\
81	7.54951656745106e-15\\
81.1	1.06581410364015e-14\\
81.2	2.66453525910038e-15\\
81.3	3.5527136788005e-15\\
81.4	4.88498130835069e-15\\
81.5	1.33226762955019e-15\\
81.6	5.77315972805081e-15\\
81.7	9.32587340685131e-15\\
81.8	1.33226762955019e-15\\
81.9	3.5527136788005e-15\\
82	9.32587340685131e-15\\
82.1	7.54951656745106e-15\\
82.2	4.88498130835069e-15\\
82.3	3.99680288865056e-15\\
82.4	2.66453525910038e-15\\
82.5	6.21724893790088e-15\\
82.6	3.99680288865056e-15\\
82.7	3.5527136788005e-15\\
82.8	1.33226762955019e-15\\
82.9	1.33226762955019e-15\\
83	1.33226762955019e-15\\
83.1	2.22044604925031e-15\\
83.2	7.105427357601e-15\\
83.3	3.5527136788005e-15\\
83.4	2.22044604925031e-15\\
83.5	1.33226762955019e-15\\
83.6	3.5527136788005e-15\\
83.7	2.66453525910038e-15\\
83.8	4.44089209850063e-16\\
83.9	4.88498130835069e-15\\
84	3.99680288865056e-15\\
84.1	7.54951656745106e-15\\
84.2	1.33226762955019e-15\\
84.3	7.54951656745106e-15\\
84.4	5.77315972805081e-15\\
84.5	7.54951656745106e-15\\
84.6	4.88498130835069e-15\\
84.7	6.21724893790088e-15\\
84.8	5.77315972805081e-15\\
84.9	4.88498130835069e-15\\
85	7.54951656745106e-15\\
85.1	7.105427357601e-15\\
85.2	3.5527136788005e-15\\
85.3	7.105427357601e-15\\
85.4	3.99680288865056e-15\\
85.5	2.22044604925031e-15\\
85.6	6.21724893790088e-15\\
85.7	1.06581410364015e-14\\
85.8	3.5527136788005e-15\\
85.9	4.88498130835069e-15\\
86	4.88498130835069e-15\\
86.1	8.43769498715119e-15\\
86.2	6.21724893790088e-15\\
86.3	8.43769498715119e-15\\
86.4	4.88498130835069e-15\\
86.5	7.105427357601e-15\\
86.6	1.11022302462516e-14\\
86.7	5.77315972805081e-15\\
86.8	8.43769498715119e-15\\
86.9	7.54951656745106e-15\\
87	3.99680288865056e-15\\
87.1	6.21724893790088e-15\\
87.2	3.5527136788005e-15\\
87.3	6.21724893790088e-15\\
87.4	5.77315972805081e-15\\
87.5	7.54951656745106e-15\\
87.6	7.105427357601e-15\\
87.7	6.21724893790088e-15\\
87.8	7.54951656745106e-15\\
87.9	7.105427357601e-15\\
88	1.19904086659517e-14\\
88.1	7.54951656745106e-15\\
88.2	4.88498130835069e-15\\
88.3	7.54951656745106e-15\\
88.4	7.54951656745106e-15\\
88.5	9.76996261670138e-15\\
88.6	4.88498130835069e-15\\
88.7	4.88498130835069e-15\\
88.8	9.32587340685131e-15\\
88.9	3.99680288865056e-15\\
89	7.105427357601e-15\\
89.1	8.43769498715119e-15\\
89.2	9.76996261670138e-15\\
89.3	4.88498130835069e-15\\
89.4	8.43769498715119e-15\\
89.5	9.32587340685131e-15\\
89.6	3.5527136788005e-15\\
89.7	5.77315972805081e-15\\
89.8	4.88498130835069e-15\\
89.9	8.43769498715119e-15\\
90	6.21724893790088e-15\\
90.1	4.88498130835069e-15\\
90.2	5.77315972805081e-15\\
90.3	2.22044604925031e-15\\
90.4	1.06581410364015e-14\\
90.5	5.77315972805081e-15\\
90.6	6.21724893790088e-15\\
90.7	7.54951656745106e-15\\
90.8	6.21724893790088e-15\\
90.9	1.06581410364015e-14\\
91	8.43769498715119e-15\\
91.1	9.76996261670138e-15\\
91.2	1.33226762955019e-14\\
91.3	3.99680288865056e-15\\
91.4	3.99680288865056e-15\\
91.5	7.105427357601e-15\\
91.6	8.43769498715119e-15\\
91.7	7.54951656745106e-15\\
91.8	9.32587340685131e-15\\
91.9	8.43769498715119e-15\\
92	4.88498130835069e-15\\
92.1	7.54951656745106e-15\\
92.2	7.54951656745106e-15\\
92.3	1.06581410364015e-14\\
92.4	3.99680288865056e-15\\
92.5	7.54951656745106e-15\\
92.6	1.11022302462516e-14\\
92.7	5.77315972805081e-15\\
92.8	4.88498130835069e-15\\
92.9	7.54951656745106e-15\\
93	1.06581410364015e-14\\
93.1	1.19904086659517e-14\\
93.2	3.99680288865056e-15\\
93.3	8.43769498715119e-15\\
93.4	9.76996261670138e-15\\
93.5	9.32587340685131e-15\\
93.6	9.76996261670138e-15\\
93.7	1.19904086659517e-14\\
93.8	4.88498130835069e-15\\
93.9	9.76996261670138e-15\\
94	1.28785870856518e-14\\
94.1	1.11022302462516e-14\\
94.2	7.54951656745106e-15\\
94.3	9.76996261670138e-15\\
94.4	4.44089209850063e-16\\
94.5	6.21724893790088e-15\\
94.6	7.105427357601e-15\\
94.7	1.33226762955019e-14\\
94.8	1.11022302462516e-14\\
94.9	6.21724893790088e-15\\
95	3.99680288865056e-15\\
95.1	7.105427357601e-15\\
95.2	1.06581410364015e-14\\
95.3	9.76996261670138e-15\\
95.4	6.21724893790088e-15\\
95.5	7.105427357601e-15\\
95.6	3.99680288865056e-15\\
95.7	7.54951656745106e-15\\
95.8	3.99680288865056e-15\\
95.9	6.21724893790088e-15\\
96	3.99680288865056e-15\\
96.1	6.21724893790088e-15\\
96.2	3.99680288865056e-15\\
96.3	1.06581410364015e-14\\
96.4	6.21724893790088e-15\\
96.5	8.43769498715119e-15\\
96.6	6.21724893790088e-15\\
96.7	1.28785870856518e-14\\
96.8	7.54951656745106e-15\\
96.9	1.06581410364015e-14\\
97	8.43769498715119e-15\\
97.1	7.105427357601e-15\\
97.2	7.54951656745106e-15\\
97.3	3.99680288865056e-15\\
97.4	8.43769498715119e-15\\
97.5	7.105427357601e-15\\
97.6	9.76996261670138e-15\\
97.7	8.43769498715119e-15\\
97.8	6.21724893790088e-15\\
97.9	7.54951656745106e-15\\
98	1.28785870856518e-14\\
98.1	5.77315972805081e-15\\
98.2	9.76996261670138e-15\\
98.3	5.77315972805081e-15\\
98.4	9.32587340685131e-15\\
98.5	3.99680288865056e-15\\
98.6	7.54951656745106e-15\\
98.7	8.43769498715119e-15\\
98.8	9.76996261670138e-15\\
98.9	1.28785870856518e-14\\
99	9.76996261670138e-15\\
99.1	7.105427357601e-15\\
99.2	1.06581410364015e-14\\
99.3	7.105427357601e-15\\
99.4	7.54951656745106e-15\\
99.5	1.28785870856518e-14\\
99.6	1.33226762955019e-14\\
99.7	3.99680288865056e-15\\
99.8	8.43769498715119e-15\\
99.9	7.105427357601e-15\\
100	1.33226762955019e-14\\
};
\addlegendentry{Mass}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	2.77555756156289e-17\\
0.2	2.77555756156289e-17\\
0.3	5.55111512312578e-17\\
0.4	3.33066907387547e-16\\
0.5	1.66533453693773e-16\\
0.6	0\\
0.7	2.22044604925031e-16\\
0.8	2.77555756156289e-16\\
0.9	1.66533453693773e-16\\
1	1.38777878078145e-16\\
1.1	3.88578058618805e-16\\
1.2	8.32667268468867e-17\\
1.3	3.05311331771918e-16\\
1.4	2.77555756156289e-16\\
1.5	1.94289029309402e-16\\
1.6	1.11022302462516e-16\\
1.7	8.32667268468867e-17\\
1.8	2.77555756156289e-17\\
1.9	2.22044604925031e-16\\
2	1.66533453693773e-16\\
2.1	1.11022302462516e-16\\
2.2	2.77555756156289e-16\\
2.3	3.88578058618805e-16\\
2.4	1.94289029309402e-16\\
2.5	3.88578058618805e-16\\
2.6	3.05311331771918e-16\\
2.7	2.22044604925031e-16\\
2.8	2.77555756156289e-16\\
2.9	3.88578058618805e-16\\
3	2.77555756156289e-16\\
3.1	1.11022302462516e-16\\
3.2	5.55111512312578e-17\\
3.3	2.4980018054066e-16\\
3.4	2.22044604925031e-16\\
3.5	5.55111512312578e-17\\
3.6	1.11022302462516e-16\\
3.7	2.77555756156289e-16\\
3.8	8.32667268468867e-17\\
3.9	1.94289029309402e-16\\
4	5.55111512312578e-17\\
4.1	3.05311331771918e-16\\
4.2	2.77555756156289e-17\\
4.3	5.55111512312578e-17\\
4.4	2.77555756156289e-17\\
4.5	1.38777878078145e-16\\
4.6	1.38777878078145e-16\\
4.7	5.55111512312578e-17\\
4.8	8.32667268468867e-17\\
4.9	8.32667268468867e-17\\
5	2.4980018054066e-16\\
5.1	2.77555756156289e-17\\
5.2	5.55111512312578e-17\\
5.3	2.77555756156289e-17\\
5.4	1.38777878078145e-16\\
5.5	1.11022302462516e-16\\
5.6	5.55111512312578e-17\\
5.7	1.11022302462516e-16\\
5.8	1.11022302462516e-16\\
5.9	8.32667268468867e-17\\
6	8.32667268468867e-17\\
6.1	8.32667268468867e-17\\
6.2	2.77555756156289e-16\\
6.3	5.55111512312578e-17\\
6.4	4.16333634234434e-16\\
6.5	1.11022302462516e-16\\
6.6	1.11022302462516e-16\\
6.7	5.55111512312578e-17\\
6.8	2.22044604925031e-16\\
6.9	2.22044604925031e-16\\
7	5.55111512312578e-17\\
7.1	5.55111512312578e-17\\
7.2	5.55111512312578e-17\\
7.3	2.77555756156289e-17\\
7.4	5.55111512312578e-17\\
7.5	5.55111512312578e-17\\
7.6	1.66533453693773e-16\\
7.7	8.32667268468867e-17\\
7.8	1.11022302462516e-16\\
7.9	2.22044604925031e-16\\
8	1.66533453693773e-16\\
8.1	3.05311331771918e-16\\
8.2	3.33066907387547e-16\\
8.3	3.60822483003176e-16\\
8.4	3.05311331771918e-16\\
8.5	3.33066907387547e-16\\
8.6	1.66533453693773e-16\\
8.7	1.11022302462516e-16\\
8.8	2.4980018054066e-16\\
8.9	5.55111512312578e-17\\
9	2.77555756156289e-17\\
9.1	2.77555756156289e-17\\
9.2	1.11022302462516e-16\\
9.3	8.32667268468867e-17\\
9.4	1.38777878078145e-16\\
9.5	1.11022302462516e-16\\
9.6	1.66533453693773e-16\\
9.7	5.55111512312578e-17\\
9.8	5.55111512312578e-17\\
9.9	2.22044604925031e-16\\
10	5.55111512312578e-17\\
10.1	2.4980018054066e-16\\
10.2	0\\
10.3	0\\
10.4	8.32667268468867e-17\\
10.5	1.11022302462516e-16\\
10.6	5.55111512312578e-17\\
10.7	8.32667268468867e-17\\
10.8	2.77555756156289e-17\\
10.9	8.32667268468867e-17\\
11	8.32667268468867e-17\\
11.1	2.77555756156289e-17\\
11.2	8.32667268468867e-17\\
11.3	1.11022302462516e-16\\
11.4	8.32667268468867e-17\\
11.5	5.55111512312578e-17\\
11.6	2.77555756156289e-17\\
11.7	5.55111512312578e-17\\
11.8	5.55111512312578e-17\\
11.9	1.11022302462516e-16\\
12	1.66533453693773e-16\\
12.1	2.4980018054066e-16\\
12.2	2.4980018054066e-16\\
12.3	2.77555756156289e-16\\
12.4	1.66533453693773e-16\\
12.5	0\\
12.6	8.32667268468867e-17\\
12.7	2.4980018054066e-16\\
12.8	1.66533453693773e-16\\
12.9	3.60822483003176e-16\\
13	3.33066907387547e-16\\
13.1	2.77555756156289e-16\\
13.2	1.66533453693773e-16\\
13.3	3.05311331771918e-16\\
13.4	3.33066907387547e-16\\
13.5	4.16333634234434e-16\\
13.6	2.77555756156289e-16\\
13.7	2.4980018054066e-16\\
13.8	3.05311331771918e-16\\
13.9	2.77555756156289e-16\\
14	2.77555756156289e-16\\
14.1	3.88578058618805e-16\\
14.2	1.94289029309402e-16\\
14.3	5.55111512312578e-17\\
14.4	1.38777878078145e-16\\
14.5	5.55111512312578e-17\\
14.6	3.88578058618805e-16\\
14.7	2.4980018054066e-16\\
14.8	3.33066907387547e-16\\
14.9	2.4980018054066e-16\\
15	4.44089209850063e-16\\
15.1	5.27355936696949e-16\\
15.2	6.93889390390723e-16\\
15.3	4.9960036108132e-16\\
15.4	3.88578058618805e-16\\
15.5	4.71844785465692e-16\\
15.6	6.66133814775094e-16\\
15.7	3.88578058618805e-16\\
15.8	4.71844785465692e-16\\
15.9	4.9960036108132e-16\\
16	4.71844785465692e-16\\
16.1	5.55111512312578e-16\\
16.2	4.71844785465692e-16\\
16.3	5.82867087928207e-16\\
16.4	6.66133814775094e-16\\
16.5	8.04911692853238e-16\\
16.6	6.93889390390723e-16\\
16.7	7.21644966006352e-16\\
16.8	4.9960036108132e-16\\
16.9	3.88578058618805e-16\\
17	3.88578058618805e-16\\
17.1	4.9960036108132e-16\\
17.2	4.44089209850063e-16\\
17.3	2.77555756156289e-16\\
17.4	3.88578058618805e-16\\
17.5	3.88578058618805e-16\\
17.6	3.88578058618805e-16\\
17.7	5.55111512312578e-16\\
17.8	5.27355936696949e-16\\
17.9	4.71844785465692e-16\\
18	6.93889390390723e-16\\
18.1	2.77555756156289e-16\\
18.2	3.60822483003176e-16\\
18.3	4.9960036108132e-16\\
18.4	4.16333634234434e-16\\
18.5	4.16333634234434e-16\\
18.6	4.16333634234434e-16\\
18.7	4.16333634234434e-16\\
18.8	4.9960036108132e-16\\
18.9	4.16333634234434e-16\\
19	4.16333634234434e-16\\
19.1	4.71844785465692e-16\\
19.2	6.10622663543836e-16\\
19.3	6.38378239159465e-16\\
19.4	4.71844785465692e-16\\
19.5	3.60822483003176e-16\\
19.6	5.55111512312578e-16\\
19.7	4.9960036108132e-16\\
19.8	3.88578058618805e-16\\
19.9	6.10622663543836e-16\\
20	7.21644966006352e-16\\
20.1	6.66133814775094e-16\\
20.2	7.7715611723761e-16\\
20.3	6.38378239159465e-16\\
20.4	7.49400541621981e-16\\
20.5	7.21644966006352e-16\\
20.6	8.32667268468867e-16\\
20.7	6.93889390390723e-16\\
20.8	7.21644966006352e-16\\
20.9	5.82867087928207e-16\\
21	8.32667268468867e-16\\
21.1	5.27355936696949e-16\\
21.2	4.9960036108132e-16\\
21.3	6.10622663543836e-16\\
21.4	5.82867087928207e-16\\
21.5	4.16333634234434e-16\\
21.6	6.66133814775094e-16\\
21.7	6.10622663543836e-16\\
21.8	4.9960036108132e-16\\
21.9	4.9960036108132e-16\\
22	6.66133814775094e-16\\
22.1	6.10622663543836e-16\\
22.2	8.32667268468867e-16\\
22.3	4.9960036108132e-16\\
22.4	3.33066907387547e-16\\
22.5	6.10622663543836e-16\\
22.6	5.55111512312578e-16\\
22.7	7.21644966006352e-16\\
22.8	5.55111512312578e-16\\
22.9	7.7715611723761e-16\\
23	9.43689570931383e-16\\
23.1	8.32667268468867e-16\\
23.2	7.21644966006352e-16\\
23.3	7.49400541621981e-16\\
23.4	5.55111512312578e-16\\
23.5	6.66133814775094e-16\\
23.6	8.04911692853238e-16\\
23.7	6.93889390390723e-16\\
23.8	7.49400541621981e-16\\
23.9	7.7715611723761e-16\\
24	7.21644966006352e-16\\
24.1	7.7715611723761e-16\\
24.2	9.43689570931383e-16\\
24.3	7.49400541621981e-16\\
24.4	8.04911692853238e-16\\
24.5	1.16573417585641e-15\\
24.6	1.16573417585641e-15\\
24.7	1.0547118733939e-15\\
24.8	1.16573417585641e-15\\
24.9	1.13797860024079e-15\\
25	1.08246744900953e-15\\
25.1	1.11022302462516e-15\\
25.2	1.0547118733939e-15\\
25.3	1.08246744900953e-15\\
25.4	9.15933995315754e-16\\
25.5	8.88178419700125e-16\\
25.6	1.0547118733939e-15\\
25.7	9.43689570931383e-16\\
25.8	8.60422844084496e-16\\
25.9	5.82867087928207e-16\\
26	7.7715611723761e-16\\
26.1	9.15933995315754e-16\\
26.2	8.32667268468867e-16\\
26.3	6.93889390390723e-16\\
26.4	8.32667268468867e-16\\
26.5	8.88178419700125e-16\\
26.6	8.04911692853238e-16\\
26.7	9.43689570931383e-16\\
26.8	8.32667268468867e-16\\
26.9	8.88178419700125e-16\\
27	8.32667268468867e-16\\
27.1	6.10622663543836e-16\\
27.2	7.49400541621981e-16\\
27.3	7.49400541621981e-16\\
27.4	8.60422844084496e-16\\
27.5	1.0547118733939e-15\\
27.6	1.0547118733939e-15\\
27.7	1.02695629777827e-15\\
27.8	8.60422844084496e-16\\
27.9	1.0547118733939e-15\\
28	9.71445146547012e-16\\
28.1	8.88178419700125e-16\\
28.2	8.88178419700125e-16\\
28.3	1.13797860024079e-15\\
28.4	9.43689570931383e-16\\
28.5	1.11022302462516e-15\\
28.6	9.71445146547012e-16\\
28.7	1.02695629777827e-15\\
28.8	1.08246744900953e-15\\
28.9	1.08246744900953e-15\\
29	1.0547118733939e-15\\
29.1	1.11022302462516e-15\\
29.2	9.99200722162641e-16\\
29.3	1.2490009027033e-15\\
29.4	1.16573417585641e-15\\
29.5	9.99200722162641e-16\\
29.6	9.15933995315754e-16\\
29.7	9.99200722162641e-16\\
29.8	1.16573417585641e-15\\
29.9	1.38777878078145e-15\\
30	1.16573417585641e-15\\
30.1	1.13797860024079e-15\\
30.2	1.27675647831893e-15\\
30.3	1.47104550762833e-15\\
30.4	1.41553435639707e-15\\
30.5	1.27675647831893e-15\\
30.6	1.13797860024079e-15\\
30.7	1.11022302462516e-15\\
30.8	1.4432899320127e-15\\
30.9	1.08246744900953e-15\\
31	1.16573417585641e-15\\
31.1	1.2490009027033e-15\\
31.2	1.16573417585641e-15\\
31.3	1.16573417585641e-15\\
31.4	1.19348975147204e-15\\
31.5	8.60422844084496e-16\\
31.6	1.16573417585641e-15\\
31.7	1.02695629777827e-15\\
31.8	9.15933995315754e-16\\
31.9	1.0547118733939e-15\\
32	9.71445146547012e-16\\
32.1	9.15933995315754e-16\\
32.2	9.15933995315754e-16\\
32.3	9.15933995315754e-16\\
32.4	1.0547118733939e-15\\
32.5	8.60422844084496e-16\\
32.6	9.99200722162641e-16\\
32.7	9.71445146547012e-16\\
32.8	8.60422844084496e-16\\
32.9	8.88178419700125e-16\\
33	8.32667268468867e-16\\
33.1	9.99200722162641e-16\\
33.2	9.43689570931383e-16\\
33.3	9.43689570931383e-16\\
33.4	9.15933995315754e-16\\
33.5	9.43689570931383e-16\\
33.6	8.32667268468867e-16\\
33.7	8.32667268468867e-16\\
33.8	8.04911692853238e-16\\
33.9	8.60422844084496e-16\\
34	1.0547118733939e-15\\
34.1	7.7715611723761e-16\\
34.2	8.88178419700125e-16\\
34.3	8.88178419700125e-16\\
34.4	8.32667268468867e-16\\
34.5	8.60422844084496e-16\\
34.6	7.49400541621981e-16\\
34.7	7.7715611723761e-16\\
34.8	7.7715611723761e-16\\
34.9	8.60422844084496e-16\\
35	9.43689570931383e-16\\
35.1	9.43689570931383e-16\\
35.2	8.32667268468867e-16\\
35.3	7.21644966006352e-16\\
35.4	7.21644966006352e-16\\
35.5	8.32667268468867e-16\\
35.6	6.38378239159465e-16\\
35.7	4.71844785465692e-16\\
35.8	4.9960036108132e-16\\
35.9	5.27355936696949e-16\\
36	8.32667268468867e-16\\
36.1	5.27355936696949e-16\\
36.2	6.10622663543836e-16\\
36.3	6.10622663543836e-16\\
36.4	5.82867087928207e-16\\
36.5	4.71844785465692e-16\\
36.6	4.71844785465692e-16\\
36.7	6.93889390390723e-16\\
36.8	8.04911692853238e-16\\
36.9	8.32667268468867e-16\\
37	8.32667268468867e-16\\
37.1	7.21644966006352e-16\\
37.2	7.21644966006352e-16\\
37.3	8.04911692853238e-16\\
37.4	8.32667268468867e-16\\
37.5	8.60422844084496e-16\\
37.6	9.43689570931383e-16\\
37.7	8.32667268468867e-16\\
37.8	9.43689570931383e-16\\
37.9	8.32667268468867e-16\\
38	6.93889390390723e-16\\
38.1	8.60422844084496e-16\\
38.2	8.32667268468867e-16\\
38.3	6.10622663543836e-16\\
38.4	7.21644966006352e-16\\
38.5	4.44089209850063e-16\\
38.6	5.55111512312578e-16\\
38.7	4.9960036108132e-16\\
38.8	5.82867087928207e-16\\
38.9	3.88578058618805e-16\\
39	5.82867087928207e-16\\
39.1	8.32667268468867e-16\\
39.2	6.10622663543836e-16\\
39.3	5.82867087928207e-16\\
39.4	4.44089209850063e-16\\
39.5	5.55111512312578e-16\\
39.6	4.71844785465692e-16\\
39.7	6.38378239159465e-16\\
39.8	3.88578058618805e-16\\
39.9	3.60822483003176e-16\\
40	6.10622663543836e-16\\
40.1	3.60822483003176e-16\\
40.2	4.16333634234434e-16\\
40.3	4.9960036108132e-16\\
40.4	2.77555756156289e-16\\
40.5	5.27355936696949e-16\\
40.6	1.66533453693773e-16\\
40.7	1.94289029309402e-16\\
40.8	3.33066907387547e-16\\
40.9	1.66533453693773e-16\\
41	5.55111512312578e-16\\
41.1	1.38777878078145e-16\\
41.2	1.94289029309402e-16\\
41.3	4.9960036108132e-16\\
41.4	6.66133814775094e-16\\
41.5	6.10622663543836e-16\\
41.6	6.10622663543836e-16\\
41.7	8.04911692853238e-16\\
41.8	7.7715611723761e-16\\
41.9	8.60422844084496e-16\\
42	7.49400541621981e-16\\
42.1	8.32667268468867e-16\\
42.2	1.0547118733939e-15\\
42.3	9.71445146547012e-16\\
42.4	9.43689570931383e-16\\
42.5	1.08246744900953e-15\\
42.6	9.71445146547012e-16\\
42.7	1.02695629777827e-15\\
42.8	1.22124532708767e-15\\
42.9	1.0547118733939e-15\\
43	9.43689570931383e-16\\
43.1	9.71445146547012e-16\\
43.2	8.88178419700125e-16\\
43.3	8.88178419700125e-16\\
43.4	1.11022302462516e-15\\
43.5	9.43689570931383e-16\\
43.6	1.0547118733939e-15\\
43.7	1.02695629777827e-15\\
43.8	8.04911692853238e-16\\
43.9	1.16573417585641e-15\\
44	1.0547118733939e-15\\
44.1	1.0547118733939e-15\\
44.2	1.16573417585641e-15\\
44.3	1.0547118733939e-15\\
44.4	1.19348975147204e-15\\
44.5	1.27675647831893e-15\\
44.6	8.60422844084496e-16\\
44.7	9.43689570931383e-16\\
44.8	9.71445146547012e-16\\
44.9	1.02695629777827e-15\\
45	1.16573417585641e-15\\
45.1	1.11022302462516e-15\\
45.2	9.99200722162641e-16\\
45.3	9.99200722162641e-16\\
45.4	1.02695629777827e-15\\
45.5	9.71445146547012e-16\\
45.6	7.7715611723761e-16\\
45.7	7.21644966006352e-16\\
45.8	9.71445146547012e-16\\
45.9	9.43689570931383e-16\\
46	8.04911692853238e-16\\
46.1	9.15933995315754e-16\\
46.2	9.71445146547012e-16\\
46.3	1.0547118733939e-15\\
46.4	1.0547118733939e-15\\
46.5	9.99200722162641e-16\\
46.6	9.71445146547012e-16\\
46.7	6.10622663543836e-16\\
46.8	6.10622663543836e-16\\
46.9	7.21644966006352e-16\\
47	7.49400541621981e-16\\
47.1	6.38378239159465e-16\\
47.2	8.32667268468867e-16\\
47.3	8.32667268468867e-16\\
47.4	7.7715611723761e-16\\
47.5	8.04911692853238e-16\\
47.6	7.49400541621981e-16\\
47.7	6.93889390390723e-16\\
47.8	7.21644966006352e-16\\
47.9	8.32667268468867e-16\\
48	8.32667268468867e-16\\
48.1	8.32667268468867e-16\\
48.2	7.49400541621981e-16\\
48.3	6.10622663543836e-16\\
48.4	6.10622663543836e-16\\
48.5	5.82867087928207e-16\\
48.6	6.93889390390723e-16\\
48.7	6.10622663543836e-16\\
48.8	8.60422844084496e-16\\
48.9	4.9960036108132e-16\\
49	6.93889390390723e-16\\
49.1	8.04911692853238e-16\\
49.2	6.10622663543836e-16\\
49.3	5.82867087928207e-16\\
49.4	7.21644966006352e-16\\
49.5	8.60422844084496e-16\\
49.6	6.10622663543836e-16\\
49.7	7.49400541621981e-16\\
49.8	7.49400541621981e-16\\
49.9	6.10622663543836e-16\\
50	6.10622663543836e-16\\
50.1	6.10622663543836e-16\\
50.2	5.82867087928207e-16\\
50.3	4.9960036108132e-16\\
50.4	5.55111512312578e-16\\
50.5	6.38378239159465e-16\\
50.6	3.88578058618805e-16\\
50.7	6.66133814775094e-16\\
50.8	6.10622663543836e-16\\
50.9	5.82867087928207e-16\\
51	5.55111512312578e-16\\
51.1	4.9960036108132e-16\\
51.2	5.55111512312578e-16\\
51.3	4.16333634234434e-16\\
51.4	6.93889390390723e-16\\
51.5	4.71844785465692e-16\\
51.6	4.71844785465692e-16\\
51.7	3.88578058618805e-16\\
51.8	4.9960036108132e-16\\
51.9	3.05311331771918e-16\\
52	6.10622663543836e-16\\
52.1	3.88578058618805e-16\\
52.2	6.38378239159465e-16\\
52.3	6.10622663543836e-16\\
52.4	3.88578058618805e-16\\
52.5	5.82867087928207e-16\\
52.6	3.33066907387547e-16\\
52.7	3.05311331771918e-16\\
52.8	3.88578058618805e-16\\
52.9	1.66533453693773e-16\\
53	4.16333634234434e-16\\
53.1	3.60822483003176e-16\\
53.2	4.9960036108132e-16\\
53.3	5.55111512312578e-16\\
53.4	3.60822483003176e-16\\
53.5	3.33066907387547e-16\\
53.6	5.82867087928207e-16\\
53.7	2.77555756156289e-16\\
53.8	3.33066907387547e-16\\
53.9	3.33066907387547e-16\\
54	3.05311331771918e-16\\
54.1	4.16333634234434e-16\\
54.2	4.9960036108132e-16\\
54.3	5.27355936696949e-16\\
54.4	2.4980018054066e-16\\
54.5	5.27355936696949e-16\\
54.6	2.77555756156289e-16\\
54.7	3.05311331771918e-16\\
54.8	6.10622663543836e-16\\
54.9	3.88578058618805e-16\\
55	2.77555756156289e-16\\
55.1	3.88578058618805e-16\\
55.2	3.88578058618805e-16\\
55.3	3.60822483003176e-16\\
55.4	2.77555756156289e-16\\
55.5	2.77555756156289e-16\\
55.6	3.05311331771918e-16\\
55.7	3.60822483003176e-16\\
55.8	1.66533453693773e-16\\
55.9	3.60822483003176e-16\\
56	4.9960036108132e-16\\
56.1	2.77555756156289e-16\\
56.2	3.05311331771918e-16\\
56.3	2.77555756156289e-16\\
56.4	8.32667268468867e-17\\
56.5	1.38777878078145e-16\\
56.6	1.66533453693773e-16\\
56.7	2.22044604925031e-16\\
56.8	3.60822483003176e-16\\
56.9	3.33066907387547e-16\\
57	3.05311331771918e-16\\
57.1	3.88578058618805e-16\\
57.2	2.77555756156289e-16\\
57.3	1.66533453693773e-16\\
57.4	2.22044604925031e-16\\
57.5	1.94289029309402e-16\\
57.6	3.33066907387547e-16\\
57.7	2.4980018054066e-16\\
57.8	3.60822483003176e-16\\
57.9	1.66533453693773e-16\\
58	4.16333634234434e-16\\
58.1	2.77555756156289e-16\\
58.2	5.27355936696949e-16\\
58.3	3.88578058618805e-16\\
58.4	3.88578058618805e-16\\
58.5	5.27355936696949e-16\\
58.6	5.27355936696949e-16\\
58.7	6.10622663543836e-16\\
58.8	2.77555756156289e-16\\
58.9	3.05311331771918e-16\\
59	4.9960036108132e-16\\
59.1	4.71844785465692e-16\\
59.2	3.05311331771918e-16\\
59.3	3.60822483003176e-16\\
59.4	4.9960036108132e-16\\
59.5	4.71844785465692e-16\\
59.6	4.16333634234434e-16\\
59.7	3.88578058618805e-16\\
59.8	3.05311331771918e-16\\
59.9	3.05311331771918e-16\\
60	1.66533453693773e-16\\
60.1	2.22044604925031e-16\\
60.2	2.4980018054066e-16\\
60.3	4.9960036108132e-16\\
60.4	6.38378239159465e-16\\
60.5	6.10622663543836e-16\\
60.6	4.9960036108132e-16\\
60.7	6.10622663543836e-16\\
60.8	6.93889390390723e-16\\
60.9	5.27355936696949e-16\\
61	6.10622663543836e-16\\
61.1	6.38378239159465e-16\\
61.2	6.10622663543836e-16\\
61.3	5.55111512312578e-16\\
61.4	5.82867087928207e-16\\
61.5	6.10622663543836e-16\\
61.6	7.49400541621981e-16\\
61.7	6.93889390390723e-16\\
61.8	6.93889390390723e-16\\
61.9	8.04911692853238e-16\\
62	7.49400541621981e-16\\
62.1	9.99200722162641e-16\\
62.2	7.49400541621981e-16\\
62.3	8.88178419700125e-16\\
62.4	9.71445146547012e-16\\
62.5	1.0547118733939e-15\\
62.6	9.43689570931383e-16\\
62.7	1.16573417585641e-15\\
62.8	9.15933995315754e-16\\
62.9	1.0547118733939e-15\\
63	1.0547118733939e-15\\
63.1	9.71445146547012e-16\\
63.2	1.19348975147204e-15\\
63.3	1.16573417585641e-15\\
63.4	9.43689570931383e-16\\
63.5	1.0547118733939e-15\\
63.6	9.15933995315754e-16\\
63.7	9.43689570931383e-16\\
63.8	7.21644966006352e-16\\
63.9	8.32667268468867e-16\\
64	1.0547118733939e-15\\
64.1	1.16573417585641e-15\\
64.2	1.22124532708767e-15\\
64.3	8.32667268468867e-16\\
64.4	8.88178419700125e-16\\
64.5	8.32667268468867e-16\\
64.6	1.02695629777827e-15\\
64.7	9.43689570931383e-16\\
64.8	9.99200722162641e-16\\
64.9	8.32667268468867e-16\\
65	9.71445146547012e-16\\
65.1	8.60422844084496e-16\\
65.2	1.16573417585641e-15\\
65.3	1.16573417585641e-15\\
65.4	1.0547118733939e-15\\
65.5	1.27675647831893e-15\\
65.6	9.99200722162641e-16\\
65.7	7.49400541621981e-16\\
65.8	9.99200722162641e-16\\
65.9	1.2490009027033e-15\\
66	1.02695629777827e-15\\
66.1	1.0547118733939e-15\\
66.2	9.99200722162641e-16\\
66.3	1.0547118733939e-15\\
66.4	1.0547118733939e-15\\
66.5	1.0547118733939e-15\\
66.6	1.33226762955019e-15\\
66.7	1.27675647831893e-15\\
66.8	1.22124532708767e-15\\
66.9	9.43689570931383e-16\\
67	9.43689570931383e-16\\
67.1	9.43689570931383e-16\\
67.2	9.43689570931383e-16\\
67.3	9.43689570931383e-16\\
67.4	9.15933995315754e-16\\
67.5	1.02695629777827e-15\\
67.6	9.99200722162641e-16\\
67.7	9.71445146547012e-16\\
67.8	7.21644966006352e-16\\
67.9	7.21644966006352e-16\\
68	7.7715611723761e-16\\
68.1	9.43689570931383e-16\\
68.2	6.93889390390723e-16\\
68.3	3.88578058618805e-16\\
68.4	7.7715611723761e-16\\
68.5	8.88178419700125e-16\\
68.6	7.7715611723761e-16\\
68.7	4.71844785465692e-16\\
68.8	6.93889390390723e-16\\
68.9	8.04911692853238e-16\\
69	7.7715611723761e-16\\
69.1	4.16333634234434e-16\\
69.2	7.49400541621981e-16\\
69.3	5.27355936696949e-16\\
69.4	3.88578058618805e-16\\
69.5	8.04911692853238e-16\\
69.6	5.55111512312578e-16\\
69.7	2.77555756156289e-16\\
69.8	4.71844785465692e-16\\
69.9	4.9960036108132e-16\\
70	5.55111512312578e-16\\
70.1	3.05311331771918e-16\\
70.2	5.27355936696949e-16\\
70.3	4.9960036108132e-16\\
70.4	3.88578058618805e-16\\
70.5	2.77555756156289e-16\\
70.6	4.9960036108132e-16\\
70.7	4.71844785465692e-16\\
70.8	3.33066907387547e-16\\
70.9	3.33066907387547e-16\\
71	2.77555756156289e-16\\
71.1	2.77555756156289e-16\\
71.2	1.38777878078145e-16\\
71.3	2.77555756156289e-17\\
71.4	2.77555756156289e-17\\
71.5	1.11022302462516e-16\\
71.6	1.38777878078145e-16\\
71.7	5.55111512312578e-17\\
71.8	5.55111512312578e-17\\
71.9	2.77555756156289e-17\\
72	2.4980018054066e-16\\
72.1	0\\
72.2	5.55111512312578e-17\\
72.3	1.38777878078145e-16\\
72.4	1.66533453693773e-16\\
72.5	1.66533453693773e-16\\
72.6	3.05311331771918e-16\\
72.7	5.55111512312578e-17\\
72.8	3.05311331771918e-16\\
72.9	2.77555756156289e-17\\
73	1.66533453693773e-16\\
73.1	1.11022302462516e-16\\
73.2	5.55111512312578e-17\\
73.3	1.11022302462516e-16\\
73.4	8.32667268468867e-17\\
73.5	2.77555756156289e-16\\
73.6	5.55111512312578e-17\\
73.7	3.33066907387547e-16\\
73.8	1.11022302462516e-16\\
73.9	2.77555756156289e-16\\
74	1.11022302462516e-16\\
74.1	5.55111512312578e-17\\
74.2	1.66533453693773e-16\\
74.3	5.55111512312578e-17\\
74.4	2.4980018054066e-16\\
74.5	8.32667268468867e-17\\
74.6	2.77555756156289e-16\\
74.7	2.77555756156289e-16\\
74.8	2.77555756156289e-16\\
74.9	1.94289029309402e-16\\
75	3.60822483003176e-16\\
75.1	3.60822483003176e-16\\
75.2	1.66533453693773e-16\\
75.3	3.05311331771918e-16\\
75.4	3.05311331771918e-16\\
75.5	2.77555756156289e-16\\
75.6	3.33066907387547e-16\\
75.7	2.77555756156289e-16\\
75.8	4.44089209850063e-16\\
75.9	3.88578058618805e-16\\
76	6.10622663543836e-16\\
76.1	6.10622663543836e-16\\
76.2	6.10622663543836e-16\\
76.3	3.88578058618805e-16\\
76.4	6.66133814775094e-16\\
76.5	4.71844785465692e-16\\
76.6	4.9960036108132e-16\\
76.7	4.16333634234434e-16\\
76.8	6.66133814775094e-16\\
76.9	4.71844785465692e-16\\
77	2.4980018054066e-16\\
77.1	4.9960036108132e-16\\
77.2	4.9960036108132e-16\\
77.3	5.55111512312578e-16\\
77.4	7.21644966006352e-16\\
77.5	4.9960036108132e-16\\
77.6	6.38378239159465e-16\\
77.7	6.10622663543836e-16\\
77.8	4.9960036108132e-16\\
77.9	6.66133814775094e-16\\
78	4.9960036108132e-16\\
78.1	6.10622663543836e-16\\
78.2	7.49400541621981e-16\\
78.3	6.66133814775094e-16\\
78.4	8.04911692853238e-16\\
78.5	6.10622663543836e-16\\
78.6	7.21644966006352e-16\\
78.7	6.10622663543836e-16\\
78.8	7.7715611723761e-16\\
78.9	8.32667268468867e-16\\
79	8.32667268468867e-16\\
79.1	1.02695629777827e-15\\
79.2	7.21644966006352e-16\\
79.3	8.04911692853238e-16\\
79.4	7.21644966006352e-16\\
79.5	7.49400541621981e-16\\
79.6	8.32667268468867e-16\\
79.7	7.21644966006352e-16\\
79.8	8.32667268468867e-16\\
79.9	9.43689570931383e-16\\
80	6.10622663543836e-16\\
80.1	6.10622663543836e-16\\
80.2	8.32667268468867e-16\\
80.3	6.93889390390723e-16\\
80.4	6.93889390390723e-16\\
80.5	7.7715611723761e-16\\
80.6	8.32667268468867e-16\\
80.7	7.7715611723761e-16\\
80.8	8.88178419700125e-16\\
80.9	8.32667268468867e-16\\
81	8.32667268468867e-16\\
81.1	9.43689570931383e-16\\
81.2	7.21644966006352e-16\\
81.3	6.93889390390723e-16\\
81.4	7.49400541621981e-16\\
81.5	6.10622663543836e-16\\
81.6	6.10622663543836e-16\\
81.7	6.10622663543836e-16\\
81.8	7.21644966006352e-16\\
81.9	6.10622663543836e-16\\
82	6.10622663543836e-16\\
82.1	5.82867087928207e-16\\
82.2	3.05311331771918e-16\\
82.3	6.10622663543836e-16\\
82.4	6.93889390390723e-16\\
82.5	7.21644966006352e-16\\
82.6	4.9960036108132e-16\\
82.7	4.16333634234434e-16\\
82.8	4.71844785465692e-16\\
82.9	3.88578058618805e-16\\
83	4.16333634234434e-16\\
83.1	6.10622663543836e-16\\
83.2	4.9960036108132e-16\\
83.3	5.27355936696949e-16\\
83.4	6.93889390390723e-16\\
83.5	7.21644966006352e-16\\
83.6	7.49400541621981e-16\\
83.7	7.7715611723761e-16\\
83.8	6.66133814775094e-16\\
83.9	8.32667268468867e-16\\
84	8.32667268468867e-16\\
84.1	9.71445146547012e-16\\
84.2	7.7715611723761e-16\\
84.3	8.32667268468867e-16\\
84.4	9.43689570931383e-16\\
84.5	9.43689570931383e-16\\
84.6	9.43689570931383e-16\\
84.7	8.32667268468867e-16\\
84.8	1.11022302462516e-15\\
84.9	1.0547118733939e-15\\
85	1.16573417585641e-15\\
85.1	1.0547118733939e-15\\
85.2	1.13797860024079e-15\\
85.3	1.22124532708767e-15\\
85.4	9.99200722162641e-16\\
85.5	8.60422844084496e-16\\
85.6	9.15933995315754e-16\\
85.7	9.99200722162641e-16\\
85.8	9.99200722162641e-16\\
85.9	8.88178419700125e-16\\
86	1.02695629777827e-15\\
86.1	9.99200722162641e-16\\
86.2	1.19348975147204e-15\\
86.3	1.22124532708767e-15\\
86.4	1.22124532708767e-15\\
86.5	1.19348975147204e-15\\
86.6	1.13797860024079e-15\\
86.7	1.13797860024079e-15\\
86.8	9.15933995315754e-16\\
86.9	9.43689570931383e-16\\
87	1.16573417585641e-15\\
87.1	1.19348975147204e-15\\
87.2	1.08246744900953e-15\\
87.3	1.08246744900953e-15\\
87.4	1.16573417585641e-15\\
87.5	1.0547118733939e-15\\
87.6	1.13797860024079e-15\\
87.7	1.16573417585641e-15\\
87.8	1.27675647831893e-15\\
87.9	1.13797860024079e-15\\
88	1.02695629777827e-15\\
88.1	1.2490009027033e-15\\
88.2	1.02695629777827e-15\\
88.3	1.33226762955019e-15\\
88.4	1.08246744900953e-15\\
88.5	1.19348975147204e-15\\
88.6	1.27675647831893e-15\\
88.7	1.2490009027033e-15\\
88.8	1.16573417585641e-15\\
88.9	1.27675647831893e-15\\
89	1.38777878078145e-15\\
89.1	1.2490009027033e-15\\
89.2	1.49880108324396e-15\\
89.3	1.55431223447522e-15\\
89.4	1.49880108324396e-15\\
89.5	1.52655665885959e-15\\
89.6	1.69309011255336e-15\\
89.7	1.63757896132211e-15\\
89.8	1.69309011255336e-15\\
89.9	1.72084568816899e-15\\
90	1.60982338570648e-15\\
90.1	1.72084568816899e-15\\
90.2	1.83186799063151e-15\\
90.3	1.77635683940025e-15\\
90.4	1.77635683940025e-15\\
90.5	1.69309011255336e-15\\
90.6	1.74860126378462e-15\\
90.7	1.69309011255336e-15\\
90.8	1.83186799063151e-15\\
90.9	1.60982338570648e-15\\
91	1.72084568816899e-15\\
91.1	1.63757896132211e-15\\
91.2	1.83186799063151e-15\\
91.3	1.83186799063151e-15\\
91.4	1.94289029309402e-15\\
91.5	1.94289029309402e-15\\
91.6	1.9151347174784e-15\\
91.7	2.02615701994091e-15\\
91.8	1.83186799063151e-15\\
91.9	1.80411241501588e-15\\
92	1.74860126378462e-15\\
92.1	1.9151347174784e-15\\
92.2	1.74860126378462e-15\\
92.3	1.72084568816899e-15\\
92.4	1.83186799063151e-15\\
92.5	1.66533453693773e-15\\
92.6	1.85962356624714e-15\\
92.7	1.83186799063151e-15\\
92.8	2.02615701994091e-15\\
92.9	1.77635683940025e-15\\
93	1.88737914186277e-15\\
93.1	1.77635683940025e-15\\
93.2	1.69309011255336e-15\\
93.3	1.72084568816899e-15\\
93.4	1.85962356624714e-15\\
93.5	1.63757896132211e-15\\
93.6	1.52655665885959e-15\\
93.7	1.60982338570648e-15\\
93.8	1.55431223447522e-15\\
93.9	1.77635683940025e-15\\
94	1.77635683940025e-15\\
94.1	1.83186799063151e-15\\
94.2	1.63757896132211e-15\\
94.3	1.66533453693773e-15\\
94.4	1.74860126378462e-15\\
94.5	1.66533453693773e-15\\
94.6	1.69309011255336e-15\\
94.7	1.69309011255336e-15\\
94.8	1.49880108324396e-15\\
94.9	1.49880108324396e-15\\
95	1.49880108324396e-15\\
95.1	1.88737914186277e-15\\
95.2	1.94289029309402e-15\\
95.3	1.83186799063151e-15\\
95.4	1.9151347174784e-15\\
95.5	1.94289029309402e-15\\
95.6	1.72084568816899e-15\\
95.7	1.83186799063151e-15\\
95.8	1.74860126378462e-15\\
95.9	1.52655665885959e-15\\
96	1.66533453693773e-15\\
96.1	1.85962356624714e-15\\
96.2	1.77635683940025e-15\\
96.3	1.94289029309402e-15\\
96.4	1.88737914186277e-15\\
96.5	1.94289029309402e-15\\
96.6	1.74860126378462e-15\\
96.7	1.77635683940025e-15\\
96.8	1.72084568816899e-15\\
96.9	1.63757896132211e-15\\
97	1.83186799063151e-15\\
97.1	1.72084568816899e-15\\
97.2	1.88737914186277e-15\\
97.3	1.9151347174784e-15\\
97.4	1.9151347174784e-15\\
97.5	1.83186799063151e-15\\
97.6	1.80411241501588e-15\\
97.7	1.47104550762833e-15\\
97.8	1.80411241501588e-15\\
97.9	1.72084568816899e-15\\
98	1.66533453693773e-15\\
98.1	1.63757896132211e-15\\
98.2	1.60982338570648e-15\\
98.3	1.83186799063151e-15\\
98.4	1.55431223447522e-15\\
98.5	1.72084568816899e-15\\
98.6	1.60982338570648e-15\\
98.7	1.85962356624714e-15\\
98.8	1.9151347174784e-15\\
98.9	1.83186799063151e-15\\
99	1.9151347174784e-15\\
99.1	1.99840144432528e-15\\
99.2	2.24820162486594e-15\\
99.3	2.13717932240343e-15\\
99.4	2.22044604925031e-15\\
99.5	2.35922392732846e-15\\
99.6	2.27595720048157e-15\\
99.7	2.33146835171283e-15\\
99.8	2.27595720048157e-15\\
99.9	2.4980018054066e-15\\
100	2.52575738102223e-15\\
};
\addlegendentry{Momentum}

\end{axis}

\end{tikzpicture}%

==> MC8clawerr.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
ymin=0,
ymax=3e-14,
title={MC$_8(0,0)$: Invariants error ($\times 10^{-14}$)},
ytick={0, 0.5e-14, 1e-14, 1.5e-14, 2e-14, 2.5e-14, 3e-14},
yticklabels={0, 0.5, 1, 1.5, 2, 2.5, 3},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.63,0.95)}}
]
\addplot [x filter/.code={\pgfmathparse{(\pgfmathresult-1)*(1/10)}\pgfmathresult}, color=blue]
  table[row sep=crcr]{%
1	0\\
2	1.77635683940025e-15\\
3	2.66453525910038e-15\\
4	3.5527136788005e-15\\
5	2.66453525910038e-15\\
6	3.5527136788005e-15\\
7	2.66453525910038e-15\\
8	7.105427357601e-15\\
9	8.88178419700125e-15\\
10	2.66453525910038e-15\\
11	2.66453525910038e-15\\
12	3.5527136788005e-15\\
13	6.21724893790088e-15\\
14	6.21724893790088e-15\\
15	0\\
16	5.32907051820075e-15\\
17	6.21724893790088e-15\\
18	6.21724893790088e-15\\
19	8.88178419700125e-16\\
20	5.32907051820075e-15\\
21	2.66453525910038e-15\\
22	1.77635683940025e-15\\
23	8.88178419700125e-16\\
24	4.44089209850063e-15\\
25	8.88178419700125e-15\\
26	7.105427357601e-15\\
27	5.32907051820075e-15\\
28	0\\
29	4.44089209850063e-15\\
30	2.66453525910038e-15\\
31	2.66453525910038e-15\\
32	6.21724893790088e-15\\
33	1.77635683940025e-15\\
34	2.66453525910038e-15\\
35	0\\
36	7.99360577730113e-15\\
37	0\\
38	1.77635683940025e-15\\
39	4.44089209850063e-15\\
40	7.105427357601e-15\\
41	7.105427357601e-15\\
42	2.66453525910038e-15\\
43	1.4210854715202e-14\\
44	5.32907051820075e-15\\
45	1.77635683940025e-15\\
46	8.88178419700125e-15\\
47	4.44089209850063e-15\\
48	1.77635683940025e-15\\
49	3.5527136788005e-15\\
50	6.21724893790088e-15\\
51	8.88178419700125e-16\\
52	3.5527136788005e-15\\
53	2.66453525910038e-15\\
54	0\\
55	8.88178419700125e-16\\
56	8.88178419700125e-16\\
57	8.88178419700125e-16\\
58	3.5527136788005e-15\\
59	2.66453525910038e-15\\
60	1.77635683940025e-15\\
61	8.88178419700125e-16\\
62	8.88178419700125e-16\\
63	8.88178419700125e-16\\
64	1.77635683940025e-15\\
65	4.44089209850063e-15\\
66	2.66453525910038e-15\\
67	5.32907051820075e-15\\
68	4.44089209850063e-15\\
69	4.44089209850063e-15\\
70	4.44089209850063e-15\\
71	6.21724893790088e-15\\
72	2.66453525910038e-15\\
73	2.66453525910038e-15\\
74	5.32907051820075e-15\\
75	8.88178419700125e-16\\
76	0\\
77	7.99360577730113e-15\\
78	8.88178419700125e-16\\
79	1.15463194561016e-14\\
80	8.88178419700125e-16\\
81	2.66453525910038e-15\\
82	4.44089209850063e-15\\
83	1.77635683940025e-15\\
84	6.21724893790088e-15\\
85	4.44089209850063e-15\\
86	3.5527136788005e-15\\
87	1.77635683940025e-15\\
88	1.77635683940025e-15\\
89	2.66453525910038e-15\\
90	8.88178419700125e-16\\
91	8.88178419700125e-16\\
92	1.33226762955019e-14\\
93	2.66453525910038e-15\\
94	1.77635683940025e-15\\
95	9.76996261670138e-15\\
96	8.88178419700125e-16\\
97	6.21724893790088e-15\\
98	2.66453525910038e-15\\
99	2.66453525910038e-15\\
100	3.5527136788005e-15\\
101	4.44089209850063e-15\\
102	0\\
103	2.66453525910038e-15\\
104	8.88178419700125e-16\\
105	1.77635683940025e-15\\
106	5.32907051820075e-15\\
107	7.105427357601e-15\\
108	5.32907051820075e-15\\
109	8.88178419700125e-16\\
110	3.5527136788005e-15\\
111	9.76996261670138e-15\\
112	8.88178419700125e-16\\
113	6.21724893790088e-15\\
114	3.5527136788005e-15\\
115	5.32907051820075e-15\\
116	7.99360577730113e-15\\
117	3.5527136788005e-15\\
118	2.66453525910038e-15\\
119	1.77635683940025e-15\\
120	2.66453525910038e-15\\
121	7.105427357601e-15\\
122	7.105427357601e-15\\
123	1.77635683940025e-15\\
124	1.77635683940025e-15\\
125	1.77635683940025e-15\\
126	4.44089209850063e-15\\
127	4.44089209850063e-15\\
128	0\\
129	7.99360577730113e-15\\
130	8.88178419700125e-16\\
131	4.44089209850063e-15\\
132	7.105427357601e-15\\
133	1.77635683940025e-15\\
134	2.66453525910038e-15\\
135	7.105427357601e-15\\
136	8.88178419700125e-16\\
137	4.44089209850063e-15\\
138	2.66453525910038e-15\\
139	8.88178419700125e-16\\
140	8.88178419700125e-16\\
141	3.5527136788005e-15\\
142	1.77635683940025e-15\\
143	2.66453525910038e-15\\
144	8.88178419700125e-16\\
145	4.44089209850063e-15\\
146	6.21724893790088e-15\\
147	0\\
148	2.66453525910038e-15\\
149	1.77635683940025e-15\\
150	8.88178419700125e-16\\
151	8.88178419700125e-16\\
152	8.88178419700125e-16\\
153	1.06581410364015e-14\\
154	8.88178419700125e-16\\
155	6.21724893790088e-15\\
156	0\\
157	5.32907051820075e-15\\
158	4.44089209850063e-15\\
159	3.5527136788005e-15\\
160	8.88178419700125e-16\\
161	2.66453525910038e-15\\
162	3.5527136788005e-15\\
163	2.66453525910038e-15\\
164	8.88178419700125e-16\\
165	2.66453525910038e-15\\
166	8.88178419700125e-16\\
167	8.88178419700125e-15\\
168	2.66453525910038e-15\\
169	2.66453525910038e-15\\
170	8.88178419700125e-16\\
171	5.32907051820075e-15\\
172	1.77635683940025e-15\\
173	4.44089209850063e-15\\
174	0\\
175	6.21724893790088e-15\\
176	8.88178419700125e-16\\
177	8.88178419700125e-16\\
178	5.32907051820075e-15\\
179	3.5527136788005e-15\\
180	8.88178419700125e-15\\
181	4.44089209850063e-15\\
182	2.66453525910038e-15\\
183	8.88178419700125e-15\\
184	5.32907051820075e-15\\
185	5.32907051820075e-15\\
186	8.88178419700125e-16\\
187	0\\
188	8.88178419700125e-15\\
189	4.44089209850063e-15\\
190	8.88178419700125e-16\\
191	2.66453525910038e-15\\
192	6.21724893790088e-15\\
193	1.77635683940025e-15\\
194	1.77635683940025e-15\\
195	8.88178419700125e-15\\
196	4.44089209850063e-15\\
197	1.77635683940025e-15\\
198	0\\
199	8.88178419700125e-16\\
200	2.66453525910038e-15\\
201	8.88178419700125e-15\\
202	3.5527136788005e-15\\
203	8.88178419700125e-16\\
204	8.88178419700125e-16\\
205	4.44089209850063e-15\\
206	8.88178419700125e-16\\
207	1.77635683940025e-15\\
208	3.5527136788005e-15\\
209	0\\
210	2.66453525910038e-15\\
211	3.5527136788005e-15\\
212	0\\
213	6.21724893790088e-15\\
214	9.76996261670138e-15\\
215	5.32907051820075e-15\\
216	5.32907051820075e-15\\
217	2.66453525910038e-15\\
218	2.66453525910038e-15\\
219	2.66453525910038e-15\\
220	7.99360577730113e-15\\
221	7.99360577730113e-15\\
222	3.5527136788005e-15\\
223	3.5527136788005e-15\\
224	9.76996261670138e-15\\
225	3.5527136788005e-15\\
226	8.88178419700125e-16\\
227	7.99360577730113e-15\\
228	4.44089209850063e-15\\
229	4.44089209850063e-15\\
230	5.32907051820075e-15\\
231	7.99360577730113e-15\\
232	4.44089209850063e-15\\
233	8.88178419700125e-16\\
234	4.44089209850063e-15\\
235	0\\
236	8.88178419700125e-16\\
237	1.77635683940025e-15\\
238	6.21724893790088e-15\\
239	8.88178419700125e-16\\
240	4.44089209850063e-15\\
241	3.5527136788005e-15\\
242	1.77635683940025e-15\\
243	2.66453525910038e-15\\
244	1.15463194561016e-14\\
245	8.88178419700125e-16\\
246	1.77635683940025e-15\\
247	8.88178419700125e-16\\
248	1.77635683940025e-15\\
249	3.5527136788005e-15\\
250	7.99360577730113e-15\\
251	1.77635683940025e-15\\
252	1.77635683940025e-15\\
253	9.76996261670138e-15\\
254	2.66453525910038e-15\\
255	1.77635683940025e-15\\
256	8.88178419700125e-16\\
257	0\\
258	6.21724893790088e-15\\
259	1.77635683940025e-15\\
260	8.88178419700125e-16\\
261	1.06581410364015e-14\\
262	1.15463194561016e-14\\
263	7.99360577730113e-15\\
264	4.44089209850063e-15\\
265	1.77635683940025e-15\\
266	1.50990331349021e-14\\
267	6.21724893790088e-15\\
268	3.5527136788005e-15\\
269	9.76996261670138e-15\\
270	4.44089209850063e-15\\
271	4.44089209850063e-15\\
272	6.21724893790088e-15\\
273	8.88178419700125e-16\\
274	1.77635683940025e-15\\
275	7.105427357601e-15\\
276	0\\
277	2.66453525910038e-15\\
278	1.77635683940025e-15\\
279	1.77635683940025e-15\\
280	4.44089209850063e-15\\
281	8.88178419700125e-16\\
282	2.66453525910038e-15\\
283	5.32907051820075e-15\\
284	6.21724893790088e-15\\
285	6.21724893790088e-15\\
286	5.32907051820075e-15\\
287	2.66453525910038e-15\\
288	2.66453525910038e-15\\
289	2.66453525910038e-15\\
290	4.44089209850063e-15\\
291	4.44089209850063e-15\\
292	4.44089209850063e-15\\
293	8.88178419700125e-15\\
294	1.15463194561016e-14\\
295	2.66453525910038e-15\\
296	1.77635683940025e-15\\
297	9.76996261670138e-15\\
298	8.88178419700125e-16\\
299	8.88178419700125e-16\\
300	4.44089209850063e-15\\
301	4.44089209850063e-15\\
302	6.21724893790088e-15\\
303	1.77635683940025e-15\\
304	2.66453525910038e-15\\
305	2.66453525910038e-15\\
306	7.105427357601e-15\\
307	5.32907051820075e-15\\
308	8.88178419700125e-16\\
309	1.77635683940025e-15\\
310	8.88178419700125e-16\\
311	5.32907051820075e-15\\
312	3.5527136788005e-15\\
313	7.99360577730113e-15\\
314	0\\
315	7.99360577730113e-15\\
316	7.105427357601e-15\\
317	4.44089209850063e-15\\
318	7.99360577730113e-15\\
319	2.66453525910038e-15\\
320	8.88178419700125e-16\\
321	2.66453525910038e-15\\
322	7.99360577730113e-15\\
323	3.5527136788005e-15\\
324	2.66453525910038e-15\\
325	1.77635683940025e-15\\
326	9.76996261670138e-15\\
327	7.99360577730113e-15\\
328	8.88178419700125e-16\\
329	8.88178419700125e-16\\
330	3.5527136788005e-15\\
331	8.88178419700125e-16\\
332	5.32907051820075e-15\\
333	4.44089209850063e-15\\
334	7.99360577730113e-15\\
335	8.88178419700125e-16\\
336	3.5527136788005e-15\\
337	0\\
338	3.5527136788005e-15\\
339	8.88178419700125e-16\\
340	1.77635683940025e-15\\
341	1.77635683940025e-15\\
342	3.5527136788005e-15\\
343	9.76996261670138e-15\\
344	2.66453525910038e-15\\
345	2.66453525910038e-15\\
346	3.5527136788005e-15\\
347	3.5527136788005e-15\\
348	1.77635683940025e-15\\
349	6.21724893790088e-15\\
350	2.66453525910038e-15\\
351	3.5527136788005e-15\\
352	8.88178419700125e-16\\
353	7.105427357601e-15\\
354	4.44089209850063e-15\\
355	4.44089209850063e-15\\
356	3.5527136788005e-15\\
357	8.88178419700125e-16\\
358	3.5527136788005e-15\\
359	2.66453525910038e-15\\
360	3.5527136788005e-15\\
361	1.77635683940025e-15\\
362	5.32907051820075e-15\\
363	7.99360577730113e-15\\
364	3.5527136788005e-15\\
365	1.15463194561016e-14\\
366	8.88178419700125e-16\\
367	4.44089209850063e-15\\
368	3.5527136788005e-15\\
369	7.99360577730113e-15\\
370	6.21724893790088e-15\\
371	6.21724893790088e-15\\
372	8.88178419700125e-16\\
373	8.88178419700125e-16\\
374	7.105427357601e-15\\
375	1.77635683940025e-15\\
376	4.44089209850063e-15\\
377	5.32907051820075e-15\\
378	6.21724893790088e-15\\
379	6.21724893790088e-15\\
380	1.15463194561016e-14\\
381	1.77635683940025e-15\\
382	4.44089209850063e-15\\
383	0\\
384	8.88178419700125e-16\\
385	5.32907051820075e-15\\
386	2.66453525910038e-15\\
387	5.32907051820075e-15\\
388	7.99360577730113e-15\\
389	2.66453525910038e-15\\
390	7.105427357601e-15\\
391	0\\
392	8.88178419700125e-16\\
393	0\\
394	7.99360577730113e-15\\
395	2.66453525910038e-15\\
396	3.5527136788005e-15\\
397	1.77635683940025e-15\\
398	6.21724893790088e-15\\
399	2.66453525910038e-15\\
400	1.77635683940025e-15\\
401	8.88178419700125e-16\\
402	1.4210854715202e-14\\
403	2.66453525910038e-15\\
404	1.06581410364015e-14\\
405	9.76996261670138e-15\\
406	1.77635683940025e-15\\
407	2.66453525910038e-15\\
408	3.5527136788005e-15\\
409	4.44089209850063e-15\\
410	8.88178419700125e-16\\
411	6.21724893790088e-15\\
412	1.15463194561016e-14\\
413	7.99360577730113e-15\\
414	9.76996261670138e-15\\
415	4.44089209850063e-15\\
416	1.77635683940025e-15\\
417	2.66453525910038e-15\\
418	7.99360577730113e-15\\
419	8.88178419700125e-16\\
420	4.44089209850063e-15\\
421	8.88178419700125e-16\\
422	7.99360577730113e-15\\
423	6.21724893790088e-15\\
424	7.99360577730113e-15\\
425	2.66453525910038e-15\\
426	4.44089209850063e-15\\
427	4.44089209850063e-15\\
428	1.77635683940025e-15\\
429	7.99360577730113e-15\\
430	8.88178419700125e-15\\
431	1.77635683940025e-15\\
432	0\\
433	7.99360577730113e-15\\
434	1.77635683940025e-15\\
435	8.88178419700125e-16\\
436	1.77635683940025e-15\\
437	4.44089209850063e-15\\
438	5.32907051820075e-15\\
439	8.88178419700125e-16\\
440	8.88178419700125e-15\\
441	1.15463194561016e-14\\
442	8.88178419700125e-16\\
443	2.66453525910038e-15\\
444	0\\
445	1.24344978758018e-14\\
446	1.77635683940025e-15\\
447	2.66453525910038e-15\\
448	7.99360577730113e-15\\
449	8.88178419700125e-16\\
450	2.66453525910038e-15\\
451	8.88178419700125e-16\\
452	6.21724893790088e-15\\
453	6.21724893790088e-15\\
454	1.77635683940025e-15\\
455	2.66453525910038e-15\\
456	1.15463194561016e-14\\
457	4.44089209850063e-15\\
458	8.88178419700125e-15\\
459	7.105427357601e-15\\
460	1.77635683940025e-15\\
461	7.105427357601e-15\\
462	6.21724893790088e-15\\
463	3.5527136788005e-15\\
464	7.99360577730113e-15\\
465	4.44089209850063e-15\\
466	8.88178419700125e-16\\
467	7.99360577730113e-15\\
468	1.15463194561016e-14\\
469	9.76996261670138e-15\\
470	3.5527136788005e-15\\
471	1.24344978758018e-14\\
472	6.21724893790088e-15\\
473	1.50990331349021e-14\\
474	4.44089209850063e-15\\
475	8.88178419700125e-16\\
476	1.68753899743024e-14\\
477	1.33226762955019e-14\\
478	8.88178419700125e-16\\
479	2.66453525910038e-15\\
480	1.06581410364015e-14\\
481	3.5527136788005e-15\\
482	4.44089209850063e-15\\
483	5.32907051820075e-15\\
484	8.88178419700125e-16\\
485	8.88178419700125e-15\\
486	0\\
487	1.77635683940025e-15\\
488	1.50990331349021e-14\\
489	1.06581410364015e-14\\
490	3.5527136788005e-15\\
491	3.5527136788005e-15\\
492	1.15463194561016e-14\\
493	3.5527136788005e-15\\
494	8.88178419700125e-16\\
495	7.99360577730113e-15\\
496	5.32907051820075e-15\\
497	7.99360577730113e-15\\
498	2.66453525910038e-15\\
499	3.5527136788005e-15\\
500	6.21724893790088e-15\\
501	8.88178419700125e-16\\
502	2.66453525910038e-15\\
503	1.77635683940025e-15\\
504	7.99360577730113e-15\\
505	1.24344978758018e-14\\
506	8.88178419700125e-16\\
507	1.77635683940025e-15\\
508	8.88178419700125e-16\\
509	7.99360577730113e-15\\
510	8.88178419700125e-15\\
511	1.77635683940025e-15\\
512	1.77635683940025e-15\\
513	0\\
514	8.88178419700125e-16\\
515	9.76996261670138e-15\\
516	2.66453525910038e-15\\
517	8.88178419700125e-16\\
518	8.88178419700125e-15\\
519	8.88178419700125e-16\\
520	1.77635683940025e-15\\
521	1.77635683940025e-15\\
522	8.88178419700125e-15\\
523	2.66453525910038e-15\\
524	5.32907051820075e-15\\
525	1.15463194561016e-14\\
526	1.15463194561016e-14\\
527	0\\
528	4.44089209850063e-15\\
529	8.88178419700125e-15\\
530	8.88178419700125e-16\\
531	6.21724893790088e-15\\
532	9.76996261670138e-15\\
533	6.21724893790088e-15\\
534	1.77635683940025e-15\\
535	1.15463194561016e-14\\
536	2.66453525910038e-15\\
537	1.86517468137026e-14\\
538	2.66453525910038e-15\\
539	8.88178419700125e-16\\
540	1.24344978758018e-14\\
541	7.99360577730113e-15\\
542	6.21724893790088e-15\\
543	8.88178419700125e-16\\
544	7.105427357601e-15\\
545	3.5527136788005e-15\\
546	8.88178419700125e-16\\
547	4.44089209850063e-15\\
548	9.76996261670138e-15\\
549	1.77635683940025e-15\\
550	8.88178419700125e-16\\
551	1.77635683940025e-15\\
552	2.66453525910038e-15\\
553	1.06581410364015e-14\\
554	2.66453525910038e-15\\
555	8.88178419700125e-15\\
556	3.5527136788005e-15\\
557	6.21724893790088e-15\\
558	4.44089209850063e-15\\
559	5.32907051820075e-15\\
560	2.66453525910038e-15\\
561	4.44089209850063e-15\\
562	5.32907051820075e-15\\
563	4.44089209850063e-15\\
564	1.77635683940025e-15\\
565	8.88178419700125e-16\\
566	8.88178419700125e-16\\
567	8.88178419700125e-16\\
568	2.66453525910038e-15\\
569	1.77635683940025e-15\\
570	1.77635683940025e-15\\
571	3.5527136788005e-15\\
572	1.77635683940025e-15\\
573	7.99360577730113e-15\\
574	1.77635683940025e-15\\
575	1.77635683940025e-15\\
576	3.5527136788005e-15\\
577	6.21724893790088e-15\\
578	5.32907051820075e-15\\
579	8.88178419700125e-16\\
580	4.44089209850063e-15\\
581	5.32907051820075e-15\\
582	2.66453525910038e-15\\
583	2.66453525910038e-15\\
584	7.99360577730113e-15\\
585	0\\
586	4.44089209850063e-15\\
587	8.88178419700125e-15\\
588	7.99360577730113e-15\\
589	5.32907051820075e-15\\
590	1.15463194561016e-14\\
591	3.5527136788005e-15\\
592	4.44089209850063e-15\\
593	4.44089209850063e-15\\
594	8.88178419700125e-16\\
595	8.88178419700125e-15\\
596	8.88178419700125e-16\\
597	2.66453525910038e-15\\
598	3.5527136788005e-15\\
599	6.21724893790088e-15\\
600	7.105427357601e-15\\
601	3.5527136788005e-15\\
602	1.15463194561016e-14\\
603	4.44089209850063e-15\\
604	7.99360577730113e-15\\
605	8.88178419700125e-16\\
606	1.77635683940025e-14\\
607	8.88178419700125e-15\\
608	4.44089209850063e-15\\
609	1.77635683940025e-15\\
610	8.88178419700125e-16\\
611	0\\
612	1.06581410364015e-14\\
613	7.99360577730113e-15\\
614	7.105427357601e-15\\
615	4.44089209850063e-15\\
616	2.66453525910038e-15\\
617	4.44089209850063e-15\\
618	0\\
619	5.32907051820075e-15\\
620	8.88178419700125e-16\\
621	4.44089209850063e-15\\
622	1.50990331349021e-14\\
623	6.21724893790088e-15\\
624	1.77635683940025e-15\\
625	6.21724893790088e-15\\
626	5.32907051820075e-15\\
627	7.99360577730113e-15\\
628	1.06581410364015e-14\\
629	6.21724893790088e-15\\
630	5.32907051820075e-15\\
631	1.15463194561016e-14\\
632	4.44089209850063e-15\\
633	1.33226762955019e-14\\
634	2.66453525910038e-15\\
635	8.88178419700125e-16\\
636	8.88178419700125e-16\\
637	1.33226762955019e-14\\
638	1.06581410364015e-14\\
639	1.77635683940025e-15\\
640	0\\
641	5.32907051820075e-15\\
642	8.88178419700125e-16\\
643	1.68753899743024e-14\\
644	7.105427357601e-15\\
645	8.88178419700125e-16\\
646	3.5527136788005e-15\\
647	2.66453525910038e-15\\
648	3.5527136788005e-15\\
649	3.5527136788005e-15\\
650	3.5527136788005e-15\\
651	8.88178419700125e-15\\
652	6.21724893790088e-15\\
653	5.32907051820075e-15\\
654	8.88178419700125e-16\\
655	6.21724893790088e-15\\
656	4.44089209850063e-15\\
657	7.99360577730113e-15\\
658	1.77635683940025e-15\\
659	8.88178419700125e-16\\
660	2.66453525910038e-15\\
661	0\\
662	9.76996261670138e-15\\
663	4.44089209850063e-15\\
664	4.44089209850063e-15\\
665	6.21724893790088e-15\\
666	2.66453525910038e-15\\
667	6.21724893790088e-15\\
668	4.44089209850063e-15\\
669	2.66453525910038e-15\\
670	4.44089209850063e-15\\
671	3.5527136788005e-15\\
672	8.88178419700125e-15\\
673	8.88178419700125e-16\\
674	7.99360577730113e-15\\
675	2.66453525910038e-15\\
676	8.88178419700125e-16\\
677	3.5527136788005e-15\\
678	1.77635683940025e-15\\
679	1.77635683940025e-15\\
680	8.88178419700125e-15\\
681	1.68753899743024e-14\\
682	9.76996261670138e-15\\
683	1.33226762955019e-14\\
684	1.50990331349021e-14\\
685	9.76996261670138e-15\\
686	3.5527136788005e-15\\
687	1.77635683940025e-15\\
688	4.44089209850063e-15\\
689	8.88178419700125e-15\\
690	9.76996261670138e-15\\
691	9.76996261670138e-15\\
692	4.44089209850063e-15\\
693	1.77635683940025e-15\\
694	2.66453525910038e-15\\
695	8.88178419700125e-16\\
696	8.88178419700125e-16\\
697	2.66453525910038e-15\\
698	1.77635683940025e-15\\
699	1.59872115546023e-14\\
700	1.15463194561016e-14\\
701	1.06581410364015e-14\\
702	7.105427357601e-15\\
703	4.44089209850063e-15\\
704	2.66453525910038e-15\\
705	8.88178419700125e-16\\
706	3.5527136788005e-15\\
707	5.32907051820075e-15\\
708	7.99360577730113e-15\\
709	2.66453525910038e-15\\
710	2.66453525910038e-15\\
711	0\\
712	8.88178419700125e-16\\
713	8.88178419700125e-15\\
714	7.99360577730113e-15\\
715	4.44089209850063e-15\\
716	8.88178419700125e-15\\
717	1.77635683940025e-15\\
718	2.66453525910038e-15\\
719	8.88178419700125e-16\\
720	7.99360577730113e-15\\
721	2.66453525910038e-15\\
722	1.06581410364015e-14\\
723	3.5527136788005e-15\\
724	7.105427357601e-15\\
725	9.76996261670138e-15\\
726	4.44089209850063e-15\\
727	7.105427357601e-15\\
728	1.15463194561016e-14\\
729	1.77635683940025e-15\\
730	1.77635683940025e-15\\
731	2.66453525910038e-15\\
732	4.44089209850063e-15\\
733	3.5527136788005e-15\\
734	0\\
735	8.88178419700125e-15\\
736	2.66453525910038e-15\\
737	7.99360577730113e-15\\
738	4.44089209850063e-15\\
739	1.06581410364015e-14\\
740	1.77635683940025e-15\\
741	4.44089209850063e-15\\
742	7.105427357601e-15\\
743	1.68753899743024e-14\\
744	7.105427357601e-15\\
745	9.76996261670138e-15\\
746	1.15463194561016e-14\\
747	8.88178419700125e-16\\
748	8.88178419700125e-16\\
749	1.77635683940025e-15\\
750	4.44089209850063e-15\\
751	7.105427357601e-15\\
752	6.21724893790088e-15\\
753	5.32907051820075e-15\\
754	1.06581410364015e-14\\
755	5.32907051820075e-15\\
756	4.44089209850063e-15\\
757	4.44089209850063e-15\\
758	5.32907051820075e-15\\
759	3.5527136788005e-15\\
760	0\\
761	6.21724893790088e-15\\
762	5.32907051820075e-15\\
763	7.105427357601e-15\\
764	1.33226762955019e-14\\
765	1.33226762955019e-14\\
766	7.99360577730113e-15\\
767	8.88178419700125e-15\\
768	0\\
769	1.15463194561016e-14\\
770	5.32907051820075e-15\\
771	4.44089209850063e-15\\
772	3.5527136788005e-15\\
773	1.4210854715202e-14\\
774	1.24344978758018e-14\\
775	8.88178419700125e-16\\
776	9.76996261670138e-15\\
777	3.5527136788005e-15\\
778	7.105427357601e-15\\
779	3.5527136788005e-15\\
780	8.88178419700125e-16\\
781	7.105427357601e-15\\
782	7.105427357601e-15\\
783	5.32907051820075e-15\\
784	7.99360577730113e-15\\
785	0\\
786	4.44089209850063e-15\\
787	3.5527136788005e-15\\
788	4.44089209850063e-15\\
789	1.77635683940025e-15\\
790	7.105427357601e-15\\
791	2.66453525910038e-15\\
792	3.5527136788005e-15\\
793	7.99360577730113e-15\\
794	0\\
795	3.5527136788005e-15\\
796	8.88178419700125e-15\\
797	3.5527136788005e-15\\
798	1.50990331349021e-14\\
799	0\\
800	6.21724893790088e-15\\
801	4.44089209850063e-15\\
802	7.105427357601e-15\\
803	8.88178419700125e-16\\
804	1.4210854715202e-14\\
805	1.77635683940025e-15\\
806	5.32907051820075e-15\\
807	1.77635683940025e-15\\
808	6.21724893790088e-15\\
809	8.88178419700125e-15\\
810	6.21724893790088e-15\\
811	8.88178419700125e-16\\
812	3.5527136788005e-15\\
813	8.88178419700125e-15\\
814	2.66453525910038e-15\\
815	8.88178419700125e-16\\
816	9.76996261670138e-15\\
817	6.21724893790088e-15\\
818	3.5527136788005e-15\\
819	2.66453525910038e-15\\
820	7.105427357601e-15\\
821	8.88178419700125e-15\\
822	0\\
823	9.76996261670138e-15\\
824	7.99360577730113e-15\\
825	9.76996261670138e-15\\
826	5.32907051820075e-15\\
827	0\\
828	6.21724893790088e-15\\
829	9.76996261670138e-15\\
830	4.44089209850063e-15\\
831	6.21724893790088e-15\\
832	1.06581410364015e-14\\
833	7.105427357601e-15\\
834	1.68753899743024e-14\\
835	8.88178419700125e-15\\
836	5.32907051820075e-15\\
837	7.105427357601e-15\\
838	8.88178419700125e-16\\
839	0\\
840	5.32907051820075e-15\\
841	6.21724893790088e-15\\
842	2.66453525910038e-15\\
843	4.44089209850063e-15\\
844	7.99360577730113e-15\\
845	1.4210854715202e-14\\
846	8.88178419700125e-16\\
847	4.44089209850063e-15\\
848	1.33226762955019e-14\\
849	1.15463194561016e-14\\
850	1.77635683940025e-14\\
851	2.66453525910038e-15\\
852	6.21724893790088e-15\\
853	1.06581410364015e-14\\
854	8.88178419700125e-15\\
855	1.15463194561016e-14\\
856	5.32907051820075e-15\\
857	5.32907051820075e-15\\
858	1.50990331349021e-14\\
859	7.99360577730113e-15\\
860	3.5527136788005e-15\\
861	4.44089209850063e-15\\
862	2.66453525910038e-15\\
863	6.21724893790088e-15\\
864	2.66453525910038e-15\\
865	1.15463194561016e-14\\
866	9.76996261670138e-15\\
867	8.88178419700125e-15\\
868	8.88178419700125e-15\\
869	8.88178419700125e-16\\
870	6.21724893790088e-15\\
871	1.15463194561016e-14\\
872	3.5527136788005e-15\\
873	6.21724893790088e-15\\
874	0\\
875	3.5527136788005e-15\\
876	2.66453525910038e-15\\
877	7.99360577730113e-15\\
878	8.88178419700125e-16\\
879	3.5527136788005e-15\\
880	6.21724893790088e-15\\
881	2.66453525910038e-15\\
882	0\\
883	8.88178419700125e-16\\
884	4.44089209850063e-15\\
885	3.5527136788005e-15\\
886	7.105427357601e-15\\
887	1.77635683940025e-14\\
888	1.77635683940025e-14\\
889	2.66453525910038e-15\\
890	7.105427357601e-15\\
891	5.32907051820075e-15\\
892	3.5527136788005e-15\\
893	1.77635683940025e-15\\
894	7.99360577730113e-15\\
895	9.76996261670138e-15\\
896	6.21724893790088e-15\\
897	7.99360577730113e-15\\
898	6.21724893790088e-15\\
899	8.88178419700125e-16\\
900	1.06581410364015e-14\\
901	3.5527136788005e-15\\
902	4.44089209850063e-15\\
903	2.66453525910038e-15\\
904	7.99360577730113e-15\\
905	1.24344978758018e-14\\
906	1.24344978758018e-14\\
907	9.76996261670138e-15\\
908	5.32907051820075e-15\\
909	8.88178419700125e-15\\
910	1.15463194561016e-14\\
911	1.15463194561016e-14\\
912	5.32907051820075e-15\\
913	1.50990331349021e-14\\
914	3.5527136788005e-15\\
915	4.44089209850063e-15\\
916	8.88178419700125e-16\\
917	6.21724893790088e-15\\
918	1.77635683940025e-15\\
919	7.99360577730113e-15\\
920	1.77635683940025e-15\\
921	7.105427357601e-15\\
922	3.5527136788005e-15\\
923	3.5527136788005e-15\\
924	5.32907051820075e-15\\
925	6.21724893790088e-15\\
926	1.15463194561016e-14\\
927	1.59872115546023e-14\\
928	1.86517468137026e-14\\
929	0\\
930	4.44089209850063e-15\\
931	1.77635683940025e-15\\
932	8.88178419700125e-16\\
933	6.21724893790088e-15\\
934	8.88178419700125e-16\\
935	4.44089209850063e-15\\
936	7.105427357601e-15\\
937	5.32907051820075e-15\\
938	6.21724893790088e-15\\
939	3.5527136788005e-15\\
940	9.76996261670138e-15\\
941	8.88178419700125e-16\\
942	8.88178419700125e-16\\
943	9.76996261670138e-15\\
944	6.21724893790088e-15\\
945	8.88178419700125e-16\\
946	7.105427357601e-15\\
947	0\\
948	5.32907051820075e-15\\
949	1.33226762955019e-14\\
950	4.44089209850063e-15\\
951	7.99360577730113e-15\\
952	8.88178419700125e-16\\
953	1.06581410364015e-14\\
954	1.59872115546023e-14\\
955	7.99360577730113e-15\\
956	0\\
957	1.06581410364015e-14\\
958	1.33226762955019e-14\\
959	1.77635683940025e-15\\
960	4.44089209850063e-15\\
961	1.77635683940025e-15\\
962	6.21724893790088e-15\\
963	1.77635683940025e-15\\
964	8.88178419700125e-15\\
965	3.5527136788005e-15\\
966	4.44089209850063e-15\\
967	7.105427357601e-15\\
968	4.44089209850063e-15\\
969	9.76996261670138e-15\\
970	0\\
971	5.32907051820075e-15\\
972	7.99360577730113e-15\\
973	5.32907051820075e-15\\
974	6.21724893790088e-15\\
975	1.15463194561016e-14\\
976	1.33226762955019e-14\\
977	2.66453525910038e-15\\
978	1.77635683940025e-15\\
979	7.105427357601e-15\\
980	5.32907051820075e-15\\
981	8.88178419700125e-15\\
982	9.76996261670138e-15\\
983	7.99360577730113e-15\\
984	8.88178419700125e-16\\
985	1.59872115546023e-14\\
986	8.88178419700125e-16\\
987	1.15463194561016e-14\\
988	6.21724893790088e-15\\
989	2.66453525910038e-15\\
990	4.44089209850063e-15\\
991	4.44089209850063e-15\\
992	6.21724893790088e-15\\
993	4.44089209850063e-15\\
994	3.5527136788005e-15\\
995	8.88178419700125e-16\\
996	7.105427357601e-15\\
997	1.77635683940025e-15\\
998	8.88178419700125e-16\\
999	7.99360577730113e-15\\
1000	8.88178419700125e-16\\
1001	2.66453525910038e-15\\
};
\addlegendentry{Mass}

\addplot [x filter/.code={\pgfmathparse{(\pgfmathresult-1)*(1/10)}\pgfmathresult},color=red]
  table[row sep=crcr]{%
1	0\\
2	3.5527136788005e-15\\
3	2.22044604925031e-15\\
4	3.5527136788005e-15\\
5	3.5527136788005e-15\\
6	3.5527136788005e-15\\
7	1.33226762955019e-15\\
8	8.88178419700125e-15\\
9	3.10862446895044e-15\\
10	3.5527136788005e-15\\
11	1.33226762955019e-15\\
12	0\\
13	1.77635683940025e-15\\
14	3.10862446895044e-15\\
15	1.77635683940025e-15\\
16	2.22044604925031e-15\\
17	5.32907051820075e-15\\
18	4.44089209850063e-16\\
19	3.5527136788005e-15\\
20	4.44089209850063e-15\\
21	0\\
22	1.77635683940025e-15\\
23	1.77635683940025e-15\\
24	3.10862446895044e-15\\
25	4.44089209850063e-16\\
26	1.77635683940025e-15\\
27	2.22044604925031e-15\\
28	4.44089209850063e-16\\
29	0\\
30	5.32907051820075e-15\\
31	2.22044604925031e-15\\
32	0\\
33	0\\
34	2.66453525910038e-15\\
35	1.77635683940025e-15\\
36	0\\
37	2.66453525910038e-15\\
38	1.33226762955019e-15\\
39	0\\
40	0\\
41	4.44089209850063e-16\\
42	1.33226762955019e-15\\
43	3.99680288865056e-15\\
44	3.5527136788005e-15\\
45	3.99680288865056e-15\\
46	1.77635683940025e-15\\
47	3.5527136788005e-15\\
48	3.5527136788005e-15\\
49	5.32907051820075e-15\\
50	7.99360577730113e-15\\
51	1.77635683940025e-15\\
52	0\\
53	4.44089209850063e-15\\
54	6.21724893790088e-15\\
55	3.99680288865056e-15\\
56	4.88498130835069e-15\\
57	1.33226762955019e-15\\
58	2.22044604925031e-15\\
59	7.99360577730113e-15\\
60	3.5527136788005e-15\\
61	1.77635683940025e-15\\
62	1.77635683940025e-15\\
63	6.66133814775094e-15\\
64	2.22044604925031e-15\\
65	2.22044604925031e-15\\
66	1.33226762955019e-15\\
67	1.77635683940025e-15\\
68	3.5527136788005e-15\\
69	4.44089209850063e-16\\
70	8.88178419700125e-16\\
71	1.33226762955019e-15\\
72	8.88178419700125e-16\\
73	4.88498130835069e-15\\
74	2.22044604925031e-15\\
75	3.5527136788005e-15\\
76	1.77635683940025e-15\\
77	1.33226762955019e-15\\
78	4.44089209850063e-16\\
79	3.99680288865056e-15\\
80	4.44089209850063e-15\\
81	3.99680288865056e-15\\
82	0\\
83	3.99680288865056e-15\\
84	2.66453525910038e-15\\
85	0\\
86	7.54951656745106e-15\\
87	5.32907051820075e-15\\
88	4.88498130835069e-15\\
89	2.66453525910038e-15\\
90	7.105427357601e-15\\
91	3.5527136788005e-15\\
92	3.10862446895044e-15\\
93	5.32907051820075e-15\\
94	4.44089209850063e-16\\
95	2.66453525910038e-15\\
96	8.88178419700125e-16\\
97	1.77635683940025e-15\\
98	0\\
99	7.105427357601e-15\\
100	3.5527136788005e-15\\
101	0\\
102	4.44089209850063e-15\\
103	4.44089209850063e-16\\
104	3.5527136788005e-15\\
105	4.44089209850063e-16\\
106	5.32907051820075e-15\\
107	3.10862446895044e-15\\
108	0\\
109	4.44089209850063e-16\\
110	3.99680288865056e-15\\
111	1.77635683940025e-15\\
112	3.5527136788005e-15\\
113	1.77635683940025e-15\\
114	4.44089209850063e-15\\
115	8.88178419700125e-16\\
116	2.22044604925031e-15\\
117	3.5527136788005e-15\\
118	2.66453525910038e-15\\
119	5.32907051820075e-15\\
120	8.88178419700125e-16\\
121	3.5527136788005e-15\\
122	3.5527136788005e-15\\
123	3.99680288865056e-15\\
124	4.44089209850063e-16\\
125	8.88178419700125e-16\\
126	5.77315972805081e-15\\
127	3.5527136788005e-15\\
128	1.33226762955019e-15\\
129	5.32907051820075e-15\\
130	3.5527136788005e-15\\
131	4.44089209850063e-15\\
132	4.44089209850063e-16\\
133	1.77635683940025e-15\\
134	0\\
135	1.33226762955019e-15\\
136	1.77635683940025e-15\\
137	6.66133814775094e-15\\
138	8.88178419700125e-16\\
139	3.99680288865056e-15\\
140	1.15463194561016e-14\\
141	4.44089209850063e-16\\
142	4.44089209850063e-16\\
143	1.33226762955019e-15\\
144	1.77635683940025e-15\\
145	0\\
146	2.22044604925031e-15\\
147	1.77635683940025e-15\\
148	8.88178419700125e-16\\
149	4.88498130835069e-15\\
150	5.77315972805081e-15\\
151	2.66453525910038e-15\\
152	4.44089209850063e-16\\
153	7.105427357601e-15\\
154	5.32907051820075e-15\\
155	4.44089209850063e-16\\
156	9.32587340685131e-15\\
157	3.5527136788005e-15\\
158	2.22044604925031e-15\\
159	1.02140518265514e-14\\
160	6.21724893790088e-15\\
161	4.88498130835069e-15\\
162	8.88178419700125e-16\\
163	4.44089209850063e-16\\
164	5.32907051820075e-15\\
165	2.66453525910038e-15\\
166	5.32907051820075e-15\\
167	8.88178419700125e-16\\
168	5.77315972805081e-15\\
169	5.77315972805081e-15\\
170	6.21724893790088e-15\\
171	1.33226762955019e-15\\
172	4.44089209850063e-15\\
173	0\\
174	0\\
175	3.5527136788005e-15\\
176	1.77635683940025e-15\\
177	5.77315972805081e-15\\
178	4.88498130835069e-15\\
179	2.22044604925031e-15\\
180	8.88178419700125e-16\\
181	3.99680288865056e-15\\
182	3.5527136788005e-15\\
183	2.22044604925031e-15\\
184	2.22044604925031e-15\\
185	0\\
186	6.66133814775094e-15\\
187	1.77635683940025e-15\\
188	4.44089209850063e-16\\
189	6.21724893790088e-15\\
190	4.44089209850063e-15\\
191	6.21724893790088e-15\\
192	1.33226762955019e-15\\
193	4.44089209850063e-16\\
194	7.105427357601e-15\\
195	8.88178419700125e-15\\
196	9.32587340685131e-15\\
197	8.88178419700125e-16\\
198	3.99680288865056e-15\\
199	2.22044604925031e-15\\
200	3.10862446895044e-15\\
201	1.77635683940025e-15\\
202	8.88178419700125e-16\\
203	5.32907051820075e-15\\
204	9.32587340685131e-15\\
205	1.33226762955019e-15\\
206	3.99680288865056e-15\\
207	2.22044604925031e-15\\
208	5.32907051820075e-15\\
209	4.44089209850063e-15\\
210	8.88178419700125e-16\\
211	4.44089209850063e-16\\
212	1.77635683940025e-15\\
213	4.88498130835069e-15\\
214	4.88498130835069e-15\\
215	8.88178419700125e-16\\
216	5.77315972805081e-15\\
217	0\\
218	1.33226762955019e-15\\
219	3.5527136788005e-15\\
220	8.88178419700125e-16\\
221	1.33226762955019e-15\\
222	4.44089209850063e-15\\
223	1.06581410364015e-14\\
224	3.5527136788005e-15\\
225	5.77315972805081e-15\\
226	3.5527136788005e-15\\
227	4.44089209850063e-16\\
228	7.105427357601e-15\\
229	0\\
230	1.77635683940025e-15\\
231	1.15463194561016e-14\\
232	1.77635683940025e-15\\
233	4.44089209850063e-16\\
234	6.21724893790088e-15\\
235	6.66133814775094e-15\\
236	4.44089209850063e-15\\
237	1.33226762955019e-15\\
238	1.77635683940025e-15\\
239	8.88178419700125e-16\\
240	5.32907051820075e-15\\
241	0\\
242	3.5527136788005e-15\\
243	2.22044604925031e-15\\
244	1.77635683940025e-15\\
245	4.44089209850063e-15\\
246	4.44089209850063e-16\\
247	4.44089209850063e-15\\
248	2.22044604925031e-15\\
249	8.88178419700125e-16\\
250	8.88178419700125e-16\\
251	7.99360577730113e-15\\
252	1.77635683940025e-15\\
253	5.77315972805081e-15\\
254	1.77635683940025e-15\\
255	8.88178419700125e-16\\
256	3.5527136788005e-15\\
257	8.88178419700125e-16\\
258	5.32907051820075e-15\\
259	1.33226762955019e-15\\
260	3.10862446895044e-15\\
261	8.88178419700125e-16\\
262	2.22044604925031e-15\\
263	0\\
264	3.10862446895044e-15\\
265	7.99360577730113e-15\\
266	4.44089209850063e-15\\
267	2.22044604925031e-15\\
268	3.10862446895044e-15\\
269	4.44089209850063e-16\\
270	8.88178419700125e-16\\
271	3.10862446895044e-15\\
272	4.44089209850063e-15\\
273	3.5527136788005e-15\\
274	6.66133814775094e-15\\
275	5.32907051820075e-15\\
276	2.22044604925031e-15\\
277	5.32907051820075e-15\\
278	8.88178419700125e-16\\
279	1.15463194561016e-14\\
280	4.44089209850063e-16\\
281	1.24344978758018e-14\\
282	7.99360577730113e-15\\
283	8.88178419700125e-16\\
284	7.105427357601e-15\\
285	1.15463194561016e-14\\
286	1.33226762955019e-15\\
287	8.88178419700125e-15\\
288	4.44089209850063e-16\\
289	7.99360577730113e-15\\
290	7.99360577730113e-15\\
291	7.99360577730113e-15\\
292	7.105427357601e-15\\
293	7.99360577730113e-15\\
294	3.10862446895044e-15\\
295	1.06581410364015e-14\\
296	4.44089209850063e-15\\
297	7.99360577730113e-15\\
298	5.77315972805081e-15\\
299	1.77635683940025e-15\\
300	6.66133814775094e-15\\
301	7.105427357601e-15\\
302	2.22044604925031e-15\\
303	2.22044604925031e-15\\
304	1.77635683940025e-15\\
305	1.06581410364015e-14\\
306	3.10862446895044e-15\\
307	1.06581410364015e-14\\
308	1.02140518265514e-14\\
309	8.88178419700125e-16\\
310	4.44089209850063e-16\\
311	1.15463194561016e-14\\
312	5.32907051820075e-15\\
313	3.5527136788005e-15\\
314	8.88178419700125e-16\\
315	7.99360577730113e-15\\
316	1.02140518265514e-14\\
317	5.32907051820075e-15\\
318	4.88498130835069e-15\\
319	4.44089209850063e-15\\
320	3.10862446895044e-15\\
321	5.32907051820075e-15\\
322	5.32907051820075e-15\\
323	4.44089209850063e-16\\
324	5.32907051820075e-15\\
325	2.22044604925031e-15\\
326	9.32587340685131e-15\\
327	7.99360577730113e-15\\
328	1.77635683940025e-15\\
329	3.5527136788005e-15\\
330	1.33226762955019e-15\\
331	3.5527136788005e-15\\
332	3.5527136788005e-15\\
333	8.88178419700125e-16\\
334	5.32907051820075e-15\\
335	2.22044604925031e-15\\
336	8.88178419700125e-16\\
337	6.66133814775094e-15\\
338	1.33226762955019e-15\\
339	1.77635683940025e-15\\
340	3.10862446895044e-15\\
341	3.99680288865056e-15\\
342	3.10862446895044e-15\\
343	1.77635683940025e-15\\
344	3.5527136788005e-15\\
345	2.66453525910038e-15\\
346	2.66453525910038e-15\\
347	1.77635683940025e-15\\
348	3.5527136788005e-15\\
349	0\\
350	1.77635683940025e-15\\
351	7.105427357601e-15\\
352	8.88178419700125e-16\\
353	8.88178419700125e-16\\
354	3.5527136788005e-15\\
355	6.66133814775094e-15\\
356	2.66453525910038e-15\\
357	9.32587340685131e-15\\
358	1.15463194561016e-14\\
359	7.99360577730113e-15\\
360	1.77635683940025e-15\\
361	7.105427357601e-15\\
362	4.44089209850063e-15\\
363	4.44089209850063e-16\\
364	5.77315972805081e-15\\
365	7.99360577730113e-15\\
366	3.10862446895044e-15\\
367	7.105427357601e-15\\
368	1.33226762955019e-15\\
369	1.77635683940025e-15\\
370	1.77635683940025e-15\\
371	1.77635683940025e-15\\
372	9.32587340685131e-15\\
373	0\\
374	5.77315972805081e-15\\
375	4.44089209850063e-16\\
376	0\\
377	1.77635683940025e-15\\
378	5.32907051820075e-15\\
379	3.5527136788005e-15\\
380	1.77635683940025e-15\\
381	3.5527136788005e-15\\
382	7.105427357601e-15\\
383	5.77315972805081e-15\\
384	8.88178419700125e-15\\
385	4.44089209850063e-15\\
386	1.28785870856518e-14\\
387	1.28785870856518e-14\\
388	1.02140518265514e-14\\
389	1.24344978758018e-14\\
390	1.02140518265514e-14\\
391	0\\
392	1.28785870856518e-14\\
393	3.5527136788005e-15\\
394	0\\
395	4.44089209850063e-16\\
396	5.77315972805081e-15\\
397	0\\
398	2.22044604925031e-15\\
399	6.66133814775094e-15\\
400	5.32907051820075e-15\\
401	1.24344978758018e-14\\
402	1.33226762955019e-15\\
403	5.77315972805081e-15\\
404	4.44089209850063e-16\\
405	3.5527136788005e-15\\
406	1.33226762955019e-15\\
407	8.88178419700125e-16\\
408	6.66133814775094e-15\\
409	9.32587340685131e-15\\
410	8.88178419700125e-16\\
411	0\\
412	9.32587340685131e-15\\
413	3.5527136788005e-15\\
414	8.88178419700125e-16\\
415	1.77635683940025e-15\\
416	0\\
417	2.22044604925031e-15\\
418	8.88178419700125e-16\\
419	8.88178419700125e-16\\
420	0\\
421	0\\
422	7.99360577730113e-15\\
423	7.105427357601e-15\\
424	5.77315972805081e-15\\
425	3.5527136788005e-15\\
426	1.77635683940025e-15\\
427	8.88178419700125e-16\\
428	0\\
429	0\\
430	7.99360577730113e-15\\
431	4.44089209850063e-15\\
432	8.88178419700125e-16\\
433	0\\
434	0\\
435	1.33226762955019e-15\\
436	0\\
437	3.99680288865056e-15\\
438	0\\
439	2.66453525910038e-15\\
440	3.10862446895044e-15\\
441	2.66453525910038e-15\\
442	5.77315972805081e-15\\
443	0\\
444	3.5527136788005e-15\\
445	6.21724893790088e-15\\
446	8.88178419700125e-16\\
447	2.66453525910038e-15\\
448	1.33226762955019e-15\\
449	5.32907051820075e-15\\
450	1.33226762955019e-15\\
451	2.22044604925031e-15\\
452	1.11022302462516e-14\\
453	1.77635683940025e-15\\
454	5.32907051820075e-15\\
455	1.77635683940025e-15\\
456	8.43769498715119e-15\\
457	0\\
458	5.32907051820075e-15\\
459	2.66453525910038e-15\\
460	2.22044604925031e-15\\
461	1.06581410364015e-14\\
462	2.22044604925031e-15\\
463	8.43769498715119e-15\\
464	4.88498130835069e-15\\
465	4.44089209850063e-15\\
466	4.44089209850063e-16\\
467	3.99680288865056e-15\\
468	0\\
469	8.88178419700125e-16\\
470	3.5527136788005e-15\\
471	4.88498130835069e-15\\
472	3.5527136788005e-15\\
473	1.77635683940025e-15\\
474	5.32907051820075e-15\\
475	7.99360577730113e-15\\
476	1.15463194561016e-14\\
477	9.32587340685131e-15\\
478	2.66453525910038e-15\\
479	1.33226762955019e-15\\
480	4.44089209850063e-16\\
481	3.10862446895044e-15\\
482	3.10862446895044e-15\\
483	5.77315972805081e-15\\
484	8.88178419700125e-16\\
485	3.99680288865056e-15\\
486	2.66453525910038e-15\\
487	4.88498130835069e-15\\
488	8.43769498715119e-15\\
489	6.66133814775094e-15\\
490	5.32907051820075e-15\\
491	8.88178419700125e-15\\
492	1.77635683940025e-15\\
493	1.77635683940025e-15\\
494	8.88178419700125e-16\\
495	4.44089209850063e-16\\
496	1.77635683940025e-15\\
497	1.33226762955019e-15\\
498	1.33226762955019e-15\\
499	3.99680288865056e-15\\
500	3.5527136788005e-15\\
501	2.22044604925031e-15\\
502	5.32907051820075e-15\\
503	3.5527136788005e-15\\
504	1.77635683940025e-15\\
505	1.33226762955019e-15\\
506	4.88498130835069e-15\\
507	3.10862446895044e-15\\
508	1.77635683940025e-15\\
509	1.33226762955019e-15\\
510	2.66453525910038e-15\\
511	5.32907051820075e-15\\
512	1.33226762955019e-14\\
513	1.19904086659517e-14\\
514	3.99680288865056e-15\\
515	6.21724893790088e-15\\
516	2.66453525910038e-15\\
517	4.44089209850063e-16\\
518	8.88178419700125e-15\\
519	0\\
520	2.22044604925031e-15\\
521	1.77635683940025e-15\\
522	1.77635683940025e-15\\
523	2.66453525910038e-15\\
524	3.5527136788005e-15\\
525	1.33226762955019e-15\\
526	3.5527136788005e-15\\
527	6.66133814775094e-15\\
528	3.5527136788005e-15\\
529	7.105427357601e-15\\
530	8.88178419700125e-16\\
531	1.77635683940025e-15\\
532	4.44089209850063e-15\\
533	2.22044604925031e-15\\
534	4.44089209850063e-16\\
535	4.44089209850063e-15\\
536	4.44089209850063e-15\\
537	1.77635683940025e-15\\
538	4.44089209850063e-16\\
539	2.66453525910038e-15\\
540	7.99360577730113e-15\\
541	7.105427357601e-15\\
542	5.32907051820075e-15\\
543	5.77315972805081e-15\\
544	3.5527136788005e-15\\
545	7.105427357601e-15\\
546	0\\
547	8.88178419700125e-16\\
548	7.54951656745106e-15\\
549	1.77635683940025e-15\\
550	3.99680288865056e-15\\
551	0\\
552	0\\
553	3.10862446895044e-15\\
554	8.88178419700125e-16\\
555	3.99680288865056e-15\\
556	1.77635683940025e-15\\
557	8.43769498715119e-15\\
558	3.5527136788005e-15\\
559	8.43769498715119e-15\\
560	1.77635683940025e-15\\
561	7.105427357601e-15\\
562	2.66453525910038e-15\\
563	1.33226762955019e-15\\
564	0\\
565	4.88498130835069e-15\\
566	5.32907051820075e-15\\
567	3.99680288865056e-15\\
568	4.44089209850063e-16\\
569	5.32907051820075e-15\\
570	5.77315972805081e-15\\
571	8.88178419700125e-16\\
572	0\\
573	2.22044604925031e-15\\
574	7.99360577730113e-15\\
575	3.5527136788005e-15\\
576	6.66133814775094e-15\\
577	3.10862446895044e-15\\
578	5.32907051820075e-15\\
579	5.32907051820075e-15\\
580	7.99360577730113e-15\\
581	7.105427357601e-15\\
582	8.88178419700125e-16\\
583	1.77635683940025e-15\\
584	3.10862446895044e-15\\
585	1.33226762955019e-15\\
586	4.44089209850063e-15\\
587	4.44089209850063e-16\\
588	1.77635683940025e-15\\
589	4.44089209850063e-16\\
590	4.44089209850063e-16\\
591	3.99680288865056e-15\\
592	6.21724893790088e-15\\
593	5.32907051820075e-15\\
594	8.88178419700125e-15\\
595	7.105427357601e-15\\
596	7.105427357601e-15\\
597	9.76996261670138e-15\\
598	7.105427357601e-15\\
599	4.44089209850063e-16\\
600	2.66453525910038e-15\\
601	8.43769498715119e-15\\
602	7.105427357601e-15\\
603	1.77635683940025e-15\\
604	3.99680288865056e-15\\
605	4.44089209850063e-16\\
606	8.88178419700125e-16\\
607	3.5527136788005e-15\\
608	8.43769498715119e-15\\
609	7.105427357601e-15\\
610	6.21724893790088e-15\\
611	2.22044604925031e-15\\
612	1.33226762955019e-15\\
613	0\\
614	3.5527136788005e-15\\
615	5.32907051820075e-15\\
616	4.88498130835069e-15\\
617	3.99680288865056e-15\\
618	8.88178419700125e-15\\
619	1.24344978758018e-14\\
620	7.105427357601e-15\\
621	2.66453525910038e-15\\
622	1.4210854715202e-14\\
623	8.88178419700125e-15\\
624	9.76996261670138e-15\\
625	9.76996261670138e-15\\
626	6.21724893790088e-15\\
627	8.88178419700125e-15\\
628	3.5527136788005e-15\\
629	3.99680288865056e-15\\
630	8.43769498715119e-15\\
631	8.88178419700125e-16\\
632	3.5527136788005e-15\\
633	2.22044604925031e-15\\
634	0\\
635	3.99680288865056e-15\\
636	1.06581410364015e-14\\
637	1.77635683940025e-15\\
638	0\\
639	1.33226762955019e-15\\
640	1.77635683940025e-15\\
641	3.99680288865056e-15\\
642	3.10862446895044e-15\\
643	9.76996261670138e-15\\
644	1.33226762955019e-15\\
645	1.77635683940025e-15\\
646	1.77635683940025e-15\\
647	7.105427357601e-15\\
648	0\\
649	1.77635683940025e-15\\
650	7.54951656745106e-15\\
651	4.44089209850063e-16\\
652	6.21724893790088e-15\\
653	1.77635683940025e-15\\
654	0\\
655	7.54951656745106e-15\\
656	1.77635683940025e-15\\
657	3.5527136788005e-15\\
658	4.44089209850063e-16\\
659	2.22044604925031e-15\\
660	3.5527136788005e-15\\
661	1.33226762955019e-15\\
662	4.88498130835069e-15\\
663	1.33226762955019e-15\\
664	6.21724893790088e-15\\
665	4.88498130835069e-15\\
666	1.77635683940025e-15\\
667	0\\
668	1.77635683940025e-15\\
669	1.33226762955019e-15\\
670	4.88498130835069e-15\\
671	8.88178419700125e-16\\
672	7.54951656745106e-15\\
673	2.66453525910038e-15\\
674	1.77635683940025e-15\\
675	7.54951656745106e-15\\
676	7.105427357601e-15\\
677	7.54951656745106e-15\\
678	8.88178419700125e-15\\
679	1.33226762955019e-14\\
680	4.88498130835069e-15\\
681	7.105427357601e-15\\
682	8.43769498715119e-15\\
683	7.54951656745106e-15\\
684	1.4210854715202e-14\\
685	8.88178419700125e-15\\
686	1.24344978758018e-14\\
687	4.88498130835069e-15\\
688	8.43769498715119e-15\\
689	6.21724893790088e-15\\
690	8.88178419700125e-15\\
691	1.06581410364015e-14\\
692	5.32907051820075e-15\\
693	6.21724893790088e-15\\
694	4.88498130835069e-15\\
695	7.105427357601e-15\\
696	7.105427357601e-15\\
697	4.88498130835069e-15\\
698	3.5527136788005e-15\\
699	1.24344978758018e-14\\
700	7.54951656745106e-15\\
701	9.76996261670138e-15\\
702	5.32907051820075e-15\\
703	5.32907051820075e-15\\
704	6.21724893790088e-15\\
705	4.88498130835069e-15\\
706	8.43769498715119e-15\\
707	9.76996261670138e-15\\
708	1.77635683940025e-15\\
709	4.88498130835069e-15\\
710	6.21724893790088e-15\\
711	3.10862446895044e-15\\
712	9.76996261670138e-15\\
713	8.43769498715119e-15\\
714	3.5527136788005e-15\\
715	7.54951656745106e-15\\
716	4.44089209850063e-16\\
717	7.54951656745106e-15\\
718	4.88498130835069e-15\\
719	5.32907051820075e-15\\
720	4.88498130835069e-15\\
721	9.76996261670138e-15\\
722	1.77635683940025e-15\\
723	5.32907051820075e-15\\
724	1.77635683940025e-15\\
725	4.44089209850063e-16\\
726	3.5527136788005e-15\\
727	3.5527136788005e-15\\
728	1.33226762955019e-15\\
729	4.88498130835069e-15\\
730	1.33226762955019e-15\\
731	1.77635683940025e-15\\
732	5.32907051820075e-15\\
733	3.5527136788005e-15\\
734	1.77635683940025e-15\\
735	3.99680288865056e-15\\
736	8.88178419700125e-16\\
737	1.77635683940025e-15\\
738	4.44089209850063e-15\\
739	2.22044604925031e-15\\
740	6.21724893790088e-15\\
741	4.88498130835069e-15\\
742	1.77635683940025e-15\\
743	2.66453525910038e-15\\
744	5.32907051820075e-15\\
745	1.77635683940025e-15\\
746	3.5527136788005e-15\\
747	2.22044604925031e-15\\
748	1.33226762955019e-15\\
749	4.44089209850063e-15\\
750	1.77635683940025e-15\\
751	3.5527136788005e-15\\
752	5.77315972805081e-15\\
753	4.44089209850063e-16\\
754	2.22044604925031e-15\\
755	3.10862446895044e-15\\
756	1.15463194561016e-14\\
757	8.88178419700125e-16\\
758	4.44089209850063e-16\\
759	2.22044604925031e-15\\
760	4.44089209850063e-16\\
761	4.44089209850063e-16\\
762	2.22044604925031e-15\\
763	1.77635683940025e-15\\
764	5.32907051820075e-15\\
765	4.44089209850063e-16\\
766	2.22044604925031e-15\\
767	2.22044604925031e-15\\
768	4.44089209850063e-16\\
769	1.33226762955019e-15\\
770	0\\
771	1.33226762955019e-15\\
772	2.22044604925031e-15\\
773	8.88178419700125e-16\\
774	2.22044604925031e-15\\
775	1.33226762955019e-15\\
776	4.44089209850063e-16\\
777	3.5527136788005e-15\\
778	2.66453525910038e-15\\
779	7.105427357601e-15\\
780	4.44089209850063e-16\\
781	2.22044604925031e-15\\
782	0\\
783	3.99680288865056e-15\\
784	4.44089209850063e-16\\
785	3.99680288865056e-15\\
786	7.54951656745106e-15\\
787	8.43769498715119e-15\\
788	7.54951656745106e-15\\
789	3.5527136788005e-15\\
790	3.5527136788005e-15\\
791	3.99680288865056e-15\\
792	0\\
793	0\\
794	2.66453525910038e-15\\
795	7.105427357601e-15\\
796	8.43769498715119e-15\\
797	1.19904086659517e-14\\
798	1.19904086659517e-14\\
799	1.06581410364015e-14\\
800	1.11022302462516e-14\\
801	7.105427357601e-15\\
802	1.68753899743024e-14\\
803	8.43769498715119e-15\\
804	8.43769498715119e-15\\
805	8.88178419700125e-15\\
806	1.4210854715202e-14\\
807	1.06581410364015e-14\\
808	1.06581410364015e-14\\
809	1.46549439250521e-14\\
810	8.88178419700125e-15\\
811	1.06581410364015e-14\\
812	4.88498130835069e-15\\
813	8.88178419700125e-15\\
814	3.99680288865056e-15\\
815	7.54951656745106e-15\\
816	7.54951656745106e-15\\
817	1.19904086659517e-14\\
818	1.19904086659517e-14\\
819	8.88178419700125e-15\\
820	1.55431223447522e-14\\
821	1.68753899743024e-14\\
822	1.59872115546023e-14\\
823	1.06581410364015e-14\\
824	5.32907051820075e-15\\
825	5.32907051820075e-15\\
826	6.21724893790088e-15\\
827	9.76996261670138e-15\\
828	8.43769498715119e-15\\
829	1.19904086659517e-14\\
830	6.21724893790088e-15\\
831	1.11022302462516e-14\\
832	1.06581410364015e-14\\
833	1.33226762955019e-14\\
834	1.33226762955019e-14\\
835	7.54951656745106e-15\\
836	7.54951656745106e-15\\
837	1.06581410364015e-14\\
838	8.88178419700125e-15\\
839	5.32907051820075e-15\\
840	4.88498130835069e-15\\
841	1.24344978758018e-14\\
842	1.24344978758018e-14\\
843	1.19904086659517e-14\\
844	1.77635683940025e-14\\
845	6.21724893790088e-15\\
846	1.24344978758018e-14\\
847	1.06581410364015e-14\\
848	1.11022302462516e-14\\
849	7.54951656745106e-15\\
850	6.21724893790088e-15\\
851	8.88178419700125e-15\\
852	8.88178419700125e-15\\
853	7.105427357601e-15\\
854	1.77635683940025e-14\\
855	1.19904086659517e-14\\
856	8.88178419700125e-15\\
857	3.99680288865056e-15\\
858	7.105427357601e-15\\
859	7.54951656745106e-15\\
860	1.46549439250521e-14\\
861	8.88178419700125e-15\\
862	1.11022302462516e-14\\
863	6.21724893790088e-15\\
864	1.19904086659517e-14\\
865	1.24344978758018e-14\\
866	1.77635683940025e-15\\
867	8.88178419700125e-15\\
868	3.5527136788005e-15\\
869	8.88178419700125e-15\\
870	2.66453525910038e-15\\
871	2.66453525910038e-15\\
872	8.88178419700125e-15\\
873	1.11022302462516e-14\\
874	3.99680288865056e-15\\
875	7.105427357601e-15\\
876	7.54951656745106e-15\\
877	1.46549439250521e-14\\
878	1.33226762955019e-15\\
879	1.77635683940025e-15\\
880	7.54951656745106e-15\\
881	7.105427357601e-15\\
882	1.77635683940025e-15\\
883	6.21724893790088e-15\\
884	1.4210854715202e-14\\
885	8.88178419700125e-15\\
886	1.55431223447522e-14\\
887	6.21724893790088e-15\\
888	2.22044604925031e-15\\
889	1.77635683940025e-15\\
890	1.33226762955019e-14\\
891	1.55431223447522e-14\\
892	6.21724893790088e-15\\
893	1.06581410364015e-14\\
894	1.11022302462516e-14\\
895	1.33226762955019e-15\\
896	1.77635683940025e-15\\
897	1.06581410364015e-14\\
898	7.105427357601e-15\\
899	5.32907051820075e-15\\
900	9.76996261670138e-15\\
901	3.99680288865056e-15\\
902	6.21724893790088e-15\\
903	8.43769498715119e-15\\
904	6.21724893790088e-15\\
905	1.06581410364015e-14\\
906	9.76996261670138e-15\\
907	8.43769498715119e-15\\
908	1.11022302462516e-14\\
909	5.32907051820075e-15\\
910	7.105427357601e-15\\
911	1.33226762955019e-14\\
912	9.76996261670138e-15\\
913	5.32907051820075e-15\\
914	1.33226762955019e-15\\
915	6.21724893790088e-15\\
916	7.105427357601e-15\\
917	4.44089209850063e-16\\
918	6.21724893790088e-15\\
919	4.88498130835069e-15\\
920	7.105427357601e-15\\
921	4.88498130835069e-15\\
922	1.33226762955019e-15\\
923	6.21724893790088e-15\\
924	7.54951656745106e-15\\
925	3.99680288865056e-15\\
926	7.105427357601e-15\\
927	1.33226762955019e-14\\
928	1.33226762955019e-15\\
929	6.21724893790088e-15\\
930	9.76996261670138e-15\\
931	4.88498130835069e-15\\
932	9.76996261670138e-15\\
933	4.88498130835069e-15\\
934	3.99680288865056e-15\\
935	9.76996261670138e-15\\
936	1.24344978758018e-14\\
937	8.88178419700125e-15\\
938	1.4210854715202e-14\\
939	1.33226762955019e-14\\
940	1.06581410364015e-14\\
941	1.11022302462516e-14\\
942	1.06581410364015e-14\\
943	3.99680288865056e-15\\
944	1.06581410364015e-14\\
945	7.54951656745106e-15\\
946	5.32907051820075e-15\\
947	1.11022302462516e-14\\
948	5.32907051820075e-15\\
949	4.88498130835069e-15\\
950	7.105427357601e-15\\
951	2.66453525910038e-15\\
952	8.43769498715119e-15\\
953	6.21724893790088e-15\\
954	6.21724893790088e-15\\
955	6.21724893790088e-15\\
956	1.77635683940025e-15\\
957	6.21724893790088e-15\\
958	6.21724893790088e-15\\
959	1.33226762955019e-15\\
960	4.44089209850063e-16\\
961	1.77635683940025e-15\\
962	2.22044604925031e-15\\
963	1.33226762955019e-15\\
964	1.77635683940025e-15\\
965	1.33226762955019e-15\\
966	7.54951656745106e-15\\
967	3.99680288865056e-15\\
968	4.44089209850063e-16\\
969	1.33226762955019e-15\\
970	1.24344978758018e-14\\
971	1.19904086659517e-14\\
972	4.88498130835069e-15\\
973	7.105427357601e-15\\
974	8.43769498715119e-15\\
975	4.44089209850063e-16\\
976	7.105427357601e-15\\
977	7.54951656745106e-15\\
978	8.43769498715119e-15\\
979	4.88498130835069e-15\\
980	8.43769498715119e-15\\
981	1.33226762955019e-15\\
982	3.5527136788005e-15\\
983	2.66453525910038e-15\\
984	1.77635683940025e-15\\
985	3.10862446895044e-15\\
986	0\\
987	1.33226762955019e-15\\
988	5.32907051820075e-15\\
989	1.77635683940025e-15\\
990	8.88178419700125e-16\\
991	1.77635683940025e-15\\
992	0\\
993	2.22044604925031e-15\\
994	4.44089209850063e-15\\
995	2.22044604925031e-15\\
996	8.88178419700125e-15\\
997	3.10862446895044e-15\\
998	1.77635683940025e-15\\
999	8.88178419700125e-16\\
1000	3.5527136788005e-15\\
1001	1.77635683940025e-15\\
};
\addlegendentry{Momentum}

\end{axis}
\end{tikzpicture}%

==> MEC1clawerr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
ymin=0,
ymax=1.4e-14,
ymin=0,
ymax=2.5e-14,
title={M/EC-AL(1): Invariants error ($\times 10^{-14}$)},
ytick={0, 0.5e-14, 1e-14, 1.5e-14, 2e-14, 2.5e-14, 3e-14, 3.5e-14, 4e-14},
yticklabels={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.62,0.95)}}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.1	1.33226762955019e-15\\
0.2	2.66453525910038e-15\\
0.3	4.44089209850063e-16\\
0.4	3.5527136788005e-15\\
0.5	2.22044604925031e-15\\
0.6	4.44089209850063e-16\\
0.7	3.10862446895044e-15\\
0.8	3.5527136788005e-15\\
0.9	4.88498130835069e-15\\
1	2.66453525910038e-15\\
1.1	4.44089209850063e-15\\
1.2	8.88178419700125e-16\\
1.3	1.77635683940025e-15\\
1.4	3.5527136788005e-15\\
1.5	1.77635683940025e-15\\
1.6	3.10862446895044e-15\\
1.7	3.10862446895044e-15\\
1.8	7.105427357601e-15\\
1.9	4.44089209850063e-15\\
2	2.66453525910038e-15\\
2.1	4.44089209850063e-15\\
2.2	3.5527136788005e-15\\
2.3	3.5527136788005e-15\\
2.4	7.99360577730113e-15\\
2.5	6.66133814775094e-15\\
2.6	0\\
2.7	2.22044604925031e-15\\
2.8	5.77315972805081e-15\\
2.9	4.44089209850063e-15\\
3	7.105427357601e-15\\
3.1	7.99360577730113e-15\\
3.2	0\\
3.3	2.22044604925031e-15\\
3.4	8.88178419700125e-16\\
3.5	4.44089209850063e-16\\
3.6	2.66453525910038e-15\\
3.7	1.77635683940025e-15\\
3.8	0\\
3.9	0\\
4	0\\
4.1	2.22044604925031e-15\\
4.2	1.33226762955019e-15\\
4.3	2.22044604925031e-15\\
4.4	0\\
4.5	5.32907051820075e-15\\
4.6	0\\
4.7	1.77635683940025e-15\\
4.8	2.66453525910038e-15\\
4.9	2.22044604925031e-15\\
5	3.5527136788005e-15\\
5.1	2.66453525910038e-15\\
5.2	2.66453525910038e-15\\
5.3	8.88178419700125e-16\\
5.4	1.33226762955019e-15\\
5.5	2.66453525910038e-15\\
5.6	1.33226762955019e-15\\
5.7	8.88178419700125e-16\\
5.8	7.105427357601e-15\\
5.9	1.77635683940025e-15\\
6	3.5527136788005e-15\\
6.1	0\\
6.2	0\\
6.3	8.88178419700125e-16\\
6.4	1.77635683940025e-15\\
6.5	8.88178419700125e-16\\
6.6	0\\
6.7	3.5527136788005e-15\\
6.8	3.99680288865056e-15\\
6.9	1.77635683940025e-15\\
7	6.66133814775094e-15\\
7.1	2.66453525910038e-15\\
7.2	0\\
7.3	0\\
7.4	3.5527136788005e-15\\
7.5	4.44089209850063e-16\\
7.6	4.44089209850063e-16\\
7.7	0\\
7.8	1.77635683940025e-15\\
7.9	8.88178419700125e-16\\
8	4.44089209850063e-16\\
8.1	5.77315972805081e-15\\
8.2	4.44089209850063e-15\\
8.3	3.5527136788005e-15\\
8.4	2.66453525910038e-15\\
8.5	8.88178419700125e-16\\
8.6	2.22044604925031e-15\\
8.7	4.44089209850063e-15\\
8.8	1.77635683940025e-15\\
8.9	1.77635683940025e-15\\
9	6.21724893790088e-15\\
9.1	5.32907051820075e-15\\
9.2	3.5527136788005e-15\\
9.3	0\\
9.4	3.5527136788005e-15\\
9.5	2.66453525910038e-15\\
9.6	3.99680288865056e-15\\
9.7	0\\
9.8	1.77635683940025e-15\\
9.9	2.22044604925031e-15\\
10	4.44089209850063e-16\\
10.1	4.44089209850063e-15\\
10.2	3.5527136788005e-15\\
10.3	3.10862446895044e-15\\
10.4	1.33226762955019e-15\\
10.5	4.44089209850063e-16\\
10.6	5.32907051820075e-15\\
10.7	1.77635683940025e-15\\
10.8	1.77635683940025e-15\\
10.9	4.44089209850063e-15\\
11	6.66133814775094e-15\\
11.1	3.99680288865056e-15\\
11.2	1.77635683940025e-15\\
11.3	1.77635683940025e-15\\
11.4	8.88178419700125e-16\\
11.5	1.77635683940025e-15\\
11.6	1.77635683940025e-15\\
11.7	0\\
11.8	5.32907051820075e-15\\
11.9	5.32907051820075e-15\\
12	1.77635683940025e-15\\
12.1	1.77635683940025e-15\\
12.2	8.43769498715119e-15\\
12.3	0\\
12.4	1.77635683940025e-15\\
12.5	0\\
12.6	2.66453525910038e-15\\
12.7	0\\
12.8	4.44089209850063e-15\\
12.9	1.77635683940025e-15\\
13	2.66453525910038e-15\\
13.1	1.77635683940025e-15\\
13.2	2.22044604925031e-15\\
13.3	1.77635683940025e-15\\
13.4	3.10862446895044e-15\\
13.5	3.5527136788005e-15\\
13.6	2.66453525910038e-15\\
13.7	3.10862446895044e-15\\
13.8	1.77635683940025e-15\\
13.9	1.33226762955019e-15\\
14	7.105427357601e-15\\
14.1	5.32907051820075e-15\\
14.2	4.44089209850063e-15\\
14.3	4.44089209850063e-16\\
14.4	2.22044604925031e-15\\
14.5	1.77635683940025e-15\\
14.6	1.77635683940025e-15\\
14.7	3.5527136788005e-15\\
14.8	5.32907051820075e-15\\
14.9	2.22044604925031e-15\\
15	1.77635683940025e-15\\
15.1	2.66453525910038e-15\\
15.2	8.88178419700125e-16\\
15.3	2.22044604925031e-15\\
15.4	3.10862446895044e-15\\
15.5	4.44089209850063e-16\\
15.6	2.66453525910038e-15\\
15.7	3.5527136788005e-15\\
15.8	1.77635683940025e-15\\
15.9	2.22044604925031e-15\\
16	0\\
16.1	5.32907051820075e-15\\
16.2	4.44089209850063e-15\\
16.3	2.66453525910038e-15\\
16.4	5.32907051820075e-15\\
16.5	8.88178419700125e-16\\
16.6	8.88178419700125e-16\\
16.7	0\\
16.8	2.66453525910038e-15\\
16.9	1.77635683940025e-15\\
17	1.77635683940025e-15\\
17.1	3.5527136788005e-15\\
17.2	4.44089209850063e-16\\
17.3	1.77635683940025e-15\\
17.4	1.77635683940025e-15\\
17.5	1.77635683940025e-15\\
17.6	8.88178419700125e-16\\
17.7	3.10862446895044e-15\\
17.8	1.77635683940025e-15\\
17.9	2.66453525910038e-15\\
18	2.66453525910038e-15\\
18.1	8.88178419700125e-16\\
18.2	3.5527136788005e-15\\
18.3	1.33226762955019e-15\\
18.4	2.22044604925031e-15\\
18.5	1.33226762955019e-15\\
18.6	2.66453525910038e-15\\
18.7	3.5527136788005e-15\\
18.8	4.44089209850063e-16\\
18.9	4.44089209850063e-16\\
19	5.32907051820075e-15\\
19.1	4.44089209850063e-16\\
19.2	4.88498130835069e-15\\
19.3	1.77635683940025e-15\\
19.4	1.33226762955019e-15\\
19.5	2.66453525910038e-15\\
19.6	3.5527136788005e-15\\
19.7	2.66453525910038e-15\\
19.8	8.88178419700125e-16\\
19.9	4.44089209850063e-16\\
20	8.88178419700125e-16\\
20.1	2.66453525910038e-15\\
20.2	3.5527136788005e-15\\
20.3	3.5527136788005e-15\\
20.4	1.33226762955019e-15\\
20.5	2.22044604925031e-15\\
20.6	1.33226762955019e-15\\
20.7	1.33226762955019e-15\\
20.8	2.66453525910038e-15\\
20.9	1.06581410364015e-14\\
21	1.33226762955019e-15\\
21.1	4.88498130835069e-15\\
21.2	2.66453525910038e-15\\
21.3	1.77635683940025e-15\\
21.4	1.77635683940025e-15\\
21.5	8.88178419700125e-16\\
21.6	8.88178419700125e-16\\
21.7	4.44089209850063e-16\\
21.8	7.105427357601e-15\\
21.9	2.22044604925031e-15\\
22	2.66453525910038e-15\\
22.1	1.77635683940025e-15\\
22.2	2.66453525910038e-15\\
22.3	3.10862446895044e-15\\
22.4	3.99680288865056e-15\\
22.5	1.77635683940025e-15\\
22.6	3.99680288865056e-15\\
22.7	2.66453525910038e-15\\
22.8	1.77635683940025e-15\\
22.9	2.66453525910038e-15\\
23	3.5527136788005e-15\\
23.1	0\\
23.2	3.5527136788005e-15\\
23.3	1.33226762955019e-15\\
23.4	3.5527136788005e-15\\
23.5	7.54951656745106e-15\\
23.6	0\\
23.7	1.33226762955019e-15\\
23.8	3.99680288865056e-15\\
23.9	1.77635683940025e-15\\
24	0\\
24.1	8.88178419700125e-16\\
24.2	2.66453525910038e-15\\
24.3	1.77635683940025e-15\\
24.4	1.33226762955019e-15\\
24.5	0\\
24.6	2.66453525910038e-15\\
24.7	3.99680288865056e-15\\
24.8	4.88498130835069e-15\\
24.9	3.10862446895044e-15\\
25	5.32907051820075e-15\\
25.1	3.5527136788005e-15\\
25.2	4.88498130835069e-15\\
25.3	2.22044604925031e-15\\
25.4	0\\
25.5	8.88178419700125e-16\\
25.6	1.33226762955019e-15\\
25.7	5.32907051820075e-15\\
25.8	1.77635683940025e-15\\
25.9	2.22044604925031e-15\\
26	3.5527136788005e-15\\
26.1	7.105427357601e-15\\
26.2	1.33226762955019e-15\\
26.3	1.77635683940025e-15\\
26.4	0\\
26.5	1.77635683940025e-15\\
26.6	4.44089209850063e-16\\
26.7	5.32907051820075e-15\\
26.8	8.88178419700125e-16\\
26.9	1.77635683940025e-15\\
27	3.99680288865056e-15\\
27.1	1.77635683940025e-15\\
27.2	1.33226762955019e-15\\
27.3	6.21724893790088e-15\\
27.4	1.33226762955019e-15\\
27.5	7.105427357601e-15\\
27.6	3.99680288865056e-15\\
27.7	3.5527136788005e-15\\
27.8	0\\
27.9	4.44089209850063e-16\\
28	3.5527136788005e-15\\
28.1	3.99680288865056e-15\\
28.2	1.77635683940025e-15\\
28.3	1.77635683940025e-15\\
28.4	0\\
28.5	1.77635683940025e-15\\
28.6	1.77635683940025e-15\\
28.7	6.66133814775094e-15\\
28.8	4.44089209850063e-15\\
28.9	4.44089209850063e-15\\
29	3.5527136788005e-15\\
29.1	0\\
29.2	4.88498130835069e-15\\
29.3	1.33226762955019e-15\\
29.4	3.5527136788005e-15\\
29.5	1.33226762955019e-15\\
29.6	3.10862446895044e-15\\
29.7	1.77635683940025e-15\\
29.8	0\\
29.9	0\\
30	1.77635683940025e-15\\
30.1	3.5527136788005e-15\\
30.2	7.105427357601e-15\\
30.3	1.77635683940025e-15\\
30.4	4.88498130835069e-15\\
30.5	1.33226762955019e-15\\
30.6	3.5527136788005e-15\\
30.7	4.88498130835069e-15\\
30.8	8.88178419700125e-16\\
30.9	6.21724893790088e-15\\
31	8.88178419700125e-16\\
31.1	8.88178419700125e-16\\
31.2	3.5527136788005e-15\\
31.3	1.77635683940025e-15\\
31.4	1.77635683940025e-15\\
31.5	0\\
31.6	1.33226762955019e-15\\
31.7	1.33226762955019e-15\\
31.8	3.99680288865056e-15\\
31.9	8.88178419700125e-16\\
32	8.88178419700125e-16\\
32.1	4.44089209850063e-16\\
32.2	4.44089209850063e-16\\
32.3	6.21724893790088e-15\\
32.4	1.77635683940025e-15\\
32.5	5.32907051820075e-15\\
32.6	4.88498130835069e-15\\
32.7	4.44089209850063e-16\\
32.8	6.21724893790088e-15\\
32.9	1.33226762955019e-15\\
33	1.77635683940025e-15\\
33.1	5.32907051820075e-15\\
33.2	3.5527136788005e-15\\
33.3	6.21724893790088e-15\\
33.4	0\\
33.5	4.44089209850063e-16\\
33.6	1.33226762955019e-15\\
33.7	1.33226762955019e-15\\
33.8	4.88498130835069e-15\\
33.9	4.44089209850063e-16\\
34	4.44089209850063e-16\\
34.1	8.88178419700125e-16\\
34.2	3.10862446895044e-15\\
34.3	1.77635683940025e-15\\
34.4	3.99680288865056e-15\\
34.5	8.88178419700125e-16\\
34.6	4.88498130835069e-15\\
34.7	1.33226762955019e-15\\
34.8	1.77635683940025e-15\\
34.9	1.77635683940025e-15\\
35	3.10862446895044e-15\\
35.1	8.88178419700125e-16\\
35.2	4.88498130835069e-15\\
35.3	0\\
35.4	1.33226762955019e-15\\
35.5	3.5527136788005e-15\\
35.6	1.33226762955019e-15\\
35.7	4.44089209850063e-16\\
35.8	8.88178419700125e-16\\
35.9	3.99680288865056e-15\\
36	4.44089209850063e-16\\
36.1	2.66453525910038e-15\\
36.2	3.99680288865056e-15\\
36.3	2.66453525910038e-15\\
36.4	1.77635683940025e-15\\
36.5	5.32907051820075e-15\\
36.6	3.99680288865056e-15\\
36.7	2.66453525910038e-15\\
36.8	2.66453525910038e-15\\
36.9	3.5527136788005e-15\\
37	3.5527136788005e-15\\
37.1	1.33226762955019e-15\\
37.2	3.99680288865056e-15\\
37.3	8.88178419700125e-16\\
37.4	4.44089209850063e-16\\
37.5	3.5527136788005e-15\\
37.6	8.88178419700125e-16\\
37.7	3.99680288865056e-15\\
37.8	2.66453525910038e-15\\
37.9	2.66453525910038e-15\\
38	1.33226762955019e-15\\
38.1	5.32907051820075e-15\\
38.2	4.44089209850063e-16\\
38.3	2.66453525910038e-15\\
38.4	2.66453525910038e-15\\
38.5	4.88498130835069e-15\\
38.6	1.77635683940025e-15\\
38.7	5.32907051820075e-15\\
38.8	4.88498130835069e-15\\
38.9	1.33226762955019e-15\\
39	8.88178419700125e-16\\
39.1	6.21724893790088e-15\\
39.2	1.77635683940025e-15\\
39.3	8.88178419700125e-16\\
39.4	4.88498130835069e-15\\
39.5	2.66453525910038e-15\\
39.6	6.21724893790088e-15\\
39.7	7.54951656745106e-15\\
39.8	3.99680288865056e-15\\
39.9	6.21724893790088e-15\\
40	1.33226762955019e-15\\
40.1	3.99680288865056e-15\\
40.2	7.105427357601e-15\\
40.3	2.22044604925031e-15\\
40.4	1.77635683940025e-15\\
40.5	8.88178419700125e-16\\
40.6	1.77635683940025e-15\\
40.7	8.88178419700125e-16\\
40.8	7.54951656745106e-15\\
40.9	3.5527136788005e-15\\
41	2.66453525910038e-15\\
41.1	3.99680288865056e-15\\
41.2	3.99680288865056e-15\\
41.3	2.22044604925031e-15\\
41.4	2.66453525910038e-15\\
41.5	4.44089209850063e-16\\
41.6	8.88178419700125e-16\\
41.7	8.88178419700125e-16\\
41.8	0\\
41.9	3.99680288865056e-15\\
42	3.10862446895044e-15\\
42.1	2.66453525910038e-15\\
42.2	5.32907051820075e-15\\
42.3	0\\
42.4	7.54951656745106e-15\\
42.5	0\\
42.6	1.33226762955019e-15\\
42.7	4.44089209850063e-16\\
42.8	3.5527136788005e-15\\
42.9	1.77635683940025e-15\\
43	2.66453525910038e-15\\
43.1	1.33226762955019e-15\\
43.2	0\\
43.3	2.66453525910038e-15\\
43.4	7.54951656745106e-15\\
43.5	1.77635683940025e-15\\
43.6	3.5527136788005e-15\\
43.7	1.33226762955019e-15\\
43.8	0\\
43.9	1.77635683940025e-15\\
44	3.5527136788005e-15\\
44.1	5.32907051820075e-15\\
44.2	8.88178419700125e-16\\
44.3	2.66453525910038e-15\\
44.4	2.66453525910038e-15\\
44.5	1.77635683940025e-15\\
44.6	1.77635683940025e-15\\
44.7	0\\
44.8	3.99680288865056e-15\\
44.9	4.44089209850063e-16\\
45	3.10862446895044e-15\\
45.1	1.77635683940025e-15\\
45.2	7.105427357601e-15\\
45.3	4.88498130835069e-15\\
45.4	9.76996261670138e-15\\
45.5	1.33226762955019e-15\\
45.6	7.54951656745106e-15\\
45.7	4.44089209850063e-16\\
45.8	5.32907051820075e-15\\
45.9	4.88498130835069e-15\\
46	1.77635683940025e-15\\
46.1	4.44089209850063e-16\\
46.2	5.32907051820075e-15\\
46.3	3.10862446895044e-15\\
46.4	1.77635683940025e-15\\
46.5	6.21724893790088e-15\\
46.6	3.99680288865056e-15\\
46.7	1.77635683940025e-15\\
46.8	2.66453525910038e-15\\
46.9	4.44089209850063e-16\\
47	7.105427357601e-15\\
47.1	3.10862446895044e-15\\
47.2	8.88178419700125e-16\\
47.3	7.54951656745106e-15\\
47.4	6.21724893790088e-15\\
47.5	7.105427357601e-15\\
47.6	3.99680288865056e-15\\
47.7	0\\
47.8	1.77635683940025e-15\\
47.9	4.44089209850063e-16\\
48	2.66453525910038e-15\\
48.1	0\\
48.2	3.5527136788005e-15\\
48.3	3.99680288865056e-15\\
48.4	3.99680288865056e-15\\
48.5	0\\
48.6	8.88178419700125e-16\\
48.7	8.43769498715119e-15\\
48.8	4.44089209850063e-16\\
48.9	2.22044604925031e-15\\
49	6.21724893790088e-15\\
49.1	4.44089209850063e-16\\
49.2	1.33226762955019e-15\\
49.3	1.77635683940025e-15\\
49.4	1.77635683940025e-15\\
49.5	0\\
49.6	3.5527136788005e-15\\
49.7	3.5527136788005e-15\\
49.8	2.22044604925031e-15\\
49.9	8.43769498715119e-15\\
50	0\\
50.1	8.88178419700125e-16\\
50.2	0\\
50.3	3.5527136788005e-15\\
50.4	5.32907051820075e-15\\
50.5	2.22044604925031e-15\\
50.6	1.77635683940025e-15\\
50.7	3.99680288865056e-15\\
50.8	2.66453525910038e-15\\
50.9	2.66453525910038e-15\\
51	0\\
51.1	8.88178419700125e-16\\
51.2	3.5527136788005e-15\\
51.3	6.21724893790088e-15\\
51.4	1.77635683940025e-15\\
51.5	1.33226762955019e-15\\
51.6	4.88498130835069e-15\\
51.7	1.77635683940025e-15\\
51.8	3.5527136788005e-15\\
51.9	8.88178419700125e-16\\
52	3.5527136788005e-15\\
52.1	1.33226762955019e-15\\
52.2	1.77635683940025e-15\\
52.3	4.44089209850063e-16\\
52.4	1.77635683940025e-15\\
52.5	2.66453525910038e-15\\
52.6	5.32907051820075e-15\\
52.7	2.66453525910038e-15\\
52.8	2.22044604925031e-15\\
52.9	1.77635683940025e-15\\
53	0\\
53.1	1.33226762955019e-15\\
53.2	3.5527136788005e-15\\
53.3	3.5527136788005e-15\\
53.4	3.5527136788005e-15\\
53.5	2.66453525910038e-15\\
53.6	0\\
53.7	1.33226762955019e-15\\
53.8	0\\
53.9	2.66453525910038e-15\\
54	7.54951656745106e-15\\
54.1	4.44089209850063e-16\\
54.2	0\\
54.3	1.77635683940025e-15\\
54.4	4.44089209850063e-16\\
54.5	1.77635683940025e-15\\
54.6	1.33226762955019e-15\\
54.7	3.99680288865056e-15\\
54.8	3.5527136788005e-15\\
54.9	8.88178419700125e-16\\
55	1.77635683940025e-15\\
55.1	3.10862446895044e-15\\
55.2	5.32907051820075e-15\\
55.3	3.5527136788005e-15\\
55.4	3.10862446895044e-15\\
55.5	2.22044604925031e-15\\
55.6	8.88178419700125e-16\\
55.7	5.77315972805081e-15\\
55.8	0\\
55.9	4.88498130835069e-15\\
56	1.77635683940025e-15\\
56.1	1.77635683940025e-15\\
56.2	4.44089209850063e-16\\
56.3	8.88178419700125e-16\\
56.4	1.77635683940025e-15\\
56.5	1.77635683940025e-15\\
56.6	2.66453525910038e-15\\
56.7	4.88498130835069e-15\\
56.8	2.66453525910038e-15\\
56.9	1.33226762955019e-15\\
57	8.88178419700125e-16\\
57.1	8.88178419700125e-16\\
57.2	3.5527136788005e-15\\
57.3	8.88178419700125e-16\\
57.4	3.5527136788005e-15\\
57.5	3.5527136788005e-15\\
57.6	2.22044604925031e-15\\
57.7	4.44089209850063e-16\\
57.8	0\\
57.9	2.66453525910038e-15\\
58	1.33226762955019e-15\\
58.1	3.10862446895044e-15\\
58.2	2.22044604925031e-15\\
58.3	5.32907051820075e-15\\
58.4	2.22044604925031e-15\\
58.5	8.88178419700125e-16\\
58.6	1.77635683940025e-15\\
58.7	8.88178419700125e-16\\
58.8	0\\
58.9	1.33226762955019e-15\\
59	1.77635683940025e-15\\
59.1	1.77635683940025e-15\\
59.2	4.44089209850063e-15\\
59.3	2.66453525910038e-15\\
59.4	3.10862446895044e-15\\
59.5	1.33226762955019e-15\\
59.6	0\\
59.7	3.10862446895044e-15\\
59.8	2.66453525910038e-15\\
59.9	1.77635683940025e-15\\
60	3.5527136788005e-15\\
60.1	2.22044604925031e-15\\
60.2	2.66453525910038e-15\\
60.3	4.44089209850063e-16\\
60.4	5.32907051820075e-15\\
60.5	4.88498130835069e-15\\
60.6	4.44089209850063e-16\\
60.7	1.33226762955019e-15\\
60.8	2.66453525910038e-15\\
60.9	7.54951656745106e-15\\
61	1.77635683940025e-15\\
61.1	0\\
61.2	1.77635683940025e-15\\
61.3	8.88178419700125e-16\\
61.4	8.88178419700125e-16\\
61.5	1.33226762955019e-15\\
61.6	1.77635683940025e-15\\
61.7	4.44089209850063e-16\\
61.8	0\\
61.9	3.5527136788005e-15\\
62	0\\
62.1	4.44089209850063e-16\\
62.2	1.77635683940025e-15\\
62.3	0\\
62.4	1.33226762955019e-15\\
62.5	3.99680288865056e-15\\
62.6	0\\
62.7	2.22044604925031e-15\\
62.8	4.88498130835069e-15\\
62.9	6.21724893790088e-15\\
63	3.10862446895044e-15\\
63.1	8.88178419700125e-16\\
63.2	8.88178419700125e-16\\
63.3	1.77635683940025e-15\\
63.4	1.77635683940025e-15\\
63.5	5.77315972805081e-15\\
63.6	0\\
63.7	3.5527136788005e-15\\
63.8	1.33226762955019e-15\\
63.9	3.5527136788005e-15\\
64	2.66453525910038e-15\\
64.1	1.77635683940025e-15\\
64.2	1.77635683940025e-15\\
64.3	0\\
64.4	2.22044604925031e-15\\
64.5	4.44089209850063e-16\\
64.6	1.77635683940025e-15\\
64.7	1.77635683940025e-15\\
64.8	4.44089209850063e-16\\
64.9	1.77635683940025e-15\\
65	1.77635683940025e-15\\
65.1	1.77635683940025e-15\\
65.2	8.88178419700125e-16\\
65.3	0\\
65.4	1.33226762955019e-15\\
65.5	1.77635683940025e-15\\
65.6	2.66453525910038e-15\\
65.7	1.77635683940025e-15\\
65.8	3.5527136788005e-15\\
65.9	3.5527136788005e-15\\
66	5.32907051820075e-15\\
66.1	7.54951656745106e-15\\
66.2	6.21724893790088e-15\\
66.3	1.33226762955019e-15\\
66.4	3.99680288865056e-15\\
66.5	3.10862446895044e-15\\
66.6	1.77635683940025e-15\\
66.7	5.32907051820075e-15\\
66.8	1.33226762955019e-15\\
66.9	6.21724893790088e-15\\
67	4.44089209850063e-16\\
67.1	1.77635683940025e-15\\
67.2	4.44089209850063e-16\\
67.3	4.44089209850063e-16\\
67.4	5.32907051820075e-15\\
67.5	5.32907051820075e-15\\
67.6	3.99680288865056e-15\\
67.7	3.5527136788005e-15\\
67.8	3.5527136788005e-15\\
67.9	3.5527136788005e-15\\
68	8.88178419700125e-16\\
68.1	1.33226762955019e-15\\
68.2	6.21724893790088e-15\\
68.3	8.88178419700125e-16\\
68.4	3.99680288865056e-15\\
68.5	3.10862446895044e-15\\
68.6	4.44089209850063e-16\\
68.7	7.105427357601e-15\\
68.8	1.77635683940025e-15\\
68.9	4.44089209850063e-16\\
69	6.21724893790088e-15\\
69.1	3.5527136788005e-15\\
69.2	4.88498130835069e-15\\
69.3	1.77635683940025e-15\\
69.4	4.88498130835069e-15\\
69.5	2.66453525910038e-15\\
69.6	8.43769498715119e-15\\
69.7	0\\
69.8	4.44089209850063e-16\\
69.9	3.5527136788005e-15\\
70	1.33226762955019e-15\\
70.1	8.43769498715119e-15\\
70.2	1.33226762955019e-15\\
70.3	0\\
70.4	4.44089209850063e-16\\
70.5	2.66453525910038e-15\\
70.6	7.105427357601e-15\\
70.7	1.77635683940025e-15\\
70.8	4.44089209850063e-16\\
70.9	1.33226762955019e-15\\
71	4.88498130835069e-15\\
71.1	8.88178419700125e-16\\
71.2	2.22044604925031e-15\\
71.3	6.21724893790088e-15\\
71.4	3.5527136788005e-15\\
71.5	2.66453525910038e-15\\
71.6	1.33226762955019e-15\\
71.7	2.66453525910038e-15\\
71.8	4.88498130835069e-15\\
71.9	3.5527136788005e-15\\
72	1.33226762955019e-15\\
72.1	3.5527136788005e-15\\
72.2	3.5527136788005e-15\\
72.3	1.77635683940025e-15\\
72.4	8.88178419700125e-16\\
72.5	6.21724893790088e-15\\
72.6	4.44089209850063e-16\\
72.7	2.66453525910038e-15\\
72.8	3.5527136788005e-15\\
72.9	3.5527136788005e-15\\
73	1.33226762955019e-15\\
73.1	0\\
73.2	0\\
73.3	0\\
73.4	5.32907051820075e-15\\
73.5	2.22044604925031e-15\\
73.6	0\\
73.7	0\\
73.8	0\\
73.9	8.88178419700125e-16\\
74	3.5527136788005e-15\\
74.1	4.44089209850063e-16\\
74.2	2.66453525910038e-15\\
74.3	2.22044604925031e-15\\
74.4	1.77635683940025e-15\\
74.5	1.77635683940025e-15\\
74.6	4.44089209850063e-16\\
74.7	1.77635683940025e-15\\
74.8	1.77635683940025e-15\\
74.9	1.33226762955019e-15\\
75	5.32907051820075e-15\\
75.1	0\\
75.2	4.88498130835069e-15\\
75.3	4.44089209850063e-16\\
75.4	1.33226762955019e-15\\
75.5	2.66453525910038e-15\\
75.6	2.66453525910038e-15\\
75.7	2.66453525910038e-15\\
75.8	2.66453525910038e-15\\
75.9	3.5527136788005e-15\\
76	2.66453525910038e-15\\
76.1	1.33226762955019e-15\\
76.2	5.32907051820075e-15\\
76.3	2.22044604925031e-15\\
76.4	8.88178419700125e-16\\
76.5	5.32907051820075e-15\\
76.6	4.44089209850063e-15\\
76.7	3.5527136788005e-15\\
76.8	1.77635683940025e-15\\
76.9	8.88178419700125e-16\\
77	8.88178419700125e-16\\
77.1	3.10862446895044e-15\\
77.2	1.33226762955019e-15\\
77.3	8.88178419700125e-16\\
77.4	2.22044604925031e-15\\
77.5	1.77635683940025e-15\\
77.6	2.22044604925031e-15\\
77.7	3.5527136788005e-15\\
77.8	0\\
77.9	8.88178419700125e-16\\
78	8.88178419700125e-16\\
78.1	2.22044604925031e-15\\
78.2	0\\
78.3	4.88498130835069e-15\\
78.4	5.32907051820075e-15\\
78.5	1.33226762955019e-15\\
78.6	2.22044604925031e-15\\
78.7	1.77635683940025e-15\\
78.8	1.77635683940025e-15\\
78.9	3.99680288865056e-15\\
79	4.44089209850063e-16\\
79.1	0\\
79.2	3.5527136788005e-15\\
79.3	3.99680288865056e-15\\
79.4	3.10862446895044e-15\\
79.5	2.22044604925031e-15\\
79.6	8.88178419700125e-16\\
79.7	3.5527136788005e-15\\
79.8	1.33226762955019e-15\\
79.9	8.88178419700125e-16\\
80	8.88178419700125e-16\\
80.1	4.44089209850063e-15\\
80.2	4.44089209850063e-16\\
80.3	4.44089209850063e-16\\
80.4	1.77635683940025e-15\\
80.5	0\\
80.6	2.22044604925031e-15\\
80.7	3.5527136788005e-15\\
80.8	1.77635683940025e-15\\
80.9	0\\
81	3.99680288865056e-15\\
81.1	1.77635683940025e-15\\
81.2	0\\
81.3	4.44089209850063e-16\\
81.4	8.88178419700125e-16\\
81.5	4.44089209850063e-16\\
81.6	8.88178419700125e-16\\
81.7	1.77635683940025e-15\\
81.8	1.77635683940025e-15\\
81.9	1.77635683940025e-15\\
82	1.77635683940025e-15\\
82.1	1.77635683940025e-15\\
82.2	8.88178419700125e-16\\
82.3	3.5527136788005e-15\\
82.4	1.77635683940025e-15\\
82.5	0\\
82.6	1.77635683940025e-15\\
82.7	3.99680288865056e-15\\
82.8	4.44089209850063e-16\\
82.9	8.88178419700125e-16\\
83	4.88498130835069e-15\\
83.1	0\\
83.2	0\\
83.3	4.44089209850063e-16\\
83.4	2.22044604925031e-15\\
83.5	3.5527136788005e-15\\
83.6	0\\
83.7	8.88178419700125e-16\\
83.8	3.5527136788005e-15\\
83.9	2.22044604925031e-15\\
84	5.32907051820075e-15\\
84.1	4.44089209850063e-16\\
84.2	8.88178419700125e-16\\
84.3	1.77635683940025e-15\\
84.4	1.77635683940025e-15\\
84.5	1.77635683940025e-15\\
84.6	8.88178419700125e-16\\
84.7	3.10862446895044e-15\\
84.8	4.88498130835069e-15\\
84.9	0\\
85	4.44089209850063e-16\\
85.1	1.77635683940025e-15\\
85.2	8.88178419700125e-16\\
85.3	4.44089209850063e-16\\
85.4	8.88178419700125e-16\\
85.5	1.33226762955019e-15\\
85.6	8.88178419700125e-16\\
85.7	1.33226762955019e-15\\
85.8	3.99680288865056e-15\\
85.9	4.44089209850063e-16\\
86	3.10862446895044e-15\\
86.1	2.66453525910038e-15\\
86.2	4.44089209850063e-16\\
86.3	3.99680288865056e-15\\
86.4	7.105427357601e-15\\
86.5	0\\
86.6	3.10862446895044e-15\\
86.7	1.77635683940025e-15\\
86.8	1.33226762955019e-15\\
86.9	4.44089209850063e-16\\
87	3.99680288865056e-15\\
87.1	1.77635683940025e-15\\
87.2	0\\
87.3	2.66453525910038e-15\\
87.4	0\\
87.5	1.77635683940025e-15\\
87.6	3.99680288865056e-15\\
87.7	1.77635683940025e-15\\
87.8	1.33226762955019e-15\\
87.9	1.77635683940025e-15\\
88	0\\
88.1	1.33226762955019e-15\\
88.2	1.77635683940025e-15\\
88.3	8.88178419700125e-16\\
88.4	4.88498130835069e-15\\
88.5	1.33226762955019e-15\\
88.6	1.33226762955019e-15\\
88.7	7.105427357601e-15\\
88.8	1.33226762955019e-15\\
88.9	1.77635683940025e-15\\
89	2.66453525910038e-15\\
89.1	1.33226762955019e-15\\
89.2	3.99680288865056e-15\\
89.3	8.88178419700125e-16\\
89.4	1.77635683940025e-15\\
89.5	3.99680288865056e-15\\
89.6	1.33226762955019e-15\\
89.7	6.21724893790088e-15\\
89.8	4.88498130835069e-15\\
89.9	3.5527136788005e-15\\
90	4.44089209850063e-16\\
90.1	4.88498130835069e-15\\
90.2	4.44089209850063e-16\\
90.3	2.66453525910038e-15\\
90.4	1.77635683940025e-15\\
90.5	1.33226762955019e-15\\
90.6	1.33226762955019e-15\\
90.7	1.77635683940025e-15\\
90.8	5.32907051820075e-15\\
90.9	1.33226762955019e-15\\
91	2.66453525910038e-15\\
91.1	3.99680288865056e-15\\
91.2	4.44089209850063e-16\\
91.3	8.88178419700125e-16\\
91.4	2.66453525910038e-15\\
91.5	1.77635683940025e-15\\
91.6	3.99680288865056e-15\\
91.7	3.5527136788005e-15\\
91.8	1.77635683940025e-15\\
91.9	5.32907051820075e-15\\
92	4.88498130835069e-15\\
92.1	0\\
92.2	1.77635683940025e-15\\
92.3	2.66453525910038e-15\\
92.4	2.66453525910038e-15\\
92.5	1.77635683940025e-15\\
92.6	4.88498130835069e-15\\
92.7	1.33226762955019e-15\\
92.8	2.22044604925031e-15\\
92.9	1.77635683940025e-15\\
93	2.66453525910038e-15\\
93.1	1.77635683940025e-15\\
93.2	4.44089209850063e-16\\
93.3	8.88178419700125e-16\\
93.4	1.33226762955019e-15\\
93.5	4.44089209850063e-16\\
93.6	4.88498130835069e-15\\
93.7	8.43769498715119e-15\\
93.8	1.77635683940025e-15\\
93.9	2.66453525910038e-15\\
94	1.33226762955019e-15\\
94.1	4.44089209850063e-16\\
94.2	3.5527136788005e-15\\
94.3	3.5527136788005e-15\\
94.4	5.32907051820075e-15\\
94.5	4.88498130835069e-15\\
94.6	7.105427357601e-15\\
94.7	5.32907051820075e-15\\
94.8	4.44089209850063e-16\\
94.9	3.5527136788005e-15\\
95	1.77635683940025e-15\\
95.1	3.5527136788005e-15\\
95.2	3.5527136788005e-15\\
95.3	4.88498130835069e-15\\
95.4	3.99680288865056e-15\\
95.5	1.77635683940025e-15\\
95.6	3.5527136788005e-15\\
95.7	1.77635683940025e-15\\
95.8	3.5527136788005e-15\\
95.9	1.77635683940025e-15\\
96	0\\
96.1	3.5527136788005e-15\\
96.2	4.44089209850063e-16\\
96.3	5.32907051820075e-15\\
96.4	3.5527136788005e-15\\
96.5	2.66453525910038e-15\\
96.6	4.44089209850063e-16\\
96.7	2.66453525910038e-15\\
96.8	3.5527136788005e-15\\
96.9	1.77635683940025e-15\\
97	1.33226762955019e-15\\
97.1	4.44089209850063e-16\\
97.2	3.99680288865056e-15\\
97.3	5.32907051820075e-15\\
97.4	2.66453525910038e-15\\
97.5	3.5527136788005e-15\\
97.6	3.5527136788005e-15\\
97.7	0\\
97.8	4.44089209850063e-16\\
97.9	0\\
98	4.88498130835069e-15\\
98.1	3.99680288865056e-15\\
98.2	4.44089209850063e-16\\
98.3	3.99680288865056e-15\\
98.4	3.99680288865056e-15\\
98.5	5.32907051820075e-15\\
98.6	1.77635683940025e-15\\
98.7	2.22044604925031e-15\\
98.8	2.66453525910038e-15\\
98.9	3.5527136788005e-15\\
99	2.66453525910038e-15\\
99.1	4.44089209850063e-16\\
99.2	4.88498130835069e-15\\
99.3	2.66453525910038e-15\\
99.4	3.99680288865056e-15\\
99.5	8.88178419700125e-16\\
99.6	3.5527136788005e-15\\
99.7	4.88498130835069e-15\\
99.8	1.77635683940025e-15\\
99.9	3.5527136788005e-15\\
100	4.88498130835069e-15\\
};
\addlegendentry{Mass}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	2.77555756156289e-17\\
0.2	5.55111512312578e-17\\
0.3	8.32667268468867e-17\\
0.4	3.05311331771918e-16\\
0.5	4.16333634234434e-17\\
0.6	1.2490009027033e-16\\
0.7	1.2490009027033e-16\\
0.8	1.94289029309402e-16\\
0.9	2.4980018054066e-16\\
1	3.33066907387547e-16\\
1.1	1.66533453693773e-16\\
1.2	9.71445146547012e-17\\
1.3	1.94289029309402e-16\\
1.4	4.02455846426619e-16\\
1.5	5.55111512312578e-17\\
1.6	2.77555756156289e-17\\
1.7	1.2490009027033e-16\\
1.8	2.35922392732846e-16\\
1.9	1.38777878078145e-16\\
2	2.77555756156289e-17\\
2.1	6.93889390390723e-17\\
2.2	9.71445146547012e-17\\
2.3	1.2490009027033e-16\\
2.4	2.08166817117217e-16\\
2.5	2.22044604925031e-16\\
2.6	1.38777878078145e-17\\
2.7	1.38777878078145e-17\\
2.8	1.66533453693773e-16\\
2.9	1.38777878078145e-17\\
3	1.80411241501588e-16\\
3.1	1.66533453693773e-16\\
3.2	2.77555756156289e-17\\
3.3	9.71445146547012e-17\\
3.4	1.38777878078145e-17\\
3.5	9.71445146547012e-17\\
3.6	4.16333634234434e-17\\
3.7	8.32667268468867e-17\\
3.8	8.32667268468867e-17\\
3.9	4.16333634234434e-17\\
4	2.22044604925031e-16\\
4.1	6.93889390390723e-17\\
4.2	2.35922392732846e-16\\
4.3	6.93889390390723e-17\\
4.4	1.80411241501588e-16\\
4.5	2.77555756156289e-17\\
4.6	2.35922392732846e-16\\
4.7	5.55111512312578e-17\\
4.8	1.38777878078145e-16\\
4.9	1.38777878078145e-16\\
5	2.91433543964104e-16\\
5.1	1.80411241501588e-16\\
5.2	5.55111512312578e-17\\
5.3	1.66533453693773e-16\\
5.4	4.16333634234434e-17\\
5.5	2.08166817117217e-16\\
5.6	5.55111512312578e-17\\
5.7	2.22044604925031e-16\\
5.8	5.55111512312578e-17\\
5.9	4.16333634234434e-17\\
6	4.16333634234434e-17\\
6.1	4.16333634234434e-17\\
6.2	9.71445146547012e-17\\
6.3	1.2490009027033e-16\\
6.4	2.08166817117217e-16\\
6.5	1.11022302462516e-16\\
6.6	1.80411241501588e-16\\
6.7	2.22044604925031e-16\\
6.8	2.08166817117217e-16\\
6.9	5.41233724504764e-16\\
7	4.85722573273506e-16\\
7.1	3.05311331771918e-16\\
7.2	2.77555756156289e-16\\
7.3	2.77555756156289e-17\\
7.4	1.11022302462516e-16\\
7.5	2.35922392732846e-16\\
7.6	3.88578058618805e-16\\
7.7	3.19189119579733e-16\\
7.8	5.27355936696949e-16\\
7.9	5.13478148889135e-16\\
8	5.55111512312578e-16\\
8.1	3.60822483003176e-16\\
8.2	2.4980018054066e-16\\
8.3	9.71445146547012e-17\\
8.4	4.57966997657877e-16\\
8.5	3.19189119579733e-16\\
8.6	4.16333634234434e-17\\
8.7	9.71445146547012e-17\\
8.8	1.11022302462516e-16\\
8.9	1.52655665885959e-16\\
9	1.11022302462516e-16\\
9.1	2.77555756156289e-17\\
9.2	1.66533453693773e-16\\
9.3	1.80411241501588e-16\\
9.4	1.52655665885959e-16\\
9.5	1.80411241501588e-16\\
9.6	2.4980018054066e-16\\
9.7	8.32667268468867e-17\\
9.8	3.33066907387547e-16\\
9.9	4.85722573273506e-16\\
10	4.85722573273506e-16\\
10.1	2.08166817117217e-16\\
10.2	2.08166817117217e-16\\
10.3	2.22044604925031e-16\\
10.4	3.7470027081099e-16\\
10.5	3.05311331771918e-16\\
10.6	9.71445146547012e-17\\
10.7	3.46944695195361e-16\\
10.8	4.9960036108132e-16\\
10.9	1.2490009027033e-16\\
11	9.71445146547012e-17\\
11.1	3.19189119579733e-16\\
11.2	3.19189119579733e-16\\
11.3	2.91433543964104e-16\\
11.4	9.71445146547012e-17\\
11.5	1.52655665885959e-16\\
11.6	0\\
11.7	1.66533453693773e-16\\
11.8	1.94289029309402e-16\\
11.9	2.63677968348475e-16\\
12	1.52655665885959e-16\\
12.1	8.32667268468867e-17\\
12.2	2.77555756156289e-17\\
12.3	1.11022302462516e-16\\
12.4	1.2490009027033e-16\\
12.5	9.71445146547012e-17\\
12.6	1.2490009027033e-16\\
12.7	1.38777878078145e-17\\
12.8	1.52655665885959e-16\\
12.9	6.93889390390723e-17\\
13	2.4980018054066e-16\\
13.1	1.38777878078145e-17\\
13.2	3.88578058618805e-16\\
13.3	2.77555756156289e-16\\
13.4	2.77555756156289e-16\\
13.5	3.33066907387547e-16\\
13.6	2.77555756156289e-17\\
13.7	2.08166817117217e-16\\
13.8	1.2490009027033e-16\\
13.9	2.35922392732846e-16\\
14	4.44089209850063e-16\\
14.1	2.77555756156289e-17\\
14.2	2.22044604925031e-16\\
14.3	6.93889390390723e-17\\
14.4	1.2490009027033e-16\\
14.5	9.71445146547012e-17\\
14.6	3.19189119579733e-16\\
14.7	2.35922392732846e-16\\
14.8	2.35922392732846e-16\\
14.9	3.46944695195361e-16\\
15	2.63677968348475e-16\\
15.1	4.85722573273506e-16\\
15.2	4.71844785465692e-16\\
15.3	4.02455846426619e-16\\
15.4	3.46944695195361e-16\\
15.5	1.38777878078145e-16\\
15.6	2.63677968348475e-16\\
15.7	2.77555756156289e-16\\
15.8	5.27355936696949e-16\\
15.9	3.88578058618805e-16\\
16	2.35922392732846e-16\\
16.1	3.33066907387547e-16\\
16.2	5.13478148889135e-16\\
16.3	7.63278329429795e-16\\
16.4	8.88178419700125e-16\\
16.5	8.46545056276682e-16\\
16.6	6.24500451351651e-16\\
16.7	7.7715611723761e-16\\
16.8	7.21644966006352e-16\\
16.9	5.13478148889135e-16\\
17	9.0205620750794e-16\\
17.1	5.27355936696949e-16\\
17.2	8.46545056276682e-16\\
17.3	7.63278329429795e-16\\
17.4	6.66133814775094e-16\\
17.5	6.24500451351651e-16\\
17.6	5.68989300120393e-16\\
17.7	5.68989300120393e-16\\
17.8	7.91033905045424e-16\\
17.9	7.35522753814166e-16\\
18	5.13478148889135e-16\\
18.1	7.07767178198537e-16\\
18.2	5.27355936696949e-16\\
18.3	5.96744875736022e-16\\
18.4	4.44089209850063e-16\\
18.5	5.41233724504764e-16\\
18.6	6.24500451351651e-16\\
18.7	5.13478148889135e-16\\
18.8	5.96744875736022e-16\\
18.9	5.13478148889135e-16\\
19	5.27355936696949e-16\\
19.1	3.46944695195361e-16\\
19.2	5.68989300120393e-16\\
19.3	5.13478148889135e-16\\
19.4	5.55111512312578e-16\\
19.5	7.21644966006352e-16\\
19.6	6.66133814775094e-16\\
19.7	7.91033905045424e-16\\
19.8	4.16333634234434e-16\\
19.9	5.68989300120393e-16\\
20	4.71844785465692e-16\\
20.1	4.02455846426619e-16\\
20.2	3.60822483003176e-16\\
20.3	6.24500451351651e-16\\
20.4	6.52256026967279e-16\\
20.5	5.27355936696949e-16\\
20.6	5.82867087928207e-16\\
20.7	2.22044604925031e-16\\
20.8	5.13478148889135e-16\\
20.9	4.71844785465692e-16\\
21	2.91433543964104e-16\\
21.1	4.85722573273506e-16\\
21.2	5.13478148889135e-16\\
21.3	3.60822483003176e-16\\
21.4	6.66133814775094e-16\\
21.5	6.80011602582908e-16\\
21.6	1.01307850997046e-15\\
21.7	1.1518563880486e-15\\
21.8	8.04911692853238e-16\\
21.9	9.43689570931383e-16\\
22	1.17961196366423e-15\\
22.1	7.07767178198537e-16\\
22.2	9.57567358739198e-16\\
22.3	8.18789480661053e-16\\
22.4	7.63278329429795e-16\\
22.5	6.52256026967279e-16\\
22.6	4.44089209850063e-16\\
22.7	7.35522753814166e-16\\
22.8	6.52256026967279e-16\\
22.9	9.57567358739198e-16\\
23	9.57567358739198e-16\\
23.1	9.85322934354826e-16\\
23.2	9.99200722162641e-16\\
23.3	9.71445146547012e-16\\
23.4	1.01307850997046e-15\\
23.5	7.49400541621981e-16\\
23.6	8.88178419700125e-16\\
23.7	9.57567358739198e-16\\
23.8	9.15933995315754e-16\\
23.9	7.35522753814166e-16\\
24	7.49400541621981e-16\\
24.1	9.57567358739198e-16\\
24.2	1.01307850997046e-15\\
24.3	7.49400541621981e-16\\
24.4	8.04911692853238e-16\\
24.5	7.35522753814166e-16\\
24.6	6.80011602582908e-16\\
24.7	8.04911692853238e-16\\
24.8	1.01307850997046e-15\\
24.9	7.49400541621981e-16\\
25	9.15933995315754e-16\\
25.1	8.04911692853238e-16\\
25.2	7.91033905045424e-16\\
25.3	4.30211422042248e-16\\
25.4	6.38378239159465e-16\\
25.5	4.57966997657877e-16\\
25.6	5.13478148889135e-16\\
25.7	4.30211422042248e-16\\
25.8	5.13478148889135e-16\\
25.9	4.57966997657877e-16\\
26	7.35522753814166e-16\\
26.1	4.9960036108132e-16\\
26.2	6.24500451351651e-16\\
26.3	5.68989300120393e-16\\
26.4	1.94289029309402e-16\\
26.5	3.46944695195361e-16\\
26.6	3.88578058618805e-16\\
26.7	3.46944695195361e-16\\
26.8	4.30211422042248e-16\\
26.9	3.60822483003176e-16\\
27	2.63677968348475e-16\\
27.1	0\\
27.2	1.2490009027033e-16\\
27.3	6.93889390390723e-17\\
27.4	1.38777878078145e-16\\
27.5	1.11022302462516e-16\\
27.6	1.38777878078145e-16\\
27.7	1.80411241501588e-16\\
27.8	5.41233724504764e-16\\
27.9	3.60822483003176e-16\\
28	5.27355936696949e-16\\
28.1	4.57966997657877e-16\\
28.2	6.24500451351651e-16\\
28.3	5.55111512312578e-16\\
28.4	3.60822483003176e-16\\
28.5	3.7470027081099e-16\\
28.6	4.30211422042248e-16\\
28.7	3.46944695195361e-16\\
28.8	6.80011602582908e-16\\
28.9	3.33066907387547e-16\\
29	4.9960036108132e-16\\
29.1	9.71445146547012e-16\\
29.2	4.71844785465692e-16\\
29.3	5.68989300120393e-16\\
29.4	3.46944695195361e-16\\
29.5	7.63278329429795e-16\\
29.6	5.27355936696949e-16\\
29.7	8.60422844084496e-16\\
29.8	6.24500451351651e-16\\
29.9	6.80011602582908e-16\\
30	6.24500451351651e-16\\
30.1	5.13478148889135e-16\\
30.2	5.13478148889135e-16\\
30.3	7.21644966006352e-16\\
30.4	7.7715611723761e-16\\
30.5	6.24500451351651e-16\\
30.6	3.19189119579733e-16\\
30.7	5.27355936696949e-16\\
30.8	6.80011602582908e-16\\
30.9	2.63677968348475e-16\\
31	2.08166817117217e-16\\
31.1	6.24500451351651e-16\\
31.2	4.16333634234434e-16\\
31.3	4.02455846426619e-16\\
31.4	4.85722573273506e-16\\
31.5	3.46944695195361e-16\\
31.6	4.02455846426619e-16\\
31.7	5.68989300120393e-16\\
31.8	5.68989300120393e-16\\
31.9	5.55111512312578e-16\\
32	5.68989300120393e-16\\
32.1	6.52256026967279e-16\\
32.2	3.19189119579733e-16\\
32.3	5.96744875736022e-16\\
32.4	8.04911692853238e-16\\
32.5	8.32667268468867e-16\\
32.6	8.32667268468867e-16\\
32.7	8.46545056276682e-16\\
32.8	6.24500451351651e-16\\
32.9	5.55111512312578e-16\\
33	3.46944695195361e-16\\
33.1	7.07767178198537e-16\\
33.2	6.52256026967279e-16\\
33.3	8.60422844084496e-16\\
33.4	4.71844785465692e-16\\
33.5	5.13478148889135e-16\\
33.6	4.71844785465692e-16\\
33.7	6.38378239159465e-16\\
33.8	5.41233724504764e-16\\
33.9	4.02455846426619e-16\\
34	4.57966997657877e-16\\
34.1	5.55111512312578e-16\\
34.2	6.38378239159465e-16\\
34.3	5.13478148889135e-16\\
34.4	3.46944695195361e-16\\
34.5	4.57966997657877e-16\\
34.6	6.80011602582908e-16\\
34.7	6.24500451351651e-16\\
34.8	4.44089209850063e-16\\
34.9	6.66133814775094e-16\\
35	3.19189119579733e-16\\
35.1	8.88178419700125e-16\\
35.2	5.82867087928207e-16\\
35.3	5.27355936696949e-16\\
35.4	3.88578058618805e-16\\
35.5	4.30211422042248e-16\\
35.6	7.35522753814166e-16\\
35.7	6.38378239159465e-16\\
35.8	6.66133814775094e-16\\
35.9	6.52256026967279e-16\\
36	9.0205620750794e-16\\
36.1	8.32667268468867e-16\\
36.2	6.52256026967279e-16\\
36.3	9.15933995315754e-16\\
36.4	6.80011602582908e-16\\
36.5	5.13478148889135e-16\\
36.6	8.32667268468867e-16\\
36.7	6.80011602582908e-16\\
36.8	9.99200722162641e-16\\
36.9	7.07767178198537e-16\\
37	1.01307850997046e-15\\
37.1	9.85322934354826e-16\\
37.2	9.15933995315754e-16\\
37.3	9.57567358739198e-16\\
37.4	9.43689570931383e-16\\
37.5	8.04911692853238e-16\\
37.6	7.91033905045424e-16\\
37.7	8.18789480661053e-16\\
37.8	8.74300631892311e-16\\
37.9	5.55111512312578e-16\\
38	7.35522753814166e-16\\
38.1	4.9960036108132e-16\\
38.2	4.71844785465692e-16\\
38.3	4.30211422042248e-16\\
38.4	7.35522753814166e-16\\
38.5	5.68989300120393e-16\\
38.6	6.10622663543836e-16\\
38.7	7.35522753814166e-16\\
38.8	4.9960036108132e-16\\
38.9	2.91433543964104e-16\\
39	4.9960036108132e-16\\
39.1	5.96744875736022e-16\\
39.2	5.13478148889135e-16\\
39.3	6.24500451351651e-16\\
39.4	4.71844785465692e-16\\
39.5	6.24500451351651e-16\\
39.6	5.13478148889135e-16\\
39.7	6.80011602582908e-16\\
39.8	4.71844785465692e-16\\
39.9	4.85722573273506e-16\\
40	4.71844785465692e-16\\
40.1	4.57966997657877e-16\\
40.2	4.57966997657877e-16\\
40.3	4.02455846426619e-16\\
40.4	3.60822483003176e-16\\
40.5	5.55111512312578e-16\\
40.6	7.21644966006352e-16\\
40.7	7.21644966006352e-16\\
40.8	2.91433543964104e-16\\
40.9	4.71844785465692e-16\\
41	3.60822483003176e-16\\
41.1	4.44089209850063e-16\\
41.2	5.82867087928207e-16\\
41.3	4.02455846426619e-16\\
41.4	2.08166817117217e-16\\
41.5	3.60822483003176e-16\\
41.6	4.30211422042248e-16\\
41.7	8.18789480661053e-16\\
41.8	8.88178419700125e-16\\
41.9	6.66133814775094e-16\\
42	6.38378239159465e-16\\
42.1	7.35522753814166e-16\\
42.2	8.04911692853238e-16\\
42.3	6.93889390390723e-16\\
42.4	7.91033905045424e-16\\
42.5	7.35522753814166e-16\\
42.6	7.21644966006352e-16\\
42.7	5.13478148889135e-16\\
42.8	6.24500451351651e-16\\
42.9	5.55111512312578e-16\\
43	8.18789480661053e-16\\
43.1	5.55111512312578e-16\\
43.2	5.55111512312578e-16\\
43.3	4.85722573273506e-16\\
43.4	3.33066907387547e-16\\
43.5	0\\
43.6	3.19189119579733e-16\\
43.7	2.4980018054066e-16\\
43.8	3.33066907387547e-16\\
43.9	3.60822483003176e-16\\
44	5.96744875736022e-16\\
44.1	3.46944695195361e-16\\
44.2	3.33066907387547e-16\\
44.3	2.77555756156289e-16\\
44.4	2.77555756156289e-16\\
44.5	2.91433543964104e-16\\
44.6	2.08166817117217e-16\\
44.7	3.46944695195361e-16\\
44.8	5.68989300120393e-16\\
44.9	5.13478148889135e-16\\
45	4.57966997657877e-16\\
45.1	4.44089209850063e-16\\
45.2	2.63677968348475e-16\\
45.3	3.46944695195361e-16\\
45.4	3.19189119579733e-16\\
45.5	3.33066907387547e-16\\
45.6	3.88578058618805e-16\\
45.7	5.27355936696949e-16\\
45.8	6.38378239159465e-16\\
45.9	5.96744875736022e-16\\
46	4.16333634234434e-16\\
46.1	5.55111512312578e-16\\
46.2	5.96744875736022e-16\\
46.3	6.66133814775094e-16\\
46.4	3.05311331771918e-16\\
46.5	1.94289029309402e-16\\
46.6	4.9960036108132e-16\\
46.7	3.88578058618805e-16\\
46.8	4.02455846426619e-16\\
46.9	4.02455846426619e-16\\
47	4.16333634234434e-16\\
47.1	7.91033905045424e-16\\
47.2	6.80011602582908e-16\\
47.3	5.41233724504764e-16\\
47.4	4.9960036108132e-16\\
47.5	7.91033905045424e-16\\
47.6	5.68989300120393e-16\\
47.7	4.57966997657877e-16\\
47.8	2.77555756156289e-17\\
47.9	6.10622663543836e-16\\
48	5.41233724504764e-16\\
48.1	3.05311331771918e-16\\
48.2	3.46944695195361e-16\\
48.3	5.13478148889135e-16\\
48.4	7.35522753814166e-16\\
48.5	5.68989300120393e-16\\
48.6	5.41233724504764e-16\\
48.7	5.96744875736022e-16\\
48.8	3.60822483003176e-16\\
48.9	3.7470027081099e-16\\
49	1.66533453693773e-16\\
49.1	3.19189119579733e-16\\
49.2	9.71445146547012e-17\\
49.3	9.71445146547012e-17\\
49.4	3.46944695195361e-16\\
49.5	2.35922392732846e-16\\
49.6	1.38777878078145e-16\\
49.7	2.91433543964104e-16\\
49.8	4.9960036108132e-16\\
49.9	1.80411241501588e-16\\
50	2.22044604925031e-16\\
50.1	4.57966997657877e-16\\
50.2	4.44089209850063e-16\\
50.3	6.66133814775094e-16\\
50.4	5.41233724504764e-16\\
50.5	8.18789480661053e-16\\
50.6	4.16333634234434e-16\\
50.7	5.68989300120393e-16\\
50.8	3.7470027081099e-16\\
50.9	6.10622663543836e-16\\
51	4.30211422042248e-16\\
51.1	5.82867087928207e-16\\
51.2	6.93889390390723e-16\\
51.3	6.38378239159465e-16\\
51.4	9.71445146547012e-16\\
51.5	9.57567358739198e-16\\
51.6	7.35522753814166e-16\\
51.7	9.57567358739198e-16\\
51.8	7.91033905045424e-16\\
51.9	9.57567358739198e-16\\
52	6.24500451351651e-16\\
52.1	9.0205620750794e-16\\
52.2	6.24500451351651e-16\\
52.3	6.52256026967279e-16\\
52.4	6.80011602582908e-16\\
52.5	7.35522753814166e-16\\
52.6	7.35522753814166e-16\\
52.7	5.27355936696949e-16\\
52.8	5.55111512312578e-16\\
52.9	5.27355936696949e-16\\
53	1.01307850997046e-15\\
53.1	9.85322934354826e-16\\
53.2	8.32667268468867e-16\\
53.3	8.74300631892311e-16\\
53.4	1.19348975147204e-15\\
53.5	1.22124532708767e-15\\
53.6	1.16573417585641e-15\\
53.7	1.23512311489549e-15\\
53.8	9.57567358739198e-16\\
53.9	1.06858966120171e-15\\
54	6.80011602582908e-16\\
54.1	7.21644966006352e-16\\
54.2	1.08246744900953e-15\\
54.3	9.99200722162641e-16\\
54.4	1.12410081243297e-15\\
54.5	1.08246744900953e-15\\
54.6	8.46545056276682e-16\\
54.7	1.346145417358e-15\\
54.8	1.09634523681734e-15\\
54.9	1.30451205393456e-15\\
55	1.02695629777827e-15\\
55.1	1.01307850997046e-15\\
55.2	9.15933995315754e-16\\
55.3	1.01307850997046e-15\\
55.4	1.1518563880486e-15\\
55.5	1.01307850997046e-15\\
55.6	8.74300631892311e-16\\
55.7	7.7715611723761e-16\\
55.8	9.57567358739198e-16\\
55.9	9.71445146547012e-16\\
56	1.02695629777827e-15\\
56.1	6.93889390390723e-16\\
56.2	1.06858966120171e-15\\
56.3	9.57567358739198e-16\\
56.4	7.63278329429795e-16\\
56.5	7.91033905045424e-16\\
56.6	6.66133814775094e-16\\
56.7	3.88578058618805e-16\\
56.8	4.30211422042248e-16\\
56.9	4.02455846426619e-16\\
57	8.60422844084496e-16\\
57.1	6.93889390390723e-16\\
57.2	5.27355936696949e-16\\
57.3	5.68989300120393e-16\\
57.4	6.10622663543836e-16\\
57.5	5.13478148889135e-16\\
57.6	2.35922392732846e-16\\
57.7	4.44089209850063e-16\\
57.8	3.60822483003176e-16\\
57.9	3.7470027081099e-16\\
58	5.68989300120393e-16\\
58.1	5.55111512312578e-16\\
58.2	7.91033905045424e-16\\
58.3	5.55111512312578e-16\\
58.4	4.9960036108132e-16\\
58.5	6.52256026967279e-16\\
58.6	3.88578058618805e-16\\
58.7	4.02455846426619e-16\\
58.8	4.57966997657877e-16\\
58.9	3.33066907387547e-16\\
59	3.7470027081099e-16\\
59.1	1.11022302462516e-16\\
59.2	3.88578058618805e-16\\
59.3	2.35922392732846e-16\\
59.4	4.44089209850063e-16\\
59.5	1.11022302462516e-16\\
59.6	4.16333634234434e-16\\
59.7	3.05311331771918e-16\\
59.8	6.38378239159465e-16\\
59.9	3.33066907387547e-16\\
60	4.44089209850063e-16\\
60.1	4.02455846426619e-16\\
60.2	5.55111512312578e-16\\
60.3	6.38378239159465e-16\\
60.4	5.82867087928207e-16\\
60.5	7.35522753814166e-16\\
60.6	7.91033905045424e-16\\
60.7	7.35522753814166e-16\\
60.8	7.63278329429795e-16\\
60.9	6.24500451351651e-16\\
61	7.63278329429795e-16\\
61.1	3.7470027081099e-16\\
61.2	5.13478148889135e-16\\
61.3	7.49400541621981e-16\\
61.4	5.13478148889135e-16\\
61.5	2.08166817117217e-16\\
61.6	5.13478148889135e-16\\
61.7	3.7470027081099e-16\\
61.8	1.94289029309402e-16\\
61.9	3.88578058618805e-16\\
62	3.88578058618805e-16\\
62.1	4.30211422042248e-16\\
62.2	3.33066907387547e-16\\
62.3	3.19189119579733e-16\\
62.4	6.80011602582908e-16\\
62.5	5.27355936696949e-16\\
62.6	4.9960036108132e-16\\
62.7	3.88578058618805e-16\\
62.8	6.38378239159465e-16\\
62.9	4.16333634234434e-16\\
63	5.55111512312578e-16\\
63.1	4.9960036108132e-16\\
63.2	6.10622663543836e-16\\
63.3	5.68989300120393e-16\\
63.4	5.55111512312578e-16\\
63.5	3.60822483003176e-16\\
63.6	5.68989300120393e-16\\
63.7	5.68989300120393e-16\\
63.8	4.02455846426619e-16\\
63.9	8.74300631892311e-16\\
64	9.29811783123569e-16\\
64.1	5.68989300120393e-16\\
64.2	7.7715611723761e-16\\
64.3	5.13478148889135e-16\\
64.4	7.7715611723761e-16\\
64.5	8.18789480661053e-16\\
64.6	8.04911692853238e-16\\
64.7	9.71445146547012e-16\\
64.8	1.27675647831893e-15\\
64.9	8.60422844084496e-16\\
65	7.91033905045424e-16\\
65.1	8.18789480661053e-16\\
65.2	8.74300631892311e-16\\
65.3	1.06858966120171e-15\\
65.4	9.57567358739198e-16\\
65.5	6.38378239159465e-16\\
65.6	1.01307850997046e-15\\
65.7	9.99200722162641e-16\\
65.8	9.57567358739198e-16\\
65.9	1.01307850997046e-15\\
66	8.32667268468867e-16\\
66.1	1.33226762955019e-15\\
66.2	1.01307850997046e-15\\
66.3	1.06858966120171e-15\\
66.4	1.29063426612674e-15\\
66.5	1.12410081243297e-15\\
66.6	1.11022302462516e-15\\
66.7	1.346145417358e-15\\
66.8	1.17961196366423e-15\\
66.9	1.11022302462516e-15\\
67	7.91033905045424e-16\\
67.1	1.01307850997046e-15\\
67.2	9.0205620750794e-16\\
67.3	9.99200722162641e-16\\
67.4	1.01307850997046e-15\\
67.5	9.0205620750794e-16\\
67.6	7.49400541621981e-16\\
67.7	7.35522753814166e-16\\
67.8	6.66133814775094e-16\\
67.9	6.24500451351651e-16\\
68	8.88178419700125e-16\\
68.1	1.01307850997046e-15\\
68.2	9.85322934354826e-16\\
68.3	7.63278329429795e-16\\
68.4	1.17961196366423e-15\\
68.5	9.99200722162641e-16\\
68.6	1.02695629777827e-15\\
68.7	9.0205620750794e-16\\
68.8	8.74300631892311e-16\\
68.9	7.63278329429795e-16\\
69	1.19348975147204e-15\\
69.1	9.99200722162641e-16\\
69.2	1.0547118733939e-15\\
69.3	1.04083408558608e-15\\
69.4	8.18789480661053e-16\\
69.5	1.01307850997046e-15\\
69.6	1.12410081243297e-15\\
69.7	1.13797860024079e-15\\
69.8	1.13797860024079e-15\\
69.9	1.2490009027033e-15\\
70	1.1518563880486e-15\\
70.1	7.21644966006352e-16\\
70.2	8.04911692853238e-16\\
70.3	1.16573417585641e-15\\
70.4	9.57567358739198e-16\\
70.5	1.04083408558608e-15\\
70.6	1.1518563880486e-15\\
70.7	8.60422844084496e-16\\
70.8	9.57567358739198e-16\\
70.9	1.17961196366423e-15\\
71	1.19348975147204e-15\\
71.1	1.04083408558608e-15\\
71.2	8.46545056276682e-16\\
71.3	6.80011602582908e-16\\
71.4	1.04083408558608e-15\\
71.5	9.0205620750794e-16\\
71.6	9.15933995315754e-16\\
71.7	7.7715611723761e-16\\
71.8	8.18789480661053e-16\\
71.9	9.0205620750794e-16\\
72	9.15933995315754e-16\\
72.1	1.19348975147204e-15\\
72.2	1.12410081243297e-15\\
72.3	8.32667268468867e-16\\
72.4	1.01307850997046e-15\\
72.5	1.31838984174237e-15\\
72.6	9.85322934354826e-16\\
72.7	1.01307850997046e-15\\
72.8	1.06858966120171e-15\\
72.9	1.12410081243297e-15\\
73	1.06858966120171e-15\\
73.1	1.52655665885959e-15\\
73.2	1.2490009027033e-15\\
73.3	1.17961196366423e-15\\
73.4	1.09634523681734e-15\\
73.5	9.0205620750794e-16\\
73.6	8.04911692853238e-16\\
73.7	1.06858966120171e-15\\
73.8	1.17961196366423e-15\\
73.9	1.12410081243297e-15\\
74	1.17961196366423e-15\\
74.1	1.12410081243297e-15\\
74.2	1.22124532708767e-15\\
74.3	1.22124532708767e-15\\
74.4	1.30451205393456e-15\\
74.5	1.16573417585641e-15\\
74.6	1.20736753927986e-15\\
74.7	1.346145417358e-15\\
74.8	1.40165656858926e-15\\
74.9	1.29063426612674e-15\\
75	1.12410081243297e-15\\
75.1	1.47104550762833e-15\\
75.2	1.0547118733939e-15\\
75.3	1.1518563880486e-15\\
75.4	1.36002320516582e-15\\
75.5	1.23512311489549e-15\\
75.6	1.06858966120171e-15\\
75.7	1.01307850997046e-15\\
75.8	1.17961196366423e-15\\
75.9	1.38777878078145e-15\\
76	1.12410081243297e-15\\
76.1	1.4432899320127e-15\\
76.2	1.27675647831893e-15\\
76.3	1.30451205393456e-15\\
76.4	1.47104550762833e-15\\
76.5	1.06858966120171e-15\\
76.6	1.2490009027033e-15\\
76.7	1.37390099297363e-15\\
76.8	1.33226762955019e-15\\
76.9	1.23512311489549e-15\\
77	1.38777878078145e-15\\
77.1	1.40165656858926e-15\\
77.2	1.1518563880486e-15\\
77.3	1.29063426612674e-15\\
77.4	1.23512311489549e-15\\
77.5	1.41553435639707e-15\\
77.6	1.40165656858926e-15\\
77.7	1.40165656858926e-15\\
77.8	1.19348975147204e-15\\
77.9	1.20736753927986e-15\\
78	1.26287869051112e-15\\
78.1	1.23512311489549e-15\\
78.2	1.04083408558608e-15\\
78.3	1.30451205393456e-15\\
78.4	1.45716771982052e-15\\
78.5	1.17961196366423e-15\\
78.6	1.47104550762833e-15\\
78.7	1.06858966120171e-15\\
78.8	1.1518563880486e-15\\
78.9	1.26287869051112e-15\\
79	1.37390099297363e-15\\
79.1	1.23512311489549e-15\\
79.2	1.19348975147204e-15\\
79.3	1.23512311489549e-15\\
79.4	1.4432899320127e-15\\
79.5	1.23512311489549e-15\\
79.6	1.1518563880486e-15\\
79.7	1.01307850997046e-15\\
79.8	1.1518563880486e-15\\
79.9	1.27675647831893e-15\\
80	1.29063426612674e-15\\
80.1	1.51267887105178e-15\\
80.2	1.01307850997046e-15\\
80.3	1.06858966120171e-15\\
80.4	9.57567358739198e-16\\
80.5	1.0547118733939e-15\\
80.6	1.2490009027033e-15\\
80.7	1.1518563880486e-15\\
80.8	1.27675647831893e-15\\
80.9	1.20736753927986e-15\\
81	1.20736753927986e-15\\
81.1	1.13797860024079e-15\\
81.2	1.51267887105178e-15\\
81.3	1.30451205393456e-15\\
81.4	1.23512311489549e-15\\
81.5	1.2490009027033e-15\\
81.6	1.26287869051112e-15\\
81.7	1.41553435639707e-15\\
81.8	1.4432899320127e-15\\
81.9	1.45716771982052e-15\\
82	1.04083408558608e-15\\
82.1	1.346145417358e-15\\
82.2	9.99200722162641e-16\\
82.3	8.32667268468867e-16\\
82.4	9.99200722162641e-16\\
82.5	1.01307850997046e-15\\
82.6	1.22124532708767e-15\\
82.7	1.2490009027033e-15\\
82.8	1.16573417585641e-15\\
82.9	1.11022302462516e-15\\
83	1.19348975147204e-15\\
83.1	1.346145417358e-15\\
83.2	1.20736753927986e-15\\
83.3	1.2490009027033e-15\\
83.4	1.06858966120171e-15\\
83.5	1.01307850997046e-15\\
83.6	1.2490009027033e-15\\
83.7	1.29063426612674e-15\\
83.8	8.60422844084496e-16\\
83.9	1.12410081243297e-15\\
84	1.01307850997046e-15\\
84.1	1.06858966120171e-15\\
84.2	1.01307850997046e-15\\
84.3	9.71445146547012e-16\\
84.4	9.43689570931383e-16\\
84.5	1.04083408558608e-15\\
84.6	1.09634523681734e-15\\
84.7	1.01307850997046e-15\\
84.8	1.09634523681734e-15\\
84.9	1.29063426612674e-15\\
85	8.60422844084496e-16\\
85.1	1.2490009027033e-15\\
85.2	1.22124532708767e-15\\
85.3	1.22124532708767e-15\\
85.4	1.09634523681734e-15\\
85.5	1.02695629777827e-15\\
85.6	9.71445146547012e-16\\
85.7	1.346145417358e-15\\
85.8	1.13797860024079e-15\\
85.9	1.08246744900953e-15\\
86	1.26287869051112e-15\\
86.1	1.06858966120171e-15\\
86.2	9.43689570931383e-16\\
86.3	1.22124532708767e-15\\
86.4	9.99200722162641e-16\\
86.5	1.16573417585641e-15\\
86.6	1.26287869051112e-15\\
86.7	1.22124532708767e-15\\
86.8	1.30451205393456e-15\\
86.9	1.1518563880486e-15\\
87	1.2490009027033e-15\\
87.1	1.33226762955019e-15\\
87.2	1.19348975147204e-15\\
87.3	1.346145417358e-15\\
87.4	1.49880108324396e-15\\
87.5	1.346145417358e-15\\
87.6	1.29063426612674e-15\\
87.7	1.58206781009085e-15\\
87.8	1.40165656858926e-15\\
87.9	1.55431223447522e-15\\
88	1.58206781009085e-15\\
88.1	1.56819002228303e-15\\
88.2	1.4432899320127e-15\\
88.3	1.51267887105178e-15\\
88.4	1.20736753927986e-15\\
88.5	1.13797860024079e-15\\
88.6	1.12410081243297e-15\\
88.7	1.27675647831893e-15\\
88.8	1.13797860024079e-15\\
88.9	1.47104550762833e-15\\
89	1.1518563880486e-15\\
89.1	1.22124532708767e-15\\
89.2	1.40165656858926e-15\\
89.3	1.26287869051112e-15\\
89.4	1.12410081243297e-15\\
89.5	1.2490009027033e-15\\
89.6	1.30451205393456e-15\\
89.7	1.01307850997046e-15\\
89.8	1.09634523681734e-15\\
89.9	1.23512311489549e-15\\
90	1.30451205393456e-15\\
90.1	1.12410081243297e-15\\
90.2	1.0547118733939e-15\\
90.3	1.40165656858926e-15\\
90.4	1.01307850997046e-15\\
90.5	1.01307850997046e-15\\
90.6	9.85322934354826e-16\\
90.7	1.01307850997046e-15\\
90.8	9.57567358739198e-16\\
90.9	1.0547118733939e-15\\
91	1.01307850997046e-15\\
91.1	6.93889390390723e-16\\
91.2	7.63278329429795e-16\\
91.3	8.04911692853238e-16\\
91.4	7.35522753814166e-16\\
91.5	8.18789480661053e-16\\
91.6	5.13478148889135e-16\\
91.7	5.68989300120393e-16\\
91.8	7.07767178198537e-16\\
91.9	7.91033905045424e-16\\
92	7.35522753814166e-16\\
92.1	3.33066907387547e-16\\
92.2	6.80011602582908e-16\\
92.3	2.4980018054066e-16\\
92.4	3.05311331771918e-16\\
92.5	5.68989300120393e-16\\
92.6	5.55111512312578e-16\\
92.7	6.24500451351651e-16\\
92.8	3.60822483003176e-16\\
92.9	3.05311331771918e-16\\
93	1.11022302462516e-16\\
93.1	6.93889390390723e-17\\
93.2	4.16333634234434e-17\\
93.3	1.2490009027033e-16\\
93.4	2.35922392732846e-16\\
93.5	1.38777878078145e-17\\
93.6	3.7470027081099e-16\\
93.7	1.52655665885959e-16\\
93.8	3.33066907387547e-16\\
93.9	8.32667268468867e-17\\
94	3.46944695195361e-16\\
94.1	2.35922392732846e-16\\
94.2	6.93889390390723e-17\\
94.3	3.7470027081099e-16\\
94.4	2.91433543964104e-16\\
94.5	1.80411241501588e-16\\
94.6	4.30211422042248e-16\\
94.7	1.94289029309402e-16\\
94.8	4.30211422042248e-16\\
94.9	3.7470027081099e-16\\
95	5.41233724504764e-16\\
95.1	6.24500451351651e-16\\
95.2	3.33066907387547e-16\\
95.3	5.13478148889135e-16\\
95.4	6.66133814775094e-16\\
95.5	6.93889390390723e-16\\
95.6	8.88178419700125e-16\\
95.7	8.32667268468867e-16\\
95.8	7.07767178198537e-16\\
95.9	6.93889390390723e-16\\
96	8.32667268468867e-16\\
96.1	5.68989300120393e-16\\
96.2	6.10622663543836e-16\\
96.3	4.9960036108132e-16\\
96.4	5.68989300120393e-16\\
96.5	6.24500451351651e-16\\
96.6	4.30211422042248e-16\\
96.7	5.68989300120393e-16\\
96.8	7.49400541621981e-16\\
96.9	8.04911692853238e-16\\
97	1.06858966120171e-15\\
97.1	1.12410081243297e-15\\
97.2	1.36002320516582e-15\\
97.3	1.09634523681734e-15\\
97.4	1.01307850997046e-15\\
97.5	8.60422844084496e-16\\
97.6	1.29063426612674e-15\\
97.7	7.49400541621981e-16\\
97.8	9.85322934354826e-16\\
97.9	9.57567358739198e-16\\
98	1.06858966120171e-15\\
98.1	9.0205620750794e-16\\
98.2	9.15933995315754e-16\\
98.3	1.04083408558608e-15\\
98.4	9.29811783123569e-16\\
98.5	1.02695629777827e-15\\
98.6	1.13797860024079e-15\\
98.7	9.57567358739198e-16\\
98.8	1.17961196366423e-15\\
98.9	1.11022302462516e-15\\
99	9.85322934354826e-16\\
99.1	1.02695629777827e-15\\
99.2	1.06858966120171e-15\\
99.3	1.22124532708767e-15\\
99.4	7.7715611723761e-16\\
99.5	9.15933995315754e-16\\
99.6	8.88178419700125e-16\\
99.7	7.91033905045424e-16\\
99.8	6.80011602582908e-16\\
99.9	8.18789480661053e-16\\
100	7.91033905045424e-16\\
};
\addlegendentry{Momentum}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	1.77635683940025e-15\\
0.2	1.11022302462516e-15\\
0.3	1.33226762955019e-15\\
0.4	2.88657986402541e-15\\
0.5	9.99200722162641e-16\\
0.6	3.66373598126302e-15\\
0.7	2.22044604925031e-15\\
0.8	2.66453525910038e-15\\
0.9	2.22044604925031e-16\\
1	1.33226762955019e-15\\
1.1	1.88737914186277e-15\\
1.2	1.22124532708767e-15\\
1.3	1.11022302462516e-15\\
1.4	1.77635683940025e-15\\
1.5	1.77635683940025e-15\\
1.6	1.55431223447522e-15\\
1.7	3.5527136788005e-15\\
1.8	1.55431223447522e-15\\
1.9	0\\
2	2.1094237467878e-15\\
2.1	8.88178419700125e-16\\
2.2	8.88178419700125e-16\\
2.3	1.55431223447522e-15\\
2.4	0\\
2.5	3.33066907387547e-16\\
2.6	0\\
2.7	2.22044604925031e-16\\
2.8	8.88178419700125e-16\\
2.9	1.4432899320127e-15\\
3	6.66133814775094e-16\\
3.1	7.7715611723761e-16\\
3.2	2.44249065417534e-15\\
3.3	2.1094237467878e-15\\
3.4	1.11022302462516e-16\\
3.5	2.22044604925031e-16\\
3.6	7.7715611723761e-16\\
3.7	2.22044604925031e-15\\
3.8	1.55431223447522e-15\\
3.9	1.11022302462516e-15\\
4	1.33226762955019e-15\\
4.1	8.88178419700125e-16\\
4.2	1.11022302462516e-15\\
4.3	8.88178419700125e-16\\
4.4	8.88178419700125e-16\\
4.5	5.55111512312578e-16\\
4.6	7.7715611723761e-16\\
4.7	0\\
4.8	2.55351295663786e-15\\
4.9	1.66533453693773e-15\\
5	1.11022302462516e-15\\
5.1	2.66453525910038e-15\\
5.2	6.66133814775094e-16\\
5.3	8.88178419700125e-16\\
5.4	2.22044604925031e-15\\
5.5	1.11022302462516e-15\\
5.6	2.88657986402541e-15\\
5.7	8.88178419700125e-16\\
5.8	4.44089209850063e-16\\
5.9	1.11022302462516e-15\\
6	1.22124532708767e-15\\
6.1	1.11022302462516e-15\\
6.2	1.66533453693773e-15\\
6.3	1.22124532708767e-15\\
6.4	1.11022302462516e-16\\
6.5	3.77475828372553e-15\\
6.6	0\\
6.7	3.33066907387547e-15\\
6.8	2.88657986402541e-15\\
6.9	3.77475828372553e-15\\
7	1.33226762955019e-15\\
7.1	5.6621374255883e-15\\
7.2	2.44249065417534e-15\\
7.3	3.5527136788005e-15\\
7.4	4.21884749357559e-15\\
7.5	2.22044604925031e-15\\
7.6	9.99200722162641e-16\\
7.7	3.10862446895044e-15\\
7.8	1.55431223447522e-15\\
7.9	1.11022302462516e-15\\
8	3.44169137633799e-15\\
8.1	1.99840144432528e-15\\
8.2	2.22044604925031e-15\\
8.3	1.33226762955019e-15\\
8.4	2.77555756156289e-15\\
8.5	2.1094237467878e-15\\
8.6	1.99840144432528e-15\\
8.7	1.66533453693773e-15\\
8.8	2.55351295663786e-15\\
8.9	2.33146835171283e-15\\
9	3.10862446895044e-15\\
9.1	1.22124532708767e-15\\
9.2	1.77635683940025e-15\\
9.3	9.99200722162641e-16\\
9.4	8.88178419700125e-16\\
9.5	3.21964677141295e-15\\
9.6	3.5527136788005e-15\\
9.7	6.66133814775094e-16\\
9.8	2.55351295663786e-15\\
9.9	1.77635683940025e-15\\
10	3.77475828372553e-15\\
10.1	2.77555756156289e-15\\
10.2	3.5527136788005e-15\\
10.3	2.1094237467878e-15\\
10.4	9.99200722162641e-16\\
10.5	1.33226762955019e-15\\
10.6	3.10862446895044e-15\\
10.7	3.99680288865056e-15\\
10.8	2.33146835171283e-15\\
10.9	3.99680288865056e-15\\
11	6.66133814775094e-16\\
11.1	3.5527136788005e-15\\
11.2	1.77635683940025e-15\\
11.3	1.77635683940025e-15\\
11.4	1.77635683940025e-15\\
11.5	1.55431223447522e-15\\
11.6	3.10862446895044e-15\\
11.7	2.77555756156289e-15\\
11.8	2.22044604925031e-16\\
11.9	2.88657986402541e-15\\
12	3.33066907387547e-16\\
12.1	1.33226762955019e-15\\
12.2	1.11022302462516e-16\\
12.3	3.33066907387547e-16\\
12.4	3.33066907387547e-16\\
12.5	1.22124532708767e-15\\
12.6	6.66133814775094e-16\\
12.7	3.10862446895044e-15\\
12.8	9.99200722162641e-16\\
12.9	2.22044604925031e-15\\
13	2.22044604925031e-15\\
13.1	3.33066907387547e-16\\
13.2	1.11022302462516e-16\\
13.3	3.88578058618805e-15\\
13.4	1.22124532708767e-15\\
13.5	3.10862446895044e-15\\
13.6	3.5527136788005e-15\\
13.7	1.66533453693773e-15\\
13.8	4.44089209850063e-16\\
13.9	2.99760216648792e-15\\
14	4.55191440096314e-15\\
14.1	1.66533453693773e-15\\
14.2	2.44249065417534e-15\\
14.3	2.66453525910038e-15\\
14.4	4.66293670342566e-15\\
14.5	3.77475828372553e-15\\
14.6	2.22044604925031e-15\\
14.7	4.32986979603811e-15\\
14.8	4.88498130835069e-15\\
14.9	3.33066907387547e-15\\
15	3.10862446895044e-15\\
15.1	3.99680288865056e-15\\
15.2	4.44089209850063e-15\\
15.3	2.55351295663786e-15\\
15.4	2.77555756156289e-15\\
15.5	3.5527136788005e-15\\
15.6	4.21884749357559e-15\\
15.7	4.44089209850063e-15\\
15.8	2.44249065417534e-15\\
15.9	5.10702591327572e-15\\
16	5.10702591327572e-15\\
16.1	5.10702591327572e-15\\
16.2	5.10702591327572e-15\\
16.3	5.21804821573824e-15\\
16.4	7.32747196252603e-15\\
16.5	8.54871728961371e-15\\
16.6	9.2148511043888e-15\\
16.7	7.54951656745106e-15\\
16.8	4.88498130835069e-15\\
16.9	5.99520433297585e-15\\
17	7.99360577730113e-15\\
17.1	6.99440505513849e-15\\
17.2	6.32827124036339e-15\\
17.3	8.21565038222616e-15\\
17.4	8.10462807976364e-15\\
17.5	8.65973959207622e-15\\
17.6	6.88338275267597e-15\\
17.7	9.54791801177635e-15\\
17.8	6.88338275267597e-15\\
17.9	7.54951656745106e-15\\
18	4.55191440096314e-15\\
18.1	5.10702591327572e-15\\
18.2	5.99520433297585e-15\\
18.3	6.21724893790088e-15\\
18.4	6.66133814775094e-15\\
18.5	6.66133814775094e-15\\
18.6	5.99520433297585e-15\\
18.7	7.99360577730113e-15\\
18.8	6.99440505513849e-15\\
18.9	7.66053886991358e-15\\
19	3.88578058618805e-15\\
19.1	3.21964677141295e-15\\
19.2	5.21804821573824e-15\\
19.3	5.21804821573824e-15\\
19.4	7.105427357601e-15\\
19.5	3.5527136788005e-15\\
19.6	3.10862446895044e-15\\
19.7	7.21644966006352e-15\\
19.8	6.21724893790088e-15\\
19.9	6.55031584528842e-15\\
20	5.10702591327572e-15\\
20.1	7.105427357601e-15\\
20.2	5.6621374255883e-15\\
20.3	7.21644966006352e-15\\
20.4	7.88258347483861e-15\\
20.5	5.32907051820075e-15\\
20.6	3.99680288865056e-15\\
20.7	5.6621374255883e-15\\
20.8	5.44009282066327e-15\\
20.9	4.88498130835069e-15\\
21	3.10862446895044e-15\\
21.1	4.88498130835069e-15\\
21.2	6.66133814775094e-15\\
21.3	5.32907051820075e-15\\
21.4	5.6621374255883e-15\\
21.5	7.32747196252603e-15\\
21.6	8.43769498715119e-15\\
21.7	1.0547118733939e-14\\
21.8	7.21644966006352e-15\\
21.9	8.21565038222616e-15\\
22	7.66053886991358e-15\\
22.1	8.32667268468867e-15\\
22.2	8.88178419700125e-15\\
22.3	6.66133814775094e-15\\
22.4	7.32747196252603e-15\\
22.5	6.77236045021345e-15\\
22.6	9.32587340685131e-15\\
22.7	6.32827124036339e-15\\
22.8	7.54951656745106e-15\\
22.9	7.32747196252603e-15\\
23	9.65894031423886e-15\\
23.1	9.65894031423886e-15\\
23.2	1.15463194561016e-14\\
23.3	9.32587340685131e-15\\
23.4	9.43689570931383e-15\\
23.5	6.66133814775094e-15\\
23.6	8.54871728961371e-15\\
23.7	7.99360577730113e-15\\
23.8	7.43849426498855e-15\\
23.9	6.55031584528842e-15\\
24	8.99280649946377e-15\\
24.1	8.99280649946377e-15\\
24.2	8.21565038222616e-15\\
24.3	6.77236045021345e-15\\
24.4	1.0325074129014e-14\\
24.5	6.32827124036339e-15\\
24.6	7.105427357601e-15\\
24.7	7.7715611723761e-15\\
24.8	8.65973959207622e-15\\
24.9	8.65973959207622e-15\\
25	8.43769498715119e-15\\
25.1	7.32747196252603e-15\\
25.2	9.32587340685131e-15\\
25.3	7.54951656745106e-15\\
25.4	4.9960036108132e-15\\
25.5	5.77315972805081e-15\\
25.6	8.21565038222616e-15\\
25.7	3.5527136788005e-15\\
25.8	2.33146835171283e-15\\
25.9	6.66133814775094e-15\\
26	5.77315972805081e-15\\
26.1	5.10702591327572e-15\\
26.2	5.77315972805081e-15\\
26.3	6.10622663543836e-15\\
26.4	2.99760216648792e-15\\
26.5	3.5527136788005e-15\\
26.6	3.33066907387547e-15\\
26.7	5.77315972805081e-15\\
26.8	2.66453525910038e-15\\
26.9	4.44089209850063e-15\\
27	2.66453525910038e-15\\
27.1	6.66133814775094e-16\\
27.2	1.22124532708767e-15\\
27.3	1.77635683940025e-15\\
27.4	8.88178419700125e-16\\
27.5	2.1094237467878e-15\\
27.6	1.33226762955019e-15\\
27.7	4.44089209850063e-15\\
27.8	6.43929354282591e-15\\
27.9	2.99760216648792e-15\\
28	1.33226762955019e-15\\
28.1	7.105427357601e-15\\
28.2	5.21804821573824e-15\\
28.3	4.55191440096314e-15\\
28.4	3.77475828372553e-15\\
28.5	6.77236045021345e-15\\
28.6	3.5527136788005e-15\\
28.7	5.6621374255883e-15\\
28.8	3.88578058618805e-15\\
28.9	5.10702591327572e-15\\
29	5.88418203051333e-15\\
29.1	6.55031584528842e-15\\
29.2	4.44089209850063e-15\\
29.3	3.33066907387547e-15\\
29.4	7.32747196252603e-15\\
29.5	6.99440505513849e-15\\
29.6	5.21804821573824e-15\\
29.7	6.88338275267597e-15\\
29.8	9.10382880192628e-15\\
29.9	6.77236045021345e-15\\
30	4.10782519111308e-15\\
30.1	5.99520433297585e-15\\
30.2	7.43849426498855e-15\\
30.3	7.105427357601e-15\\
30.4	6.88338275267597e-15\\
30.5	6.43929354282591e-15\\
30.6	7.43849426498855e-15\\
30.7	5.99520433297585e-15\\
30.8	4.55191440096314e-15\\
30.9	4.32986979603811e-15\\
31	2.66453525910038e-15\\
31.1	3.5527136788005e-15\\
31.2	4.55191440096314e-15\\
31.3	4.21884749357559e-15\\
31.4	4.55191440096314e-15\\
31.5	4.44089209850063e-15\\
31.6	5.77315972805081e-15\\
31.7	6.21724893790088e-15\\
31.8	5.44009282066327e-15\\
31.9	6.66133814775094e-15\\
32	4.88498130835069e-15\\
32.1	5.44009282066327e-15\\
32.2	6.77236045021345e-15\\
32.3	4.88498130835069e-15\\
32.4	1.0769163338864e-14\\
32.5	8.77076189453874e-15\\
32.6	9.88098491916389e-15\\
32.7	6.77236045021345e-15\\
32.8	5.21804821573824e-15\\
32.9	6.21724893790088e-15\\
33	6.10622663543836e-15\\
33.1	5.88418203051333e-15\\
33.2	5.77315972805081e-15\\
33.3	5.99520433297585e-15\\
33.4	3.77475828372553e-15\\
33.5	7.54951656745106e-15\\
33.6	6.21724893790088e-15\\
33.7	5.21804821573824e-15\\
33.8	5.44009282066327e-15\\
33.9	5.88418203051333e-15\\
34	2.44249065417534e-15\\
34.1	3.5527136788005e-15\\
34.2	6.66133814775094e-15\\
34.3	3.10862446895044e-15\\
34.4	6.21724893790088e-15\\
34.5	5.32907051820075e-15\\
34.6	5.55111512312578e-15\\
34.7	6.10622663543836e-15\\
34.8	5.77315972805081e-15\\
34.9	5.77315972805081e-15\\
35	5.77315972805081e-15\\
35.1	5.77315972805081e-15\\
35.2	6.43929354282591e-15\\
35.3	7.66053886991358e-15\\
35.4	4.77395900588817e-15\\
35.5	5.6621374255883e-15\\
35.6	4.21884749357559e-15\\
35.7	5.77315972805081e-15\\
35.8	6.88338275267597e-15\\
35.9	7.21644966006352e-15\\
36	5.77315972805081e-15\\
36.1	6.43929354282591e-15\\
36.2	8.32667268468867e-15\\
36.3	6.77236045021345e-15\\
36.4	6.55031584528842e-15\\
36.5	8.43769498715119e-15\\
36.6	7.99360577730113e-15\\
36.7	7.32747196252603e-15\\
36.8	7.7715611723761e-15\\
36.9	9.76996261670138e-15\\
37	8.88178419700125e-15\\
37.1	1.02140518265514e-14\\
37.2	8.43769498715119e-15\\
37.3	1.0769163338864e-14\\
37.4	6.55031584528842e-15\\
37.5	8.21565038222616e-15\\
37.6	9.54791801177635e-15\\
37.7	7.66053886991358e-15\\
37.8	7.105427357601e-15\\
37.9	9.43689570931383e-15\\
38	7.21644966006352e-15\\
38.1	5.77315972805081e-15\\
38.2	6.10622663543836e-15\\
38.3	4.77395900588817e-15\\
38.4	5.77315972805081e-15\\
38.5	6.21724893790088e-15\\
38.6	2.88657986402541e-15\\
38.7	2.99760216648792e-15\\
38.8	6.77236045021345e-15\\
38.9	6.55031584528842e-15\\
39	4.32986979603811e-15\\
39.1	6.10622663543836e-15\\
39.2	5.32907051820075e-15\\
39.3	8.43769498715119e-15\\
39.4	3.10862446895044e-15\\
39.5	5.21804821573824e-15\\
39.6	6.32827124036339e-15\\
39.7	2.33146835171283e-15\\
39.8	3.99680288865056e-15\\
39.9	5.77315972805081e-15\\
40	6.88338275267597e-15\\
40.1	6.32827124036339e-15\\
40.2	6.43929354282591e-15\\
40.3	4.55191440096314e-15\\
40.4	4.88498130835069e-15\\
40.5	4.9960036108132e-15\\
40.6	4.77395900588817e-15\\
40.7	7.54951656745106e-15\\
40.8	5.88418203051333e-15\\
40.9	5.32907051820075e-15\\
41	5.99520433297585e-15\\
41.1	6.21724893790088e-15\\
41.2	3.99680288865056e-15\\
41.3	4.32986979603811e-15\\
41.4	5.55111512312578e-15\\
41.5	4.10782519111308e-15\\
41.6	6.66133814775094e-15\\
41.7	9.43689570931383e-15\\
41.8	7.32747196252603e-15\\
41.9	8.65973959207622e-15\\
42	7.66053886991358e-15\\
42.1	7.105427357601e-15\\
42.2	9.32587340685131e-15\\
42.3	8.54871728961371e-15\\
42.4	7.7715611723761e-15\\
42.5	9.76996261670138e-15\\
42.6	8.99280649946377e-15\\
42.7	6.43929354282591e-15\\
42.8	6.77236045021345e-15\\
42.9	7.32747196252603e-15\\
43	8.43769498715119e-15\\
43.1	7.21644966006352e-15\\
43.2	4.21884749357559e-15\\
43.3	5.44009282066327e-15\\
43.4	2.88657986402541e-15\\
43.5	1.88737914186277e-15\\
43.6	3.99680288865056e-15\\
43.7	3.88578058618805e-15\\
43.8	5.32907051820075e-15\\
43.9	7.21644966006352e-15\\
44	5.55111512312578e-15\\
44.1	6.66133814775094e-15\\
44.2	3.10862446895044e-15\\
44.3	5.32907051820075e-15\\
44.4	3.66373598126302e-15\\
44.5	4.44089209850063e-15\\
44.6	4.55191440096314e-15\\
44.7	4.66293670342566e-15\\
44.8	7.105427357601e-15\\
44.9	6.21724893790088e-15\\
45	4.44089209850063e-15\\
45.1	3.5527136788005e-15\\
45.2	3.66373598126302e-15\\
45.3	4.88498130835069e-15\\
45.4	3.66373598126302e-15\\
45.5	2.22044604925031e-15\\
45.6	2.77555756156289e-15\\
45.7	5.32907051820075e-15\\
45.8	4.88498130835069e-15\\
45.9	4.88498130835069e-15\\
46	3.5527136788005e-15\\
46.1	5.99520433297585e-15\\
46.2	4.44089209850063e-15\\
46.3	5.55111512312578e-15\\
46.4	3.66373598126302e-15\\
46.5	4.44089209850063e-15\\
46.6	6.43929354282591e-15\\
46.7	3.44169137633799e-15\\
46.8	5.77315972805081e-15\\
46.9	5.6621374255883e-15\\
47	6.66133814775094e-15\\
47.1	7.21644966006352e-15\\
47.2	5.44009282066327e-15\\
47.3	7.105427357601e-15\\
47.4	5.77315972805081e-15\\
47.5	4.9960036108132e-15\\
47.6	3.5527136788005e-15\\
47.7	4.55191440096314e-15\\
47.8	3.10862446895044e-15\\
47.9	5.32907051820075e-15\\
48	1.99840144432528e-15\\
48.1	5.88418203051333e-15\\
48.2	4.9960036108132e-15\\
48.3	4.55191440096314e-15\\
48.4	6.66133814775094e-15\\
48.5	6.10622663543836e-15\\
48.6	3.99680288865056e-15\\
48.7	4.55191440096314e-15\\
48.8	2.77555756156289e-15\\
48.9	4.77395900588817e-15\\
49	2.22044604925031e-15\\
49.1	1.55431223447522e-15\\
49.2	2.22044604925031e-15\\
49.3	1.11022302462516e-15\\
49.4	3.77475828372553e-15\\
49.5	3.21964677141295e-15\\
49.6	3.5527136788005e-15\\
49.7	3.10862446895044e-15\\
49.8	4.21884749357559e-15\\
49.9	2.99760216648792e-15\\
50	4.32986979603811e-15\\
50.1	5.32907051820075e-15\\
50.2	7.32747196252603e-15\\
50.3	6.43929354282591e-15\\
50.4	6.88338275267597e-15\\
50.5	7.43849426498855e-15\\
50.6	6.43929354282591e-15\\
50.7	5.99520433297585e-15\\
50.8	7.21644966006352e-15\\
50.9	4.88498130835069e-15\\
51	8.88178419700125e-15\\
51.1	6.21724893790088e-15\\
51.2	5.32907051820075e-15\\
51.3	6.21724893790088e-15\\
51.4	8.65973959207622e-15\\
51.5	7.105427357601e-15\\
51.6	7.7715611723761e-15\\
51.7	7.99360577730113e-15\\
51.8	1.0325074129014e-14\\
51.9	1.02140518265514e-14\\
52	8.65973959207622e-15\\
52.1	7.21644966006352e-15\\
52.2	8.88178419700125e-15\\
52.3	8.21565038222616e-15\\
52.4	7.99360577730113e-15\\
52.5	6.66133814775094e-15\\
52.6	6.99440505513849e-15\\
52.7	9.32587340685131e-15\\
52.8	5.44009282066327e-15\\
52.9	5.99520433297585e-15\\
53	9.32587340685131e-15\\
53.1	8.88178419700125e-15\\
53.2	1.0325074129014e-14\\
53.3	1.04360964314765e-14\\
53.4	8.21565038222616e-15\\
53.5	1.06581410364015e-14\\
53.6	1.0991207943789e-14\\
53.7	1.02140518265514e-14\\
53.8	1.08801856413265e-14\\
53.9	8.43769498715119e-15\\
54	9.76996261670138e-15\\
54.1	9.2148511043888e-15\\
54.2	6.66133814775094e-15\\
54.3	1.01030295240889e-14\\
54.4	1.37667655053519e-14\\
54.5	1.24344978758018e-14\\
54.6	1.15463194561016e-14\\
54.7	1.15463194561016e-14\\
54.8	1.18793863634892e-14\\
54.9	1.24344978758018e-14\\
55	9.54791801177635e-15\\
55.1	1.0325074129014e-14\\
55.2	9.76996261670138e-15\\
55.3	9.76996261670138e-15\\
55.4	6.77236045021345e-15\\
55.5	7.105427357601e-15\\
55.6	9.54791801177635e-15\\
55.7	8.88178419700125e-15\\
55.8	9.76996261670138e-15\\
55.9	1.16573417585641e-14\\
56	1.0325074129014e-14\\
56.1	1.02140518265514e-14\\
56.2	9.10382880192628e-15\\
56.3	1.11022302462516e-14\\
56.4	8.21565038222616e-15\\
56.5	8.43769498715119e-15\\
56.6	4.44089209850063e-15\\
56.7	5.77315972805081e-15\\
56.8	5.21804821573824e-15\\
56.9	5.99520433297585e-15\\
57	7.66053886991358e-15\\
57.1	5.32907051820075e-15\\
57.2	4.66293670342566e-15\\
57.3	7.32747196252603e-15\\
57.4	4.55191440096314e-15\\
57.5	6.66133814775094e-15\\
57.6	5.10702591327572e-15\\
57.7	3.77475828372553e-15\\
57.8	4.32986979603811e-15\\
57.9	5.32907051820075e-15\\
58	5.6621374255883e-15\\
58.1	5.55111512312578e-15\\
58.2	7.99360577730113e-15\\
58.3	5.21804821573824e-15\\
58.4	7.32747196252603e-15\\
58.5	6.88338275267597e-15\\
58.6	5.77315972805081e-15\\
58.7	6.10622663543836e-15\\
58.8	5.32907051820075e-15\\
58.9	4.44089209850063e-15\\
59	7.7715611723761e-15\\
59.1	3.77475828372553e-15\\
59.2	1.55431223447522e-15\\
59.3	4.32986979603811e-15\\
59.4	2.33146835171283e-15\\
59.5	3.66373598126302e-15\\
59.6	3.66373598126302e-15\\
59.7	3.21964677141295e-15\\
59.8	4.10782519111308e-15\\
59.9	5.32907051820075e-15\\
60	4.88498130835069e-15\\
60.1	4.10782519111308e-15\\
60.2	5.77315972805081e-15\\
60.3	3.66373598126302e-15\\
60.4	4.44089209850063e-15\\
60.5	5.44009282066327e-15\\
60.6	6.99440505513849e-15\\
60.7	8.88178419700125e-15\\
60.8	8.88178419700125e-15\\
60.9	6.66133814775094e-15\\
61	4.66293670342566e-15\\
61.1	5.10702591327572e-15\\
61.2	3.88578058618805e-15\\
61.3	4.44089209850063e-15\\
61.4	6.55031584528842e-15\\
61.5	2.66453525910038e-15\\
61.6	4.44089209850063e-15\\
61.7	3.10862446895044e-15\\
61.8	3.5527136788005e-15\\
61.9	6.66133814775094e-15\\
62	4.55191440096314e-15\\
62.1	3.77475828372553e-15\\
62.2	4.9960036108132e-15\\
62.3	4.66293670342566e-15\\
62.4	4.44089209850063e-15\\
62.5	4.44089209850063e-15\\
62.6	1.55431223447522e-15\\
62.7	4.44089209850063e-15\\
62.8	3.66373598126302e-15\\
62.9	4.77395900588817e-15\\
63	5.99520433297585e-15\\
63.1	4.88498130835069e-15\\
63.2	3.66373598126302e-15\\
63.3	2.77555756156289e-15\\
63.4	5.32907051820075e-15\\
63.5	7.99360577730113e-15\\
63.6	4.55191440096314e-15\\
63.7	6.66133814775094e-15\\
63.8	6.77236045021345e-15\\
63.9	8.77076189453874e-15\\
64	6.99440505513849e-15\\
64.1	8.10462807976364e-15\\
64.2	7.43849426498855e-15\\
64.3	6.66133814775094e-15\\
64.4	9.32587340685131e-15\\
64.5	5.88418203051333e-15\\
64.6	9.32587340685131e-15\\
64.7	7.99360577730113e-15\\
64.8	9.65894031423886e-15\\
64.9	7.54951656745106e-15\\
65	9.76996261670138e-15\\
65.1	7.99360577730113e-15\\
65.2	8.43769498715119e-15\\
65.3	8.77076189453874e-15\\
65.4	7.99360577730113e-15\\
65.5	9.43689570931383e-15\\
65.6	8.54871728961371e-15\\
65.7	9.76996261670138e-15\\
65.8	1.06581410364015e-14\\
65.9	1.0991207943789e-14\\
66	1.12132525487141e-14\\
66.1	1.23234755733392e-14\\
66.2	1.14352971536391e-14\\
66.3	1.13242748511766e-14\\
66.4	1.24344978758018e-14\\
66.5	1.43218770176645e-14\\
66.6	8.77076189453874e-15\\
66.7	1.17683640610267e-14\\
66.8	1.18793863634892e-14\\
66.9	9.88098491916389e-15\\
67	1.08801856413265e-14\\
67.1	1.0325074129014e-14\\
67.2	7.43849426498855e-15\\
67.3	8.43769498715119e-15\\
67.4	8.21565038222616e-15\\
67.5	9.65894031423886e-15\\
67.6	4.21884749357559e-15\\
67.7	7.54951656745106e-15\\
67.8	8.77076189453874e-15\\
67.9	6.66133814775094e-15\\
68	9.32587340685131e-15\\
68.1	1.06581410364015e-14\\
68.2	1.0769163338864e-14\\
68.3	1.11022302462516e-14\\
68.4	1.12132525487141e-14\\
68.5	9.76996261670138e-15\\
68.6	1.0991207943789e-14\\
68.7	1.16573417585641e-14\\
68.8	1.04360964314765e-14\\
68.9	9.88098491916389e-15\\
69	1.33226762955019e-14\\
69.1	8.43769498715119e-15\\
69.2	9.54791801177635e-15\\
69.3	1.06581410364015e-14\\
69.4	9.88098491916389e-15\\
69.5	7.88258347483861e-15\\
69.6	1.11022302462516e-14\\
69.7	1.23234755733392e-14\\
69.8	1.08801856413265e-14\\
69.9	1.0325074129014e-14\\
70	8.77076189453874e-15\\
70.1	1.0991207943789e-14\\
70.2	9.54791801177635e-15\\
70.3	1.06581410364015e-14\\
70.4	1.02140518265514e-14\\
70.5	8.99280649946377e-15\\
70.6	1.08801856413265e-14\\
70.7	1.18793863634892e-14\\
70.8	1.02140518265514e-14\\
70.9	1.21014309684142e-14\\
71	8.88178419700125e-15\\
71.1	8.10462807976364e-15\\
71.2	1.0547118733939e-14\\
71.3	1.04360964314765e-14\\
71.4	9.76996261670138e-15\\
71.5	6.99440505513849e-15\\
71.6	7.7715611723761e-15\\
71.7	8.10462807976364e-15\\
71.8	8.65973959207622e-15\\
71.9	7.99360577730113e-15\\
72	1.15463194561016e-14\\
72.1	1.0769163338864e-14\\
72.2	1.0769163338864e-14\\
72.3	1.15463194561016e-14\\
72.4	1.0547118733939e-14\\
72.5	1.0325074129014e-14\\
72.6	1.29896093881143e-14\\
72.7	1.18793863634892e-14\\
72.8	1.28785870856518e-14\\
72.9	1.02140518265514e-14\\
73	1.0547118733939e-14\\
73.1	1.19904086659517e-14\\
73.2	1.14352971536391e-14\\
73.3	1.22124532708767e-14\\
73.4	1.18793863634892e-14\\
73.5	1.11022302462516e-14\\
73.6	1.08801856413265e-14\\
73.7	9.99200722162641e-15\\
73.8	1.25455201782643e-14\\
73.9	1.36557432028894e-14\\
74	1.25455201782643e-14\\
74.1	1.37667655053519e-14\\
74.2	1.36557432028894e-14\\
74.3	1.27675647831893e-14\\
74.4	1.37667655053519e-14\\
74.5	1.0991207943789e-14\\
74.6	1.27675647831893e-14\\
74.7	1.28785870856518e-14\\
74.8	1.36557432028894e-14\\
74.9	1.55431223447522e-14\\
75	1.22124532708767e-14\\
75.1	1.24344978758018e-14\\
75.2	1.43218770176645e-14\\
75.3	1.29896093881143e-14\\
75.4	1.21014309684142e-14\\
75.5	1.19904086659517e-14\\
75.6	1.04360964314765e-14\\
75.7	1.11022302462516e-14\\
75.8	1.38777878078145e-14\\
75.9	1.33226762955019e-14\\
76	1.11022302462516e-14\\
76.1	1.4432899320127e-14\\
76.2	1.46549439250521e-14\\
76.3	1.33226762955019e-14\\
76.4	1.19904086659517e-14\\
76.5	1.37667655053519e-14\\
76.6	1.29896093881143e-14\\
76.7	1.38777878078145e-14\\
76.8	1.40998324127395e-14\\
76.9	1.3988810110277e-14\\
77	1.46549439250521e-14\\
77.1	1.50990331349021e-14\\
77.2	1.55431223447522e-14\\
77.3	1.37667655053519e-14\\
77.4	1.54321000422897e-14\\
77.5	1.54321000422897e-14\\
77.6	1.29896093881143e-14\\
77.7	1.27675647831893e-14\\
77.8	1.26565424807268e-14\\
77.9	1.22124532708767e-14\\
78	1.13242748511766e-14\\
78.1	1.28785870856518e-14\\
78.2	1.40998324127395e-14\\
78.3	1.15463194561016e-14\\
78.4	1.15463194561016e-14\\
78.5	1.3988810110277e-14\\
78.6	1.27675647831893e-14\\
78.7	1.16573417585641e-14\\
78.8	1.32116539930394e-14\\
78.9	1.0547118733939e-14\\
79	1.24344978758018e-14\\
79.1	1.34336985979644e-14\\
79.2	1.23234755733392e-14\\
79.3	1.28785870856518e-14\\
79.4	1.28785870856518e-14\\
79.5	1.19904086659517e-14\\
79.6	1.19904086659517e-14\\
79.7	1.02140518265514e-14\\
79.8	1.13242748511766e-14\\
79.9	1.4210854715202e-14\\
80	1.35447209004269e-14\\
80.1	1.46549439250521e-14\\
80.2	1.36557432028894e-14\\
80.3	1.0769163338864e-14\\
80.4	1.0769163338864e-14\\
80.5	1.19904086659517e-14\\
80.6	1.18793863634892e-14\\
80.7	1.3988810110277e-14\\
80.8	1.14352971536391e-14\\
80.9	1.34336985979644e-14\\
81	1.28785870856518e-14\\
81.1	1.4210854715202e-14\\
81.2	1.28785870856518e-14\\
81.3	1.21014309684142e-14\\
81.4	1.12132525487141e-14\\
81.5	1.49880108324396e-14\\
81.6	1.40998324127395e-14\\
81.7	1.50990331349021e-14\\
81.8	1.36557432028894e-14\\
81.9	1.50990331349021e-14\\
82	1.23234755733392e-14\\
82.1	1.19904086659517e-14\\
82.2	1.02140518265514e-14\\
82.3	9.10382880192628e-15\\
82.4	9.2148511043888e-15\\
82.5	1.08801856413265e-14\\
82.6	1.12132525487141e-14\\
82.7	1.28785870856518e-14\\
82.8	1.15463194561016e-14\\
82.9	1.24344978758018e-14\\
83	1.15463194561016e-14\\
83.1	1.29896093881143e-14\\
83.2	1.15463194561016e-14\\
83.3	1.24344978758018e-14\\
83.4	1.19904086659517e-14\\
83.5	1.21014309684142e-14\\
83.6	1.31006316905768e-14\\
83.7	1.46549439250521e-14\\
83.8	1.37667655053519e-14\\
83.9	1.14352971536391e-14\\
84	1.06581410364015e-14\\
84.1	1.29896093881143e-14\\
84.2	1.17683640610267e-14\\
84.3	1.0547118733939e-14\\
84.4	1.01030295240889e-14\\
84.5	1.08801856413265e-14\\
84.6	1.12132525487141e-14\\
84.7	1.0769163338864e-14\\
84.8	1.37667655053519e-14\\
84.9	1.15463194561016e-14\\
85	1.11022302462516e-14\\
85.1	1.06581410364015e-14\\
85.2	1.25455201782643e-14\\
85.3	1.19904086659517e-14\\
85.4	1.37667655053519e-14\\
85.5	1.29896093881143e-14\\
85.6	1.31006316905768e-14\\
85.7	1.37667655053519e-14\\
85.8	1.0547118733939e-14\\
85.9	1.02140518265514e-14\\
86	1.06581410364015e-14\\
86.1	1.11022302462516e-14\\
86.2	1.43218770176645e-14\\
86.3	1.28785870856518e-14\\
86.4	1.15463194561016e-14\\
86.5	1.21014309684142e-14\\
86.6	1.21014309684142e-14\\
86.7	1.29896093881143e-14\\
86.8	1.28785870856518e-14\\
86.9	1.16573417585641e-14\\
87	1.28785870856518e-14\\
87.1	1.24344978758018e-14\\
87.2	1.35447209004269e-14\\
87.3	1.4210854715202e-14\\
87.4	1.58761892521397e-14\\
87.5	1.66533453693773e-14\\
87.6	1.34336985979644e-14\\
87.7	1.50990331349021e-14\\
87.8	1.40998324127395e-14\\
87.9	1.46549439250521e-14\\
88	1.60982338570648e-14\\
88.1	1.59872115546023e-14\\
88.2	1.68753899743024e-14\\
88.3	1.34336985979644e-14\\
88.4	1.11022302462516e-14\\
88.5	1.26565424807268e-14\\
88.6	1.21014309684142e-14\\
88.7	1.4210854715202e-14\\
88.8	1.14352971536391e-14\\
88.9	1.21014309684142e-14\\
89	1.26565424807268e-14\\
89.1	1.33226762955019e-14\\
89.2	1.32116539930394e-14\\
89.3	1.37667655053519e-14\\
89.4	1.38777878078145e-14\\
89.5	1.08801856413265e-14\\
89.6	1.13242748511766e-14\\
89.7	1.38777878078145e-14\\
89.8	1.24344978758018e-14\\
89.9	1.31006316905768e-14\\
90	1.46549439250521e-14\\
90.1	1.11022302462516e-14\\
90.2	1.06581410364015e-14\\
90.3	1.28785870856518e-14\\
90.4	1.3988810110277e-14\\
90.5	1.17683640610267e-14\\
90.6	1.12132525487141e-14\\
90.7	1.06581410364015e-14\\
90.8	1.22124532708767e-14\\
90.9	9.32587340685131e-15\\
91	9.10382880192628e-15\\
91.1	1.02140518265514e-14\\
91.2	1.04360964314765e-14\\
91.3	8.88178419700125e-15\\
91.4	9.54791801177635e-15\\
91.5	6.77236045021345e-15\\
91.6	7.32747196252603e-15\\
91.7	6.32827124036339e-15\\
91.8	6.55031584528842e-15\\
91.9	7.88258347483861e-15\\
92	4.88498130835069e-15\\
92.1	4.66293670342566e-15\\
92.2	6.21724893790088e-15\\
92.3	5.55111512312578e-15\\
92.4	6.32827124036339e-15\\
92.5	4.21884749357559e-15\\
92.6	4.88498130835069e-15\\
92.7	1.66533453693773e-15\\
92.8	3.88578058618805e-15\\
92.9	3.99680288865056e-15\\
93	1.33226762955019e-15\\
93.1	1.66533453693773e-15\\
93.2	8.88178419700125e-16\\
93.3	8.88178419700125e-16\\
93.4	2.22044604925031e-15\\
93.5	4.44089209850063e-16\\
93.6	6.66133814775094e-16\\
93.7	8.88178419700125e-16\\
93.8	8.88178419700125e-16\\
93.9	1.77635683940025e-15\\
94	3.10862446895044e-15\\
94.1	1.77635683940025e-15\\
94.2	8.88178419700125e-16\\
94.3	2.88657986402541e-15\\
94.4	2.44249065417534e-15\\
94.5	3.99680288865056e-15\\
94.6	3.5527136788005e-15\\
94.7	4.44089209850063e-15\\
94.8	5.88418203051333e-15\\
94.9	5.32907051820075e-15\\
95	5.10702591327572e-15\\
95.1	5.21804821573824e-15\\
95.2	6.77236045021345e-15\\
95.3	6.21724893790088e-15\\
95.4	6.77236045021345e-15\\
95.5	4.44089209850063e-15\\
95.6	9.43689570931383e-15\\
95.7	7.88258347483861e-15\\
95.8	9.54791801177635e-15\\
95.9	6.77236045021345e-15\\
96	7.105427357601e-15\\
96.1	6.21724893790088e-15\\
96.2	6.21724893790088e-15\\
96.3	7.7715611723761e-15\\
96.4	6.99440505513849e-15\\
96.5	7.105427357601e-15\\
96.6	7.54951656745106e-15\\
96.7	7.99360577730113e-15\\
96.8	8.10462807976364e-15\\
96.9	7.7715611723761e-15\\
97	9.32587340685131e-15\\
97.1	1.02140518265514e-14\\
97.2	1.0991207943789e-14\\
97.3	1.0991207943789e-14\\
97.4	8.43769498715119e-15\\
97.5	1.13242748511766e-14\\
97.6	1.18793863634892e-14\\
97.7	9.76996261670138e-15\\
97.8	7.88258347483861e-15\\
97.9	1.0547118733939e-14\\
98	9.76996261670138e-15\\
98.1	8.77076189453874e-15\\
98.2	1.11022302462516e-14\\
98.3	1.0547118733939e-14\\
98.4	8.88178419700125e-15\\
98.5	1.01030295240889e-14\\
98.6	9.88098491916389e-15\\
98.7	9.2148511043888e-15\\
98.8	1.22124532708767e-14\\
98.9	1.06581410364015e-14\\
99	1.15463194561016e-14\\
99.1	8.43769498715119e-15\\
99.2	1.02140518265514e-14\\
99.3	9.99200722162641e-15\\
99.4	1.17683640610267e-14\\
99.5	9.54791801177635e-15\\
99.6	9.76996261670138e-15\\
99.7	8.88178419700125e-15\\
99.8	8.88178419700125e-15\\
99.9	9.76996261670138e-15\\
100	9.32587340685131e-15\\
};
\addlegendentry{Energy}

\end{axis}
\end{tikzpicture}%

==> breather.tex <==
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(1in,7in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.15,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={$|\psi|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}, mark repeat=8, mark phase = 5]
  table[row sep=crcr]{%
-5	0.407146428853288\\
-4.95	0.407043241679904\\
-4.9	0.406951218202373\\
-4.85	0.406630774832154\\
-4.8	0.406415914457343\\
-4.75	0.406239624512617\\
-4.7	0.405898974753514\\
-4.65	0.405566444619213\\
-4.6	0.405366004992083\\
-4.55	0.405117385285977\\
-4.5	0.404671785107543\\
-4.45	0.40411889388\\
-4.4	0.403569080482052\\
-4.35	0.402949598797223\\
-4.3	0.402116997392736\\
-4.25	0.401064049295817\\
-4.2	0.399919264299394\\
-4.15	0.398773000446887\\
-4.1	0.397576121688998\\
-4.05	0.396220232734641\\
-4	0.394672701250045\\
-3.95	0.393001358569748\\
-3.9	0.391278584312355\\
-3.85	0.389489610354831\\
-3.8	0.387546384618949\\
-3.75	0.385382158972146\\
-3.7	0.383021700477832\\
-3.65	0.380559490706786\\
-3.6	0.3780756592009\\
-3.55	0.375574372398574\\
-3.5	0.372997890692912\\
-3.45	0.370293739486285\\
-3.4	0.367468015969408\\
-3.35	0.364579354322636\\
-3.3	0.361686233789621\\
-3.25	0.35879998590037\\
-3.2	0.355885932290267\\
-3.15	0.352909753461804\\
-3.1	0.34988754100209\\
-3.05	0.34689737009091\\
-3	0.344043845755674\\
-2.95	0.341404735526139\\
-2.9	0.339001043579703\\
-2.85	0.336811570915776\\
-2.8	0.334818406523707\\
-2.75	0.333048351892778\\
-2.7	0.331581505427512\\
-2.65	0.330524590535354\\
-2.6	0.329972194039276\\
-2.55	0.329985603068125\\
-2.5	0.330602995928828\\
-2.45	0.331869700803693\\
-2.4	0.33386252245454\\
-2.35	0.336687958912319\\
-2.3	0.340454688992734\\
-2.25	0.345240233931126\\
-2.2	0.351076300624356\\
-2.15	0.35796425584721\\
-2.1	0.365911277506501\\
-2.05	0.374963850300034\\
-2	0.385217416530464\\
-1.95	0.396796679721436\\
-1.9	0.409819283390408\\
-1.85	0.424364616704231\\
-1.8	0.440464306567631\\
-1.75	0.458116146441891\\
-1.7	0.477309280836631\\
-1.65	0.498044012796964\\
-1.6	0.520335877375262\\
-1.55	0.544205081553906\\
-1.5	0.569661359768291\\
-1.45	0.596695691448958\\
-1.4	0.625284255031552\\
-1.35	0.655401003858773\\
-1.3	0.687029170444568\\
-1.25	0.720162307502692\\
-1.2	0.754791541985834\\
-1.15	0.790883739793503\\
-1.1	0.828360684869905\\
-1.05	0.86708928908659\\
-1	0.906887436329038\\
-0.95	0.947542288975567\\
-0.9	0.988831822131741\\
-0.85	1.0305390025756\\
-0.8	1.0724518700605\\
-0.75	1.1143497332634\\
-0.7	1.15598235288547\\
-0.65	1.19705229651427\\
-0.6	1.23720926314899\\
-0.55	1.27605992321444\\
-0.5	1.31319021004172\\
-0.45	1.34819200213781\\
-0.4	1.38068485303419\\
-0.35	1.41032622711947\\
-0.3	1.43680917165235\\
-0.25	1.45985200840412\\
-0.2	1.47918801382226\\
-0.15	1.49456279477871\\
-0.0999999999999996	1.50574337788879\\
-0.0499999999999998	1.51253757595809\\
0	1.51481733647732\\
0.0499999999999998	1.51253757595819\\
0.0999999999999996	1.505743377889\\
0.15	1.49456279477901\\
0.2	1.47918801382266\\
0.25	1.45985200840461\\
0.3	1.43680917165292\\
0.35	1.41032622712012\\
0.4	1.38068485303491\\
0.45	1.34819200213858\\
0.5	1.31319021004255\\
0.55	1.27605992321531\\
0.6	1.23720926314989\\
0.65	1.1970522965152\\
0.7	1.1559823528864\\
0.75	1.11434973326435\\
0.8	1.07245187006145\\
0.85	1.03053900257655\\
0.9	0.988831822132682\\
0.95	0.947542288976491\\
1	0.906887436329946\\
1.05	0.867089289087475\\
1.1	0.828360684870764\\
1.15	0.790883739794336\\
1.2	0.754791541986639\\
1.25	0.720162307503464\\
1.3	0.6870291704453\\
1.35	0.655401003859473\\
1.4	0.625284255032219\\
1.45	0.596695691449589\\
1.5	0.569661359768888\\
1.55	0.544205081554467\\
1.6	0.520335877375785\\
1.65	0.498044012797452\\
1.7	0.477309280837081\\
1.75	0.458116146442306\\
1.8	0.44046430656801\\
1.85	0.424364616704577\\
1.9	0.409819283390724\\
1.95	0.396796679721716\\
2	0.385217416530713\\
2.05	0.374963850300254\\
2.1	0.365911277506691\\
2.15	0.357964255847372\\
2.2	0.351076300624496\\
2.25	0.345240233931236\\
2.3	0.340454688992825\\
2.35	0.33668795891239\\
2.4	0.333862522454591\\
2.45	0.331869700803726\\
2.5	0.330602995928848\\
2.55	0.32998560306813\\
2.6	0.32997219403927\\
2.65	0.330524590535338\\
2.7	0.331581505427486\\
2.75	0.333048351892745\\
2.8	0.334818406523668\\
2.85	0.336811570915732\\
2.9	0.339001043579655\\
2.95	0.341404735526087\\
3	0.344043845755619\\
3.05	0.346897370090857\\
3.1	0.349887541002032\\
3.15	0.352909753461746\\
3.2	0.355885932290208\\
3.25	0.358799985900313\\
3.3	0.361686233789565\\
3.35	0.364579354322579\\
3.4	0.367468015969352\\
3.45	0.370293739486233\\
3.5	0.372997890692861\\
3.55	0.375574372398521\\
3.6	0.37807565920085\\
3.65	0.380559490706737\\
3.7	0.383021700477785\\
3.75	0.3853821589721\\
3.8	0.387546384618906\\
3.85	0.389489610354792\\
3.9	0.391278584312317\\
3.95	0.393001358569711\\
4	0.394672701250009\\
4.05	0.396220232734608\\
4.1	0.397576121688966\\
4.15	0.398773000446857\\
4.2	0.399919264299366\\
4.25	0.401064049295794\\
4.3	0.402116997392715\\
4.35	0.402949598797202\\
4.4	0.403569080482033\\
4.45	0.404118893879984\\
4.5	0.404671785107528\\
4.55	0.405117385285963\\
4.6	0.405366004992067\\
4.65	0.405566444619201\\
4.7	0.405898974753507\\
4.75	0.406239624512606\\
4.8	0.406415914457338\\
4.85	0.406630774832149\\
4.9	0.406951218202367\\
4.95	0.407043241679903\\
5	0.407146428853289\\
};
\addlegendentry{EC$_6(0.052)$}
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor1}, mark repeat=8, mark phase = 5]
  table[row sep=crcr]{%
-5	0.39030750071973\\
-4.95	0.390129864467023\\
-4.9	0.389879674833938\\
-4.85	0.389324728737238\\
-4.8	0.388800049330809\\
-4.75	0.388225010485573\\
-4.7	0.387404915247223\\
-4.65	0.386521996858753\\
-4.6	0.385695813348871\\
-4.55	0.384746044463701\\
-4.5	0.383536561897008\\
-4.45	0.382167828333516\\
-4.4	0.380749975393776\\
-4.35	0.379207054075493\\
-4.3	0.377398274677376\\
-4.25	0.375322228791965\\
-4.2	0.373109237280702\\
-4.15	0.370847046839498\\
-4.1	0.368485671766125\\
-4.05	0.365921967912226\\
-4	0.3631323500985\\
-3.95	0.360191965275216\\
-3.9	0.357175875237589\\
-3.85	0.354068686611666\\
-3.8	0.350781015459184\\
-3.75	0.347244743830683\\
-3.7	0.34348181462392\\
-3.65	0.339581138363818\\
-3.6	0.33561502107612\\
-3.55	0.331579333789628\\
-3.5	0.327408803210433\\
-3.45	0.32304363998319\\
-3.4	0.318481035258162\\
-3.35	0.31376763982337\\
-3.3	0.308946768735552\\
-3.25	0.304012408227996\\
-3.2	0.298911436959269\\
-3.15	0.293590474907552\\
-3.1	0.288045958584644\\
-3.05	0.282335889980668\\
-3	0.276545026067958\\
-2.95	0.270732345045771\\
-2.9	0.264901774625822\\
-2.85	0.259017384301341\\
-2.8	0.253050136120338\\
-2.75	0.247021652041739\\
-2.7	0.241015802591316\\
-2.65	0.235154516380007\\
-2.6	0.229560204959262\\
-2.55	0.224335275120463\\
-2.5	0.219574228059766\\
-2.45	0.215397518376844\\
-2.4	0.211978897778975\\
-2.35	0.209542420721619\\
-2.3	0.208327901069816\\
-2.25	0.208547554902309\\
-2.2	0.210363701693822\\
-2.15	0.213901166607339\\
-2.1	0.219280343255453\\
-2.05	0.22664026699305\\
-2	0.236129409108995\\
-1.95	0.247868277063312\\
-1.9	0.261910712975335\\
-1.85	0.278231956231737\\
-1.8	0.296751564257059\\
-1.75	0.317375675915522\\
-1.7	0.340033451786089\\
-1.65	0.364690484006831\\
-1.6	0.391338555145343\\
-1.55	0.419974629358271\\
-1.5	0.450585395319127\\
-1.45	0.483146991913831\\
-1.4	0.517638144488483\\
-1.35	0.554055981774311\\
-1.3	0.592422073227953\\
-1.25	0.632771903598849\\
-1.2	0.675130290380868\\
-1.15	0.719482902891443\\
-1.1	0.765756161413531\\
-1.05	0.813813621771106\\
-1	0.86346894396497\\
-0.95	0.914507850997443\\
-0.9	0.966707737688785\\
-0.85	1.0198452391958\\
-0.8	1.07368797404826\\
-0.75	1.12797390622965\\
-0.7	1.18238707734275\\
-0.65	1.23653972771442\\
-0.6	1.28996788370586\\
-0.55	1.34214198059111\\
-0.5	1.39248855815971\\
-0.45	1.44041577079127\\
-0.4	1.48533547937807\\
-0.35	1.52667764578401\\
-0.3	1.56389708027704\\
-0.25	1.59647633830129\\
-0.2	1.62393020112681\\
-0.15	1.64581619593818\\
-0.0999999999999996	1.66175260844533\\
-0.0499999999999998	1.6714417466173\\
0	1.67469331428013\\
0.0499999999999998	1.67144174661767\\
0.0999999999999996	1.66175260844607\\
0.15	1.64581619593927\\
0.2	1.62393020112824\\
0.25	1.59647633830303\\
0.3	1.56389708027907\\
0.35	1.52667764578629\\
0.4	1.48533547938055\\
0.45	1.44041577079395\\
0.5	1.39248855816253\\
0.55	1.34214198059405\\
0.6	1.28996788370888\\
0.65	1.2365397277175\\
0.7	1.18238707734586\\
0.75	1.12797390623276\\
0.8	1.07368797405135\\
0.85	1.01984523919885\\
0.9	0.966707737691781\\
0.95	0.914507851000369\\
1	0.863468943967818\\
1.05	0.813813621773867\\
1.1	0.765756161416197\\
1.15	0.719482902894006\\
1.2	0.675130290383325\\
1.25	0.632771903601197\\
1.3	0.592422073230189\\
1.35	0.554055981776436\\
1.4	0.517638144490491\\
1.45	0.483146991915727\\
1.5	0.45058539532091\\
1.55	0.419974629359936\\
1.6	0.391338555146894\\
1.65	0.364690484008265\\
1.7	0.340033451787407\\
1.75	0.317375675916719\\
1.8	0.296751564258134\\
1.85	0.278231956232688\\
1.9	0.261910712976162\\
1.95	0.247868277064014\\
2	0.236129409109569\\
2.05	0.226640266993503\\
2.1	0.219280343255788\\
2.15	0.213901166607563\\
2.2	0.210363701693945\\
2.25	0.208547554902341\\
2.3	0.208327901069768\\
2.35	0.209542420721501\\
2.4	0.211978897778801\\
2.45	0.215397518376624\\
2.5	0.219574228059509\\
2.55	0.224335275120176\\
2.6	0.229560204958957\\
2.65	0.235154516379685\\
2.7	0.241015802590985\\
2.75	0.247021652041403\\
2.8	0.253050136120002\\
2.85	0.259017384301004\\
2.9	0.264901774625489\\
2.95	0.270732345045443\\
3	0.276545026067638\\
3.05	0.282335889980352\\
3.1	0.28804595858434\\
3.15	0.293590474907259\\
3.2	0.298911436958983\\
3.25	0.30401240822772\\
3.3	0.308946768735285\\
3.35	0.313767639823113\\
3.4	0.318481035257915\\
3.45	0.323043639982955\\
3.5	0.327408803210207\\
3.55	0.331579333789413\\
3.6	0.335615021075915\\
3.65	0.33958113836362\\
3.7	0.343481814623733\\
3.75	0.347244743830506\\
3.8	0.350781015459014\\
3.85	0.354068686611505\\
3.9	0.357175875237437\\
3.95	0.360191965275071\\
4	0.363132350098363\\
4.05	0.365921967912097\\
4.1	0.368485671766005\\
4.15	0.370847046839386\\
4.2	0.373109237280598\\
4.25	0.375322228791866\\
4.3	0.377398274677288\\
4.35	0.37920705407541\\
4.4	0.380749975393703\\
4.45	0.382167828333446\\
4.5	0.383536561896943\\
4.55	0.384746044463644\\
4.6	0.385695813348821\\
4.65	0.38652199685871\\
4.7	0.387404915247185\\
4.75	0.388225010485542\\
4.8	0.388800049330783\\
4.85	0.389324728737218\\
4.9	0.389879674833925\\
4.95	0.390129864467016\\
5	0.390307500719727\\
};
\addlegendentry{MoL-M}
\addplot [color=red, line width=1.0pt, mark size=3.0pt, mark=diamond, mark options={solid, red}, mark repeat=8, mark phase = 5]
  table[row sep=crcr]{%
-5	0.392462590827068\\
-4.95	0.392292071175169\\
-4.9	0.392055579045477\\
-4.85	0.391518808308058\\
-4.8	0.391014721735655\\
-4.75	0.390461874934545\\
-4.7	0.389664390882884\\
-4.65	0.388804084811988\\
-4.6	0.388001586694281\\
-4.55	0.387078052305484\\
-4.5	0.385898550164015\\
-4.45	0.38456476747233\\
-4.4	0.383188197996671\\
-4.35	0.381693981361553\\
-4.3	0.379941860390635\\
-4.25	0.377930531078251\\
-4.2	0.375790191330807\\
-4.15	0.373608287267312\\
-4.1	0.371334413562189\\
-4.05	0.368865096455281\\
-4	0.366176751365625\\
-3.95	0.363344948451697\\
-3.9	0.360445566347372\\
-3.85	0.357464432582249\\
-3.8	0.354313825992995\\
-3.75	0.350927559229161\\
-3.7	0.34732925182315\\
-3.65	0.343608629688003\\
-3.6	0.339837781910099\\
-3.55	0.336011879874953\\
-3.5	0.332065435605233\\
-3.45	0.32793963643809\\
-3.4	0.32363381188969\\
-3.35	0.319197260923106\\
-3.3	0.314675751541567\\
-3.25	0.310065287485648\\
-3.2	0.305314591656349\\
-3.15	0.300372315048155\\
-3.1	0.295237167026484\\
-3.05	0.289969409117956\\
-3	0.284655867916399\\
-2.95	0.279357705941516\\
-2.9	0.274081906968817\\
-2.85	0.268797108312054\\
-2.8	0.263480156679293\\
-2.75	0.258158574806238\\
-2.7	0.252920213807848\\
-2.65	0.247887437955796\\
-2.6	0.243178981221091\\
-2.55	0.238889870779899\\
-2.5	0.235104031923965\\
-2.45	0.23192783577961\\
-2.4	0.229516297320017\\
-2.35	0.228069163820031\\
-2.3	0.227796979276733\\
-2.25	0.228880128345752\\
-2.2	0.231449574666049\\
-2.15	0.235601573480722\\
-2.1	0.241432388770818\\
-2.05	0.249063720056835\\
-2	0.258637080632289\\
-1.95	0.270279386392843\\
-1.9	0.284063718610531\\
-1.85	0.299992328232665\\
-1.8	0.318012315030309\\
-1.75	0.338052245627001\\
-1.7	0.360056737635094\\
-1.65	0.384001252619598\\
-1.6	0.409884318165801\\
-1.55	0.437708114943208\\
-1.5	0.467463097956089\\
-1.45	0.499126897606121\\
-1.4	0.53267683734931\\
-1.35	0.568106092031122\\
-1.3	0.605431009671262\\
-1.25	0.64468216446545\\
-1.2	0.68588084486124\\
-1.15	0.729010670685507\\
-1.1	0.773996728219294\\
-1.05	0.82070090634153\\
-1	0.868934224252381\\
-0.95	0.918478989197842\\
-0.9	0.969109426376894\\
-0.85	1.02060068503191\\
-0.8	1.07272188467329\\
-0.75	1.12521623242657\\
-0.7	1.17777687131012\\
-0.65	1.23002871599305\\
-0.6	1.2815237545537\\
-0.55	1.33175170477765\\
-0.5	1.38016210469516\\
-0.45	1.42619030194872\\
-0.4	1.46927964044267\\
-0.35	1.5088951389555\\
-0.3	1.54452855750348\\
-0.25	1.57569887623422\\
-0.2	1.60195416760162\\
-0.15	1.62287996079645\\
-0.0999999999999996	1.63811601580229\\
-0.0499999999999998	1.64737935248871\\
0	1.65048808206343\\
0.0499999999999998	1.6473793524887\\
0.0999999999999996	1.63811601580192\\
0.15	1.62287996079575\\
0.2	1.6019541676012\\
0.25	1.57569887623307\\
0.3	1.54452855750241\\
0.35	1.50889513895427\\
0.4	1.46927964044153\\
0.45	1.42619030194712\\
0.5	1.38016210469384\\
0.55	1.33175170477599\\
0.6	1.28152375455233\\
0.65	1.23002871599147\\
0.7	1.17777687130845\\
0.75	1.1252162324249\\
0.8	1.07272188467133\\
0.85	1.02060068503052\\
0.9	0.969109426375286\\
0.95	0.918478989196284\\
1	0.868934224250894\\
1.05	0.820700906339872\\
1.1	0.773996728217995\\
1.15	0.729010670684328\\
1.2	0.685880844859694\\
1.25	0.644682164464456\\
1.3	0.60543100967003\\
1.35	0.568106092029742\\
1.4	0.532676837348361\\
1.45	0.499126897604997\\
1.5	0.467463097955311\\
1.55	0.437708114942202\\
1.6	0.409884318164896\\
1.65	0.384001252618798\\
1.7	0.360056737634396\\
1.75	0.338052245626303\\
1.8	0.318012315029825\\
1.85	0.299992328232139\\
1.9	0.284063718609999\\
1.95	0.270279386392292\\
2	0.258637080631978\\
2.05	0.24906372005655\\
2.1	0.241432388770599\\
2.15	0.235601573480526\\
2.2	0.231449574665893\\
2.25	0.228880128345705\\
2.3	0.227796979276694\\
2.35	0.22806916381998\\
2.4	0.229516297320142\\
2.45	0.231927835779894\\
2.5	0.235104031923906\\
2.55	0.238889870780228\\
2.6	0.243178981221163\\
2.65	0.247887437955838\\
2.7	0.252920213808064\\
2.75	0.258158574806326\\
2.8	0.263480156679481\\
2.85	0.268797108312249\\
2.9	0.274081906968884\\
2.95	0.279357705941781\\
3	0.284655867916568\\
3.05	0.289969409118002\\
3.1	0.295237167026733\\
3.15	0.300372315048148\\
3.2	0.305314591656529\\
3.25	0.310065287485746\\
3.3	0.314675751541824\\
3.35	0.319197260923206\\
3.4	0.32363381188986\\
3.45	0.327939636438298\\
3.5	0.332065435605317\\
3.55	0.336011879875091\\
3.6	0.339837781910202\\
3.65	0.343608629688194\\
3.7	0.347329251823191\\
3.75	0.35092755922931\\
3.8	0.354313825993142\\
3.85	0.357464432582312\\
3.9	0.360445566347404\\
3.95	0.363344948451813\\
4	0.366176751365666\\
4.05	0.368865096455437\\
4.1	0.3713344135622\\
4.15	0.373608287267464\\
4.2	0.375790191330771\\
4.25	0.377930531078255\\
4.3	0.379941860390728\\
4.35	0.381693981361789\\
4.4	0.383188197996504\\
4.45	0.384564767472608\\
4.5	0.385898550163991\\
4.55	0.387078052305541\\
4.6	0.388001586694199\\
4.65	0.388804084812074\\
4.7	0.389664390882908\\
4.75	0.390461874934768\\
4.8	0.391014721735526\\
4.85	0.391518808308211\\
4.9	0.392055579045464\\
4.95	0.392292071175232\\
5	0.392462590826994\\
};
\addlegendentry{MoL-HBVM(2,1)}
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.407198784027254\\
-4.9875	0.407196754243293\\
-4.975	0.40719435506368\\
-4.9625	0.40719138326595\\
-4.95	0.407195256367076\\
-4.9375	0.407194443449044\\
-4.925	0.407206401529107\\
-4.9125	0.407203831939074\\
-4.9	0.407205834945154\\
-4.8875	0.407194407586767\\
-4.875	0.407162737411481\\
-4.8625	0.40713190920079\\
-4.85	0.407072234423768\\
-4.8375	0.407007305967538\\
-4.825	0.406943461242778\\
-4.8125	0.406856634444863\\
-4.8	0.406776541479047\\
-4.7875	0.406695416617555\\
-4.775	0.40658876240427\\
-4.7625	0.406482943331878\\
-4.75	0.406369604321308\\
-4.7375	0.406225257276783\\
-4.725	0.406078055756085\\
-4.7125	0.405934038701419\\
-4.7	0.405771015237127\\
-4.6875	0.40561072541877\\
-4.675	0.405471609340676\\
-4.6625	0.405328392865982\\
-4.65	0.405179586670855\\
-4.6375	0.405047560081546\\
-4.625	0.404916103136841\\
-4.6125	0.404762924097257\\
-4.6	0.404606283099657\\
-4.5875	0.404456545804915\\
-4.575	0.404290919085533\\
-4.5625	0.404107265936959\\
-4.55	0.403929622846468\\
-4.5375	0.403754255242237\\
-4.525	0.403557230385005\\
-4.5125	0.403343793060687\\
-4.5	0.403132361194646\\
-4.4875	0.402911896305912\\
-4.475	0.402664596749909\\
-4.4625	0.40240436163298\\
-4.45	0.402151371166258\\
-4.4375	0.40189614997737\\
-4.425	0.401623668247251\\
-4.4125	0.401345211443109\\
-4.4	0.401074312040096\\
-4.3875	0.400795927020944\\
-4.375	0.40048917975138\\
-4.3625	0.400159892829047\\
-4.35	0.399823496622343\\
-4.3375	0.399473865537507\\
-4.325	0.399096627680286\\
-4.3125	0.398700351490818\\
-4.3	0.398307379954293\\
-4.2875	0.397920745154474\\
-4.275	0.39752509174333\\
-4.2625	0.397117488159969\\
-4.25	0.396713126397495\\
-4.2375	0.396317660163082\\
-4.225	0.395915688014673\\
-4.2125	0.395495183848596\\
-4.2	0.395066150579395\\
-4.1875	0.394642924542522\\
-4.175	0.394220463721209\\
-4.1625	0.393783078934986\\
-4.15	0.393329676195558\\
-4.1375	0.392874049280876\\
-4.125	0.392420898305578\\
-4.1125	0.391957006206547\\
-4.1	0.391471535294359\\
-4.0875	0.390973217088488\\
-4.075	0.390478087480477\\
-4.0625	0.38998737230335\\
-4.05	0.389488927445737\\
-4.0375	0.388978396219896\\
-4.025	0.388466912330549\\
-4.0125	0.387964014455592\\
-4	0.387462095242444\\
-3.9875	0.386945756070828\\
-3.975	0.386412259911098\\
-3.9625	0.385873650735567\\
-3.95	0.385338444219965\\
-3.9375	0.384799755938332\\
-3.925	0.384246173247068\\
-3.9125	0.383678705077539\\
-3.9	0.383109296658349\\
-3.8875	0.38254328883911\\
-3.875	0.381970695905957\\
-3.8625	0.381378380425865\\
-3.85	0.380766282179615\\
-3.8375	0.380145947499043\\
-3.825	0.379524191240731\\
-3.8125	0.378894383478414\\
-3.8	0.37824662789591\\
-3.7875	0.377582448716385\\
-3.775	0.376914143749424\\
-3.7625	0.376249878592354\\
-3.75	0.375584295436546\\
-3.7375	0.374906653191901\\
-3.725	0.37421547577559\\
-3.7125	0.373520659241382\\
-3.7	0.372830589600594\\
-3.6875	0.372140923162363\\
-3.675	0.371439086606204\\
-3.6625	0.370718466127334\\
-3.65	0.369984511227735\\
-3.6375	0.369245752922276\\
-3.625	0.368501676086513\\
-3.6125	0.367742815469106\\
-3.6	0.366962806858769\\
-3.5875	0.366167325064898\\
-3.575	0.365368882581667\\
-3.5625	0.364573765913779\\
-3.55	0.363776684572051\\
-3.5375	0.362969195248372\\
-3.525	0.362151619032735\\
-3.5125	0.361334497332763\\
-3.5	0.36052836359329\\
-3.4875	0.359734178114185\\
-3.475	0.358945386922435\\
-3.4625	0.358158493110746\\
-3.45	0.357379136475287\\
-3.4375	0.356616272737298\\
-3.425	0.355871145819364\\
-3.4125	0.355133910566158\\
-3.4	0.354392154980092\\
-3.3875	0.353642291833492\\
-3.375	0.35289181930709\\
-3.3625	0.352150702201672\\
-3.35	0.351421788250497\\
-3.3375	0.350700427799324\\
-3.325	0.349982607251949\\
-3.3125	0.349271426631521\\
-3.3	0.34857404516692\\
-3.2875	0.347892301432657\\
-3.275	0.347217595051493\\
-3.2625	0.3465362460191\\
-3.25	0.345840357767153\\
-3.2375	0.345133356290323\\
-3.225	0.344424965710172\\
-3.2125	0.34372122305569\\
-3.2	0.34301977009759\\
-3.1875	0.342314560503023\\
-3.175	0.341604126858611\\
-3.1625	0.340894233753882\\
-3.15	0.340192213391747\\
-3.1375	0.339499335695897\\
-3.125	0.338809619314051\\
-3.1125	0.33811657949895\\
-3.1	0.337420951638881\\
-3.0875	0.336731255078932\\
-3.075	0.33605628985495\\
-3.0625	0.335396819066593\\
-3.05	0.334744547315757\\
-3.0375	0.334089345279103\\
-3.025	0.333427772975983\\
-3.0125	0.332765075625763\\
-3	0.332109505599097\\
-2.9875	0.331465183612276\\
-2.975	0.330830537844392\\
-2.9625	0.330203188456641\\
-2.95	0.329585440372424\\
-2.9375	0.328984036996314\\
-2.925	0.328403857630896\\
-2.9125	0.327841675287837\\
-2.9	0.327286509063258\\
-2.8875	0.326727056577569\\
-2.875	0.326160020152324\\
-2.8625	0.325592217443614\\
-2.85	0.325034982052858\\
-2.8375	0.324496143711126\\
-2.825	0.323976552899811\\
-2.8125	0.323473390007332\\
-2.8	0.322986083345264\\
-2.7875	0.322518608303238\\
-2.775	0.322075931202608\\
-2.7625	0.321658336406092\\
-2.75	0.321259571844885\\
-2.7375	0.320871144110047\\
-2.725	0.320489196561365\\
-2.7125	0.320117814876119\\
-2.7	0.319765734607724\\
-2.6875	0.319439348098179\\
-2.675	0.319138189048698\\
-2.6625	0.318856770818071\\
-2.65	0.318590930694457\\
-2.6375	0.31834288919066\\
-2.625	0.318120543289854\\
-2.6125	0.31793175715808\\
-2.6	0.317778819300276\\
-2.5875	0.317657927825174\\
-2.575	0.317563976880433\\
-2.5625	0.317496255856709\\
-2.55	0.317460054436929\\
-2.5375	0.317462980119026\\
-2.525	0.317509513899743\\
-2.5125	0.317598752245529\\
-2.5	0.317727245847833\\
-2.4875	0.317894170998656\\
-2.475	0.318103967289875\\
-2.4625	0.318363875326669\\
-2.45	0.318678416315682\\
-2.4375	0.319045687557877\\
-2.425	0.319458917096336\\
-2.4125	0.319912261606801\\
-2.4	0.320406184706948\\
-2.3875	0.320948026366224\\
-2.375	0.321547304750774\\
-2.3625	0.322209546751486\\
-2.35	0.322933495105628\\
-2.3375	0.323713621701683\\
-2.325	0.324545539599622\\
-2.3125	0.325429771550927\\
-2.3	0.326371032108811\\
-2.2875	0.327374101691809\\
-2.275	0.328440144156827\\
-2.2625	0.329566680095047\\
-2.25	0.330751062667793\\
-2.2375	0.331994180238141\\
-2.225	0.333300906981641\\
-2.2125	0.334676672639897\\
-2.2	0.336122970224876\\
-2.1875	0.33763572557366\\
-2.175	0.339208241877665\\
-2.1625	0.340836696251485\\
-2.15	0.342523969792305\\
-2.1375	0.344278750221248\\
-2.125	0.346110456419205\\
-2.1125	0.348023742124706\\
-2.1	0.350016634923633\\
-2.0875	0.35208356906994\\
-2.075	0.354220905734116\\
-2.0625	0.356430828674377\\
-2.05	0.358720957446585\\
-2.0375	0.361100351168827\\
-2.025	0.363575134334219\\
-2.0125	0.366146862031389\\
-2	0.368814246276947\\
-1.9875	0.371576131744697\\
-1.975	0.374432843543963\\
-1.9625	0.377384741261619\\
-1.95	0.380429485830048\\
-1.9375	0.383560897834223\\
-1.925	0.386771180657951\\
-1.9125	0.390055544879182\\
-1.9	0.39341609233317\\
-1.8875	0.396861985020541\\
-1.875	0.400405401986868\\
-1.8625	0.404055752349431\\
-1.85	0.40781585362132\\
-1.8375	0.411682376222967\\
-1.825	0.415649844248185\\
-1.8125	0.419715084300179\\
-1.8	0.423878945586603\\
-1.7875	0.428144336940346\\
-1.775	0.432512428232845\\
-1.7625	0.43698017351671\\
-1.75	0.441541228049036\\
-1.7375	0.446189737388802\\
-1.725	0.450924329994033\\
-1.7125	0.455749496764963\\
-1.7	0.46067342649716\\
-1.6875	0.465703846135101\\
-1.675	0.470844684011687\\
-1.6625	0.476095585543307\\
-1.65	0.481454150921692\\
-1.6375	0.486918879843463\\
-1.625	0.492490549460698\\
-1.6125	0.498171197670071\\
-1.6	0.503961850404767\\
-1.5875	0.509861101280191\\
-1.575	0.515865909013323\\
-1.5625	0.521974126882687\\
-1.55	0.528186767910963\\
-1.5375	0.534508031321839\\
-1.525	0.540942704094178\\
-1.5125	0.547492556649084\\
-1.5	0.554154284142897\\
-1.4875	0.560920661561094\\
-1.475	0.56778443529919\\
-1.4625	0.574742541628852\\
-1.45	0.581797886277465\\
-1.4375	0.588957429594248\\
-1.425	0.596227709034117\\
-1.4125	0.603610603101333\\
-1.4	0.611101987647394\\
-1.3875	0.618694069914714\\
-1.375	0.626379851994943\\
-1.3625	0.634156896835716\\
-1.35	0.642028133813756\\
-1.3375	0.64999940713843\\
-1.325	0.658075510680118\\
-1.3125	0.666257258132226\\
-1.3	0.67454127120851\\
-1.2875	0.68292230563688\\
-1.275	0.69139635186969\\
-1.2625	0.699962447580174\\
-1.25	0.708622210179096\\
-1.2375	0.717377718842571\\
-1.225	0.726229421572898\\
-1.2125	0.735175555274949\\
-1.2	0.74421336697184\\
-1.1875	0.75334110845427\\
-1.175	0.762559263848428\\
-1.1625	0.771870072747381\\
-1.15	0.781275656478957\\
-1.1375	0.790776042835115\\
-1.125	0.800368426556376\\
-1.1125	0.81004809348757\\
-1.1	0.819810242539142\\
-1.0875	0.829651320554276\\
-1.075	0.839568882061418\\
-1.0625	0.849560115903621\\
-1.05	0.859620238661486\\
-1.0375	0.86974217328942\\
-1.025	0.879918114289938\\
-1.0125	0.890142250171416\\
-1	0.900412974382319\\
-0.9875	0.91073304532315\\
-0.975	0.92110733882534\\
-0.9625	0.931539348209354\\
-0.95	0.94202845276373\\
-0.9375	0.952569601079903\\
-0.925	0.963155624617995\\
-0.9125	0.973780775398674\\
-0.9	0.984443282756461\\
-0.8875	0.995145270313255\\
-0.875	1.00588996031897\\
-0.8625	1.0166777639406\\
-0.85	1.0275035921071\\
-0.8375	1.03835706096613\\
-0.825	1.04922559029219\\
-0.8125	1.06009869921558\\
-0.8	1.07097109857963\\
-0.7875	1.0818428777781\\
-0.775	1.09271676385543\\
-0.7625	1.10359409580718\\
-0.75	1.11447183716545\\
-0.7375	1.1253422719217\\
-0.725	1.13619542264375\\
-0.7125	1.14702265547727\\
-0.7	1.15781930603215\\
-0.6875	1.1685848073575\\
-0.675	1.17932030528254\\
-0.6625	1.19002520490261\\
-0.65	1.20069466154715\\
-0.6375	1.21131941535066\\
-0.625	1.22188797166333\\
-0.6125	1.23238978677788\\
-0.6	1.24281759943015\\
-0.5875	1.25316761668826\\
-0.575	1.26343754720274\\
-0.5625	1.27362371062607\\
-0.55	1.28371893664926\\
-0.5375	1.29371245879662\\
-0.525	1.30359183941815\\
-0.5125	1.31334582308229\\
-0.5	1.32296654055878\\
-0.4875	1.33244990399648\\
-0.475	1.34179406388129\\
-0.4625	1.35099683695727\\
-0.45	1.36005349423846\\
-0.4375	1.36895600099357\\
-0.425	1.37769395071529\\
-0.4125	1.38625654026467\\
-0.4	1.39463447911\\
-0.3875	1.40282091040635\\
-0.375	1.41081107436129\\
-0.3625	1.41860115335578\\
-0.35	1.42618710440954\\
-0.3375	1.43356414465256\\
-0.325	1.44072705048685\\
-0.3125	1.44767089491083\\
-0.3	1.45439159731453\\
-0.2875	1.46088581793656\\
-0.275	1.46715017138139\\
-0.2625	1.47318018045463\\
-0.25	1.47896958024009\\
-0.2375	1.48451041478883\\
-0.225	1.48979395572164\\
-0.2125	1.49481205201938\\
-0.2	1.49955831769234\\
-0.1875	1.50402866762639\\
-0.175	1.50822104416549\\
-0.1625	1.51213455052048\\
-0.15	1.51576843431301\\
-0.1375	1.5191213562593\\
-0.125	1.52219117485782\\
-0.1125	1.524975209139\\
-0.0999999999999996	1.52747074570129\\
-0.0875000000000004	1.52967550870278\\
-0.0750000000000002	1.53158790123065\\
-0.0625	1.53320697885883\\
-0.0499999999999998	1.53453224516149\\
-0.0374999999999996	1.53556341067196\\
-0.0250000000000004	1.53630022923285\\
-0.0125000000000002	1.53674245455738\\
0	1.53688988864821\\
0.0125000000000002	1.53674245455847\\
0.0250000000000004	1.53630022923168\\
0.0374999999999996	1.53556341067288\\
0.0499999999999998	1.53453224516244\\
0.0625	1.53320697885866\\
0.0750000000000002	1.53158790123215\\
0.0875000000000004	1.52967550870248\\
0.0999999999999996	1.52747074570297\\
0.1125	1.52497520914008\\
0.125	1.52219117485801\\
0.1375	1.51912135626167\\
0.15	1.51576843431363\\
0.1625	1.51213455052219\\
0.175	1.50822104416827\\
0.1875	1.50402866762605\\
0.2	1.49955831769517\\
0.2125	1.49481205202122\\
0.225	1.48979395572291\\
0.2375	1.48451041479223\\
0.25	1.47896958024038\\
0.2625	1.47318018045796\\
0.275	1.46715017138383\\
0.2875	1.4608858179385\\
0.3	1.45439159731693\\
0.3125	1.4476708949139\\
0.325	1.44072705048919\\
0.3375	1.43356414465586\\
0.35	1.42618710441212\\
0.3625	1.41860115335817\\
0.375	1.41081107436534\\
0.3875	1.40282091040833\\
0.4	1.39463447911409\\
0.4125	1.38625654026736\\
0.425	1.37769395071834\\
0.4375	1.3689560009983\\
0.45	1.36005349424012\\
0.4625	1.35099683696208\\
0.475	1.34179406388382\\
0.4875	1.33244990400026\\
0.5	1.32296654056203\\
0.5125	1.31334582308668\\
0.525	1.30359183942099\\
0.5375	1.29371245880113\\
0.55	1.28371893665333\\
0.5625	1.27362371062896\\
0.575	1.26343754720652\\
0.5875	1.25316761669206\\
0.6	1.24281759943453\\
0.6125	1.23238978678296\\
0.625	1.22188797166513\\
0.6375	1.21131941535552\\
0.65	1.20069466155138\\
0.6625	1.19002520490657\\
0.675	1.17932030528649\\
0.6875	1.16858480736157\\
0.7	1.15781930603647\\
0.7125	1.14702265548101\\
0.725	1.13619542264835\\
0.7375	1.12534227192415\\
0.75	1.11447183717177\\
0.7625	1.10359409581021\\
0.775	1.09271676385938\\
0.7875	1.08184287778246\\
0.8	1.07097109858392\\
0.8125	1.06009869921958\\
0.825	1.04922559029521\\
0.8375	1.03835706097092\\
0.85	1.02750359211212\\
0.8625	1.01667776394373\\
0.875	1.00588996032362\\
0.8875	0.995145270316829\\
0.9	0.984443282760312\\
0.9125	0.973780775403311\\
0.925	0.963155624622033\\
0.9375	0.952569601083101\\
0.95	0.942028452768558\\
0.9625	0.931539348213062\\
0.975	0.92110733882894\\
0.9875	0.910733045327591\\
1	0.90041297438573\\
1.0125	0.890142250176102\\
1.025	0.87991811429286\\
1.0375	0.869742173293517\\
1.05	0.859620238664341\\
1.0625	0.849560115910227\\
1.075	0.839568882062501\\
1.0875	0.829651320557811\\
1.1	0.819810242544184\\
1.1125	0.810048093490935\\
1.125	0.800368426560084\\
1.1375	0.790776042837857\\
1.15	0.781275656482625\\
1.1625	0.771870072752181\\
1.175	0.762559263850947\\
1.1875	0.753341108457663\\
1.2	0.744213366975241\\
1.2125	0.735175555278274\\
1.225	0.726229421576902\\
1.2375	0.717377718845416\\
1.25	0.708622210182204\\
1.2625	0.699962447584242\\
1.275	0.691396351872379\\
1.2875	0.682922305639819\\
1.3	0.674541271211546\\
1.3125	0.666257258135928\\
1.325	0.658075510683255\\
1.3375	0.649999407140692\\
1.35	0.642028133818142\\
1.3625	0.634156896837187\\
1.375	0.626379851997808\\
1.3875	0.618694069917941\\
1.4	0.611101987651263\\
1.4125	0.603610603103154\\
1.425	0.596227709037925\\
1.4375	0.58895742959506\\
1.45	0.581797886281055\\
1.4625	0.574742541631831\\
1.475	0.567784435301714\\
1.4875	0.560920661563305\\
1.5	0.554154284146131\\
1.5125	0.547492556650891\\
1.525	0.540942704096852\\
1.5375	0.534508031324021\\
1.55	0.528186767913603\\
1.5625	0.521974126884636\\
1.575	0.515865909016182\\
1.5875	0.50986110128223\\
1.6	0.503961850406798\\
1.6125	0.498171197671899\\
1.625	0.492490549463871\\
1.6375	0.486918879845004\\
1.65	0.48145415092399\\
1.6625	0.476095585544071\\
1.675	0.470844684014476\\
1.6875	0.46570384613759\\
1.7	0.460673426498104\\
1.7125	0.455749496767918\\
1.725	0.450924329994676\\
1.7375	0.446189737391291\\
1.75	0.441541228050169\\
1.7625	0.436980173518806\\
1.775	0.432512428234863\\
1.7875	0.42814433694173\\
1.8	0.423878945588731\\
1.8125	0.419715084300865\\
1.825	0.415649844249769\\
1.8375	0.411682376224619\\
1.85	0.407815853623204\\
1.8625	0.404055752350524\\
1.875	0.400405401987812\\
1.8875	0.396861985022387\\
1.9	0.393416092334588\\
1.9125	0.390055544880619\\
1.925	0.386771180658882\\
1.9375	0.383560897835678\\
1.95	0.380429485830652\\
1.9625	0.37738474126308\\
1.975	0.374432843545157\\
1.9875	0.371576131746552\\
2	0.368814246276507\\
2.0125	0.366146862032951\\
2.025	0.363575134335539\\
2.0375	0.361100351169223\\
2.05	0.358720957447723\\
2.0625	0.356430828675631\\
2.075	0.354220905734517\\
2.0875	0.352083569071063\\
2.1	0.350016634923519\\
2.1125	0.348023742126084\\
2.125	0.346110456420064\\
2.1375	0.344278750222058\\
2.15	0.342523969792412\\
2.1625	0.340836696252801\\
2.175	0.33920824187763\\
2.1875	0.337635725575328\\
2.2	0.33612297022423\\
2.2125	0.334676672641701\\
2.225	0.333300906981207\\
2.2375	0.33199418023863\\
2.25	0.330751062668392\\
2.2625	0.329566680095292\\
2.275	0.328440144157569\\
2.2875	0.327374101692077\\
2.3	0.326371032109249\\
2.3125	0.325429771551282\\
2.325	0.324545539599627\\
2.3375	0.323713621702185\\
2.35	0.322933495105723\\
2.3625	0.322209546751791\\
2.375	0.321547304751565\\
2.3875	0.320948026366014\\
2.4	0.320406184706616\\
2.4125	0.31991226160706\\
2.425	0.319458917097419\\
2.4375	0.31904568755707\\
2.45	0.31867841631673\\
2.4625	0.318363875325793\\
2.475	0.318103967290415\\
2.4875	0.317894170998336\\
2.5	0.317727245848018\\
2.5125	0.317598752245368\\
2.525	0.317509513900087\\
2.5375	0.317462980119656\\
2.55	0.317460054436222\\
2.5625	0.317496255856185\\
2.575	0.31756397688095\\
2.5875	0.317657927825198\\
2.6	0.317778819300253\\
2.6125	0.317931757158174\\
2.625	0.318120543289483\\
2.6375	0.318342889190705\\
2.65	0.318590930693789\\
2.6625	0.318856770818942\\
2.675	0.319138189048752\\
2.6875	0.319439348096601\\
2.7	0.319765734609039\\
2.7125	0.320117814874955\\
2.725	0.320489196561566\\
2.7375	0.320871144109757\\
2.75	0.321259571844888\\
2.7625	0.321658336406548\\
2.775	0.322075931201898\\
2.7875	0.322518608303228\\
2.8	0.322986083344558\\
2.8125	0.323473390007851\\
2.825	0.32397655289847\\
2.8375	0.324496143713303\\
2.85	0.32503498205114\\
2.8625	0.325592217443493\\
2.875	0.326160020152077\\
2.8875	0.326727056576466\\
2.9	0.327286509064338\\
2.9125	0.327841675286514\\
2.925	0.328403857631369\\
2.9375	0.328984036996678\\
2.95	0.32958544037155\\
2.9625	0.330203188456079\\
2.975	0.330830537844877\\
2.9875	0.331465183611464\\
3	0.332109505599122\\
3.0125	0.33276507562531\\
3.025	0.33342777297575\\
3.0375	0.334089345279173\\
3.05	0.334744547315492\\
3.0625	0.33539681906643\\
3.075	0.336056289854704\\
3.0875	0.336731255077905\\
3.1	0.337420951639157\\
3.1125	0.338116579498413\\
3.125	0.338809619314526\\
3.1375	0.339499335695001\\
3.15	0.340192213392288\\
3.1625	0.340894233752527\\
3.175	0.341604126859147\\
3.1875	0.342314560502061\\
3.2	0.343019770097879\\
3.2125	0.343721223055185\\
3.225	0.344424965709954\\
3.2375	0.345133356290022\\
3.25	0.345840357767077\\
3.2625	0.346536246018405\\
3.275	0.347217595050721\\
3.2875	0.34789230143351\\
3.3	0.348574045166114\\
3.3125	0.349271426631548\\
3.325	0.349982607251653\\
3.3375	0.350700427798554\\
3.35	0.351421788250778\\
3.3625	0.352150702200853\\
3.375	0.35289181930754\\
3.3875	0.353642291832281\\
3.4	0.3543921549809\\
3.4125	0.355133910565371\\
3.425	0.355871145819632\\
3.4375	0.356616272736255\\
3.45	0.357379136475737\\
3.4625	0.35815849311035\\
3.475	0.358945386922281\\
3.4875	0.359734178113867\\
3.5	0.360528363592458\\
3.5125	0.361334497332863\\
3.525	0.36215161903298\\
3.5375	0.362969195248009\\
3.55	0.363776684571795\\
3.5625	0.364573765913286\\
3.575	0.365368882581131\\
3.5875	0.366167325064984\\
3.6	0.366962806858508\\
3.6125	0.36774281546899\\
3.625	0.368501676086583\\
3.6375	0.369245752921112\\
3.65	0.36998451122867\\
3.6625	0.370718466126402\\
3.675	0.371439086606084\\
3.6875	0.372140923162094\\
3.7	0.372830589600581\\
3.7125	0.373520659240704\\
3.725	0.374215475775803\\
3.7375	0.374906653191501\\
3.75	0.37558429543686\\
3.7625	0.376249878591914\\
3.775	0.376914143748929\\
3.7875	0.377582448716283\\
3.8	0.378246627895843\\
3.8125	0.378894383477845\\
3.825	0.379524191240918\\
3.8375	0.380145947498635\\
3.85	0.380766282179151\\
3.8625	0.38137838042585\\
3.875	0.381970695905639\\
3.8875	0.382543288839321\\
3.9	0.383109296658396\\
3.9125	0.383678705076849\\
3.925	0.3842461732468\\
3.9375	0.384799755938198\\
3.95	0.38533844421997\\
3.9625	0.385873650735657\\
3.975	0.386412259909994\\
3.9875	0.386945756071422\\
4	0.387462095242179\\
4.0125	0.387964014455413\\
4.025	0.38846691233005\\
4.0375	0.388978396220147\\
4.05	0.389488927445778\\
4.0625	0.389987372303074\\
4.075	0.39047808747985\\
4.0875	0.390973217088261\\
4.1	0.391471535294512\\
4.1125	0.391957006206384\\
4.125	0.392420898305447\\
4.1375	0.39287404928047\\
4.15	0.393329676195673\\
4.1625	0.393783078934756\\
4.175	0.394220463721515\\
4.1875	0.394642924542361\\
4.2	0.395066150578792\\
4.2125	0.395495183848128\\
4.225	0.395915688015302\\
4.2375	0.396317660162967\\
4.25	0.396713126396701\\
4.2625	0.3971174881606\\
4.275	0.397525091743195\\
4.2875	0.397920745153972\\
4.3	0.398307379953674\\
4.3125	0.398700351491488\\
4.325	0.399096627680476\\
4.3375	0.399473865535712\\
4.35	0.399823496623296\\
4.3625	0.40015989282944\\
4.375	0.400489179750705\\
4.3875	0.400795927020776\\
4.4	0.401074312039991\\
4.4125	0.401345211443698\\
4.425	0.401623668246846\\
4.4375	0.401896149977141\\
4.45	0.402151371165636\\
4.4625	0.402404361632827\\
4.475	0.402664596750892\\
4.4875	0.402911896304531\\
4.5	0.403132361195516\\
4.5125	0.403343793060323\\
4.525	0.403557230384716\\
4.5375	0.403754255242843\\
4.55	0.403929622845926\\
4.5625	0.404107265936508\\
4.575	0.404290919086105\\
4.5875	0.404456545804312\\
4.6	0.404606283100131\\
4.6125	0.404762924096535\\
4.625	0.4049161031371\\
4.6375	0.405047560081261\\
4.65	0.405179586670977\\
4.6625	0.405328392865883\\
4.675	0.40547160934097\\
4.6875	0.40561072541817\\
4.7	0.40577101523815\\
4.7125	0.405934038700315\\
4.725	0.406078055755917\\
4.7375	0.406225257276946\\
4.75	0.406369604321614\\
4.7625	0.406482943331757\\
4.775	0.406588762403586\\
4.7875	0.406695416618235\\
4.8	0.406776541478761\\
4.8125	0.406856634445254\\
4.825	0.406943461242049\\
4.8375	0.407007305968089\\
4.85	0.407072234423977\\
4.8625	0.407131909200292\\
4.875	0.407162737411641\\
4.8875	0.407194407586958\\
4.9	0.407205834944697\\
4.9125	0.407203831939052\\
4.925	0.407206401529183\\
4.9375	0.407194443449592\\
4.95	0.407195256366066\\
4.9625	0.407191383266302\\
4.975	0.407194355064077\\
4.9875	0.407196754243521\\
5	0.407198784025418\\
};
\addlegendentry{Reference solution}

\end{axis}
\end{tikzpicture}%

==> breatherz.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
\begin{tikzpicture}
\begin{axis}[%
width=5in,
height=3in,
at={(1in,3.2in)},
scale only axis,
xmin=-0.6,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=1.38,
ymax=1.58,
ylabel style={font=\color{white!15!black}},
ylabel={$|\psi|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, blue, line width=1.0pt}, mark repeat = 3]
  table[row sep=crcr]{%
-0.9	0.988831822131741\\
-0.85	1.0305390025756\\
-0.8	1.0724518700605\\
-0.75	1.1143497332634\\
-0.7	1.15598235288547\\
-0.65	1.19705229651427\\
-0.6	1.23720926314899\\
-0.55	1.27605992321444\\
-0.5	1.31319021004172\\
-0.45	1.34819200213781\\
-0.4	1.38068485303419\\
-0.35	1.41032622711947\\
-0.3	1.43680917165235\\
-0.25	1.45985200840412\\
-0.2	1.47918801382226\\
-0.15	1.49456279477871\\
-0.0999999999999996	1.50574337788879\\
-0.0499999999999998	1.51253757595809\\
0	1.51481733647732\\
0.0499999999999998	1.51253757595819\\
0.0999999999999996	1.505743377889\\
0.15	1.49456279477901\\
0.2	1.47918801382266\\
0.25	1.45985200840461\\
0.3	1.43680917165292\\
0.35	1.41032622712012\\
0.4	1.38068485303491\\
0.45	1.34819200213858\\
0.5	1.31319021004255\\
0.55	1.27605992321531\\
0.6	1.23720926314989\\
0.65	1.1970522965152\\
0.7	1.1559823528864\\
0.75	1.11434973326435\\
0.8	1.07245187006145\\
0.85	1.03053900257655\\
0.9	0.988831822132682\\
};
\addlegendentry{EC$_{6}(0.052)$}

\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1, line width=1.0pt}, mark repeat = 3]
  table[row sep=crcr]{%
-0.9	0.986078225902971\\
-0.85	1.02926812698962\\
-0.8	1.07278923862049\\
-0.75	1.11642174690406\\
-0.7	1.15991035433181\\
-0.65	1.2029459017718\\
-0.6	1.24515932900526\\
-0.55	1.28613156669759\\
-0.5	1.32541628203067\\
-0.45	1.36256736989844\\
-0.4	1.39716179452837\\
-0.35	1.42881120054083\\
-0.3	1.45716119770774\\
-0.25	1.48188287837454\\
-0.2	1.50266449491358\\
-0.15	1.51921092828499\\
-0.0999999999999996	1.5312548460826\\
-0.0499999999999998	1.53857795468938\\
0	1.54103587162122\\
0.0499999999999998	1.53857795468937\\
0.0999999999999996	1.53125484608259\\
0.15	1.51921092828497\\
0.2	1.50266449491356\\
0.25	1.48188287837452\\
0.3	1.45716119770771\\
0.35	1.4288112005408\\
0.4	1.39716179452834\\
0.45	1.3625673698984\\
0.5	1.32541628203062\\
0.55	1.28613156669755\\
0.6	1.24515932900522\\
0.65	1.20294590177176\\
0.7	1.15991035433176\\
0.75	1.11642174690402\\
0.8	1.07278923862045\\
0.85	1.02926812698957\\
0.9	0.986078225902928\\
};
\addlegendentry{EC$_6(0)$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-0.9	0.984443282756461\\
-0.8875	0.995145270313255\\
-0.875	1.00588996031897\\
-0.8625	1.0166777639406\\
-0.85	1.0275035921071\\
-0.8375	1.03835706096613\\
-0.825	1.04922559029219\\
-0.8125	1.06009869921558\\
-0.8	1.07097109857963\\
-0.7875	1.0818428777781\\
-0.775	1.09271676385543\\
-0.7625	1.10359409580718\\
-0.75	1.11447183716545\\
-0.7375	1.1253422719217\\
-0.725	1.13619542264375\\
-0.7125	1.14702265547727\\
-0.7	1.15781930603215\\
-0.6875	1.1685848073575\\
-0.675	1.17932030528254\\
-0.6625	1.19002520490261\\
-0.65	1.20069466154715\\
-0.6375	1.21131941535066\\
-0.625	1.22188797166333\\
-0.6125	1.23238978677788\\
-0.6	1.24281759943015\\
-0.5875	1.25316761668826\\
-0.575	1.26343754720274\\
-0.5625	1.27362371062607\\
-0.55	1.28371893664926\\
-0.5375	1.29371245879662\\
-0.525	1.30359183941815\\
-0.5125	1.31334582308229\\
-0.5	1.32296654055878\\
-0.4875	1.33244990399648\\
-0.475	1.34179406388129\\
-0.4625	1.35099683695727\\
-0.45	1.36005349423846\\
-0.4375	1.36895600099357\\
-0.425	1.37769395071529\\
-0.4125	1.38625654026467\\
-0.4	1.39463447911\\
-0.3875	1.40282091040635\\
-0.375	1.41081107436129\\
-0.3625	1.41860115335578\\
-0.35	1.42618710440954\\
-0.3375	1.43356414465256\\
-0.325	1.44072705048685\\
-0.3125	1.44767089491083\\
-0.3	1.45439159731453\\
-0.2875	1.46088581793656\\
-0.275	1.46715017138139\\
-0.2625	1.47318018045463\\
-0.25	1.47896958024009\\
-0.2375	1.48451041478883\\
-0.225	1.48979395572164\\
-0.2125	1.49481205201938\\
-0.2	1.49955831769234\\
-0.1875	1.50402866762639\\
-0.175	1.50822104416549\\
-0.1625	1.51213455052048\\
-0.15	1.51576843431301\\
-0.1375	1.5191213562593\\
-0.125	1.52219117485782\\
-0.1125	1.524975209139\\
-0.0999999999999996	1.52747074570129\\
-0.0875000000000004	1.52967550870278\\
-0.0750000000000002	1.53158790123065\\
-0.0625	1.53320697885883\\
-0.0499999999999998	1.53453224516149\\
-0.0374999999999996	1.53556341067196\\
-0.0250000000000004	1.53630022923285\\
-0.0125000000000002	1.53674245455738\\
0	1.53688988864821\\
0.0125000000000002	1.53674245455847\\
0.0250000000000004	1.53630022923168\\
0.0374999999999996	1.53556341067288\\
0.0499999999999998	1.53453224516244\\
0.0625	1.53320697885866\\
0.0750000000000002	1.53158790123215\\
0.0875000000000004	1.52967550870248\\
0.0999999999999996	1.52747074570297\\
0.1125	1.52497520914008\\
0.125	1.52219117485801\\
0.1375	1.51912135626167\\
0.15	1.51576843431363\\
0.1625	1.51213455052219\\
0.175	1.50822104416827\\
0.1875	1.50402866762605\\
0.2	1.49955831769517\\
0.2125	1.49481205202122\\
0.225	1.48979395572291\\
0.2375	1.48451041479223\\
0.25	1.47896958024038\\
0.2625	1.47318018045796\\
0.275	1.46715017138383\\
0.2875	1.4608858179385\\
0.3	1.45439159731693\\
0.3125	1.4476708949139\\
0.325	1.44072705048919\\
0.3375	1.43356414465586\\
0.35	1.42618710441212\\
0.3625	1.41860115335817\\
0.375	1.41081107436534\\
0.3875	1.40282091040833\\
0.4	1.39463447911409\\
0.4125	1.38625654026736\\
0.425	1.37769395071834\\
0.4375	1.3689560009983\\
0.45	1.36005349424012\\
0.4625	1.35099683696208\\
0.475	1.34179406388382\\
0.4875	1.33244990400026\\
0.5	1.32296654056203\\
0.5125	1.31334582308668\\
0.525	1.30359183942099\\
0.5375	1.29371245880113\\
0.55	1.28371893665333\\
0.5625	1.27362371062896\\
0.575	1.26343754720652\\
0.5875	1.25316761669206\\
0.6	1.24281759943453\\
0.6125	1.23238978678296\\
0.625	1.22188797166513\\
0.6375	1.21131941535552\\
0.65	1.20069466155138\\
0.6625	1.19002520490657\\
0.675	1.17932030528649\\
0.6875	1.16858480736157\\
0.7	1.15781930603647\\
0.7125	1.14702265548101\\
0.725	1.13619542264835\\
0.7375	1.12534227192415\\
0.75	1.11447183717177\\
0.7625	1.10359409581021\\
0.775	1.09271676385938\\
0.7875	1.08184287778246\\
0.8	1.07097109858392\\
0.8125	1.06009869921958\\
0.825	1.04922559029521\\
0.8375	1.03835706097092\\
0.85	1.02750359211212\\
0.8625	1.01667776394373\\
0.875	1.00588996032362\\
0.8875	0.995145270316829\\
0.9	0.984443282760312\\
};
\addlegendentry{Reference solution}



\end{axis}

\end{tikzpicture}%

==> errorgrowbbm.tex <==

\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
ymax=0.008,
ylabel style={font=\color{white!15!black}},
title={Solution error ($\times 10^{-3}$)},
ytick={0, 0.002, 0.004,  0.006,  0.008},
yticklabels={0, 2, 4, 6, 8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.57,0.95)}}
]

\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
5	0.000340794647322845\\
10	0.000682014803210115\\
15	0.0010235288125296\\
20	0.00136297108647519\\
25	0.00170134211237813\\
30	0.0020394370267989\\
35	0.00237748235873519\\
40	0.0027155221565254\\
45	0.0030535628757535\\
50	0.00339160488688012\\
55	0.00372964783270898\\
60	0.00406769137535546\\
65	0.0044057352575044\\
70	0.00474377928363676\\
75	0.00508182330085132\\
80	0.00541986718575898\\
85	0.00575791083585162\\
90	0.0060959541637962\\
95	0.00643399709440754\\
100	0.00677203958843614\\
};
\addlegendentry{MC$_8(0,0)$}

\addplot [color=red, line width=1.0pt, mark size=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
5	0.000196283169234979\\
10	0.000368634476511616\\
15	0.000539978785579487\\
20	0.000701724016912432\\
25	0.000858026187767255\\
30	0.00101297735382225\\
35	0.00116778286246687\\
40	0.00132265260637818\\
45	0.00147759572387453\\
50	0.0016325960304917\\
55	0.00178763933422802\\
60	0.00194271542576128\\
65	0.0020978170349327\\
70	0.00225293888124725\\
75	0.00240807704199341\\
80	0.00256322854278772\\
85	0.00271839108728229\\
90	0.00287356287425898\\
95	0.00302874247140488\\
100	0.00318392876872786\\
};
\addlegendentry{EC$_{10}$(0)}

\end{axis}

\end{tikzpicture}%

==> errorgrownls.tex <==
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
ymin=0,
ymax=0.8,
title={Solution error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.50,0.95)}}
]
\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
5	0.0100789182439332\\
10	0.0197912387828924\\
15	0.0290795575823996\\
20	0.0384486842740348\\
25	0.0482733935391748\\
30	0.0582864910839237\\
35	0.0680406797824304\\
40	0.0775731247632275\\
45	0.0869561901397687\\
50	0.0965490329381769\\
55	0.106499400790895\\
60	0.116259934647979\\
65	0.125716445609884\\
70	0.13526043524037\\
75	0.145216423989688\\
80	0.155084489718308\\
85	0.164529548306453\\
90	0.173911822036089\\
95	0.183324921195944\\
100	0.19298961302975\\
};
\addlegendentry{EC$_6(0)$}

\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
5	0.0308363164369454\\
10	0.0609649721639928\\
15	0.0902899857650758\\
20	0.119866784105851\\
25	0.150215374822164\\
30	0.180879985754904\\
35	0.210930619105112\\
40	0.240444362497806\\
45	0.269954403890746\\
50	0.299753726946062\\
55	0.329909201324824\\
60	0.359526157980276\\
65	0.388929933120999\\
70	0.418358809500871\\
75	0.448371980607553\\
80	0.477934034596842\\
85	0.506669250532288\\
90	0.535108865067328\\
95	0.563851832278183\\
100	0.593052330330811\\
};
\addlegendentry{MC$_6(0)$}


\end{axis}

\end{tikzpicture}%

==> phase.tex <==
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(1in,7in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.55,
ymax=2.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}, mark repeat=8]
  table[row sep=crcr]{%
-5	1.16286738610233\\
-4.95	1.16230510211938\\
-4.9	1.16164247942614\\
-4.85	1.16048769860395\\
-4.8	1.15872289354558\\
-4.75	1.15705997338189\\
-4.7	1.15513373709077\\
-4.65	1.15252357058469\\
-4.6	1.14961463509149\\
-4.55	1.14666318326911\\
-4.5	1.1432759467637\\
-4.45	1.13910603612707\\
-4.4	1.13436252169639\\
-4.35	1.12940206398033\\
-4.3	1.12420272637378\\
-4.25	1.11848488585625\\
-4.2	1.11218128294456\\
-4.15	1.10556240746447\\
-4.1	1.09890005057035\\
-4.05	1.09214568137605\\
-4	1.08500080310215\\
-3.95	1.07724094943413\\
-3.9	1.06889925650716\\
-3.85	1.0601351285985\\
-3.8	1.05097724498211\\
-3.75	1.04123353281973\\
-3.7	1.03064567767731\\
-3.65	1.01910775836849\\
-3.6	1.00672581172603\\
-3.55	0.993671153359412\\
-3.5	0.979980261147216\\
-3.45	0.965489284779753\\
-3.4	0.949950346674083\\
-3.35	0.933211469450132\\
-3.3	0.915299070034718\\
-3.25	0.89634034094444\\
-3.2	0.876404104997032\\
-3.15	0.855400313197529\\
-3.1	0.833116588091759\\
-3.05	0.809350437033719\\
-3	0.784021534035431\\
-2.95	0.75717272744279\\
-2.9	0.728863994430449\\
-2.85	0.69905133448134\\
-2.8	0.667552755861383\\
-2.75	0.634132236283806\\
-2.7	0.598641222605996\\
-2.65	0.561115685349801\\
-2.6	0.521761433137438\\
-2.55	0.480842879877172\\
-2.5	0.438558947467378\\
-2.45	0.39499317253448\\
-2.4	0.350164034649621\\
-2.35	0.304126599784963\\
-2.3	0.257043997536075\\
-2.25	0.209177044633126\\
-2.2	0.160806379486737\\
-2.15	0.112152331783199\\
-2.1	0.0633555997214345\\
-2.05	0.0145322059087358\\
-2	-0.0341397558769395\\
-1.95	-0.0823659010116195\\
-1.9	-0.129754166506737\\
-1.85	-0.175896642797533\\
-1.8	-0.220464773454605\\
-1.75	-0.263264023123967\\
-1.7	-0.304224990403118\\
-1.65	-0.343348287119759\\
-1.6	-0.380643107262711\\
-1.55	-0.416094272383048\\
-1.5	-0.449668628626846\\
-1.45	-0.481346603510564\\
-1.4	-0.511152906175209\\
-1.35	-0.539165697759596\\
-1.3	-0.565499488652146\\
-1.25	-0.590272541976326\\
-1.2	-0.613576485667519\\
-1.15	-0.63546236131831\\
-1.1	-0.655947267079894\\
-1.05	-0.675035327544793\\
-1	-0.692741156137336\\
-0.95	-0.709105058980975\\
-0.9	-0.7241950580956\\
-0.85	-0.738097558590582\\
-0.8	-0.750902832951274\\
-0.75	-0.76269212059734\\
-0.7	-0.773530727821913\\
-0.65	-0.783467870580565\\
-0.6	-0.792541007717692\\
-0.55	-0.800781215301463\\
-0.5	-0.808216837220659\\
-0.45	-0.814874414118123\\
-0.4	-0.820777626135838\\
-0.35	-0.825945855762899\\
-0.3	-0.830393768052015\\
-0.25	-0.834132368032422\\
-0.2	-0.837170961103529\\
-0.15	-0.839518877053104\\
-0.0999999999999996	-0.841185965867149\\
-0.0499999999999998	-0.842181580840048\\
0	-0.842512603869331\\
0.0499999999999998	-0.84218158083998\\
0.0999999999999996	-0.841185965867015\\
0.15	-0.8395188770529\\
0.2	-0.837170961103253\\
0.25	-0.834132368032077\\
0.3	-0.8303937680516\\
0.35	-0.825945855762407\\
0.4	-0.82077762613527\\
0.45	-0.81487441411748\\
0.5	-0.808216837219935\\
0.55	-0.800781215300654\\
0.6	-0.792541007716799\\
0.65	-0.783467870579581\\
0.7	-0.773530727820835\\
0.75	-0.762692120596167\\
0.8	-0.750902832949996\\
0.85	-0.738097558589197\\
0.9	-0.724195058094101\\
0.95	-0.709105058979359\\
1	-0.692741156135596\\
1.05	-0.67503532754292\\
1.1	-0.655947267077882\\
1.15	-0.635462361316153\\
1.2	-0.613576485665207\\
1.25	-0.590272541973852\\
1.3	-0.565499488649513\\
1.35	-0.539165697756794\\
1.4	-0.511152906172233\\
1.45	-0.481346603507404\\
1.5	-0.449668628623506\\
1.55	-0.416094272379516\\
1.6	-0.380643107258996\\
1.65	-0.343348287115855\\
1.7	-0.304224990399031\\
1.75	-0.263264023119708\\
1.8	-0.220464773450181\\
1.85	-0.175896642792955\\
1.9	-0.129754166502035\\
1.95	-0.0823659010067963\\
2	-0.0341397558720327\\
2.05	0.0145322059136973\\
2.1	0.0633555997264251\\
2.15	0.112152331788192\\
2.2	0.160806379491694\\
2.25	0.20917704463803\\
2.3	0.257043997540901\\
2.35	0.30412659978969\\
2.4	0.350164034654223\\
2.45	0.394993172538939\\
2.5	0.438558947471674\\
2.55	0.480842879881292\\
2.6	0.52176143314139\\
2.65	0.561115685353573\\
2.7	0.598641222609571\\
2.75	0.634132236287198\\
2.8	0.667552755864601\\
2.85	0.69905133448438\\
2.9	0.728863994433315\\
2.95	0.757172727445498\\
3	0.784021534037987\\
3.05	0.809350437036125\\
3.1	0.833116588094025\\
3.15	0.855400313199657\\
3.2	0.876404104999035\\
3.25	0.896340340946321\\
3.3	0.915299070036492\\
3.35	0.933211469451799\\
3.4	0.949950346675649\\
3.45	0.965489284781225\\
3.5	0.979980261148602\\
3.55	0.993671153360718\\
3.6	1.00672581172726\\
3.65	1.01910775836964\\
3.7	1.0306456776784\\
3.75	1.04123353282075\\
3.8	1.05097724498307\\
3.85	1.0601351285994\\
3.9	1.068899256508\\
3.95	1.07724094943492\\
4	1.08500080310288\\
4.05	1.09214568137674\\
4.1	1.09890005057099\\
4.15	1.10556240746507\\
4.2	1.11218128294512\\
4.25	1.11848488585677\\
4.3	1.12420272637426\\
4.35	1.12940206398077\\
4.4	1.13436252169679\\
4.45	1.13910603612743\\
4.5	1.14327594676404\\
4.55	1.14666318326941\\
4.6	1.14961463509175\\
4.65	1.15252357058492\\
4.7	1.15513373709097\\
4.75	1.15705997338206\\
4.8	1.15872289354572\\
4.85	1.16048769860406\\
4.9	1.16164247942622\\
4.95	1.16230510211943\\
5	1.16286738610235\\
};
\addlegendentry{EC$_6(0.052)$}
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor1}, mark repeat=8]
  table[row sep=crcr]{%
-5	1.03897315108994\\
-4.95	1.03859353994132\\
-4.9	1.03832957344732\\
-4.85	1.03774773053658\\
-4.8	1.03676727089153\\
-4.75	1.03612352837555\\
-4.7	1.03540684815837\\
-4.65	1.03418660896126\\
-4.6	1.03286114845254\\
-4.55	1.03165333930151\\
-4.5	1.03010670612365\\
-4.45	1.02784016264469\\
-4.4	1.02506200366966\\
-4.35	1.02212081959601\\
-4.3	1.01896206403984\\
-4.25	1.01527497084509\\
-4.2	1.01099083944133\\
-4.15	1.00640240716002\\
-4.1	1.00179679055144\\
-4.05	0.99711510931871\\
-4	0.992034191527974\\
-3.95	0.986315697806822\\
-3.9	0.980000760116852\\
-3.85	0.973266092070405\\
-3.8	0.966147013597558\\
-3.75	0.958442754369286\\
-3.7	0.949886752290579\\
-3.65	0.940385301359795\\
-3.6	0.930080656762826\\
-3.55	0.919185874830746\\
-3.5	0.907759083317383\\
-3.45	0.895626653714671\\
-3.4	0.882510859484327\\
-3.35	0.868232930508591\\
-3.3	0.852810346376002\\
-3.25	0.836372812741369\\
-3.2	0.818980055013347\\
-3.15	0.80049941346667\\
-3.1	0.780637439640222\\
-3.05	0.759085073039763\\
-3	0.735646314696103\\
-2.95	0.710239880175996\\
-2.9	0.682769441968769\\
-2.85	0.652965807736751\\
-2.8	0.620328732162467\\
-2.75	0.584220667819927\\
-2.7	0.54405256219423\\
-2.65	0.499435983606461\\
-2.6	0.450199944828676\\
-2.55	0.396269225321093\\
-2.5	0.337507214582327\\
-2.45	0.273660108838341\\
-2.4	0.204469311607597\\
-2.35	0.1298935671042\\
-2.3	0.0502938568416153\\
-2.25	-0.0335462525651262\\
-2.2	-0.120567498045087\\
-2.15	-0.209619216003134\\
-2.1	-0.299535220517459\\
-2.05	-0.389077832840034\\
-2	-0.476868724389183\\
-1.95	-0.561447980728384\\
-1.9	-0.641486539368045\\
-1.85	-0.716036099572719\\
-1.8	-0.784665098577783\\
-1.75	-0.847416511848795\\
-1.7	-0.904638945848137\\
-1.65	-0.956795880140246\\
-1.6	-1.00433546758594\\
-1.55	-1.04764562103819\\
-1.5	-1.08706983207261\\
-1.45	-1.12294011309063\\
-1.4	-1.15559350999749\\
-1.35	-1.18536253726299\\
-1.3	-1.21255045015768\\
-1.25	-1.23740983565147\\
-1.2	-1.2601377238857\\
-1.15	-1.28088877698899\\
-1.1	-1.29979790013612\\
-1.05	-1.31699999932762\\
-1	-1.33263818166987\\
-0.95	-1.34685912491064\\
-0.9	-1.3598009902537\\
-0.85	-1.37158193012052\\
-0.8	-1.38229546151536\\
-0.75	-1.39201446078446\\
-0.7	-1.40080090358627\\
-0.65	-1.4087159232904\\
-0.6	-1.41582519848323\\
-0.55	-1.42219749638599\\
-0.5	-1.42789774959476\\
-0.45	-1.43297857074102\\
-0.4	-1.4374745796198\\
-0.35	-1.44140236050534\\
-0.3	-1.44476617793108\\
-0.25	-1.44756701033458\\
-0.2	-1.4498110857447\\
-0.15	-1.45151441953866\\
-0.0999999999999996	-1.45270163384453\\
-0.0499999999999998	-1.45339976810179\\
0	-1.45362983984135\\
0.0499999999999998	-1.45339976810182\\
0.0999999999999996	-1.45270163384458\\
0.15	-1.45151441953874\\
0.2	-1.44981108574481\\
0.25	-1.44756701033472\\
0.3	-1.44476617793125\\
0.35	-1.44140236050555\\
0.4	-1.43747457962004\\
0.45	-1.43297857074129\\
0.5	-1.42789774959507\\
0.55	-1.42219749638634\\
0.6	-1.41582519848362\\
0.65	-1.40871592329082\\
0.7	-1.40080090358673\\
0.75	-1.39201446078497\\
0.8	-1.38229546151593\\
0.85	-1.37158193012115\\
0.9	-1.35980099025439\\
0.95	-1.3468591249114\\
1	-1.3326381816707\\
1.05	-1.31699999932853\\
1.1	-1.29979790013712\\
1.15	-1.28088877699008\\
1.2	-1.26013772388691\\
1.25	-1.23740983565278\\
1.3	-1.21255045015914\\
1.35	-1.18536253726459\\
1.4	-1.15559350999924\\
1.45	-1.12294011309256\\
1.5	-1.08706983207474\\
1.55	-1.04764562104053\\
1.6	-1.0043354675885\\
1.65	-0.956795880143062\\
1.7	-0.904638945851235\\
1.75	-0.847416511852179\\
1.8	-0.784665098581477\\
1.85	-0.716036099576699\\
1.9	-0.641486539372343\\
1.95	-0.561447980732949\\
2	-0.476868724393972\\
2.05	-0.389077832844968\\
2.1	-0.299535220522486\\
2.15	-0.20961921600817\\
2.2	-0.120567498050033\\
2.25	-0.0335462525699136\\
2.3	0.0502938568370488\\
2.35	0.129893567099904\\
2.4	0.204469311603591\\
2.45	0.273660108834648\\
2.5	0.337507214578933\\
2.55	0.396269225318\\
2.6	0.450199944825855\\
2.65	0.499435983603891\\
2.7	0.544052562191896\\
2.75	0.584220667817804\\
2.8	0.620328732160539\\
2.85	0.652965807734989\\
2.9	0.682769441967162\\
2.95	0.710239880174528\\
3	0.735646314694759\\
3.05	0.759085073038529\\
3.1	0.780637439639088\\
3.15	0.800499413465631\\
3.2	0.818980055012385\\
3.25	0.83637281274049\\
3.3	0.852810346375189\\
3.35	0.868232930507838\\
3.4	0.882510859483632\\
3.45	0.895626653714031\\
3.5	0.907759083316787\\
3.55	0.919185874830194\\
3.6	0.93008065676231\\
3.65	0.940385301359322\\
3.7	0.949886752290141\\
3.75	0.958442754368881\\
3.8	0.966147013597173\\
3.85	0.973266092070055\\
3.9	0.980000760116521\\
3.95	0.986315697806518\\
4	0.992034191527692\\
4.05	0.997115109318449\\
4.1	1.0017967905512\\
4.15	1.00640240715979\\
4.2	1.01099083944113\\
4.25	1.01527497084489\\
4.3	1.01896206403966\\
4.35	1.02212081959584\\
4.4	1.02506200366952\\
4.45	1.02784016264456\\
4.5	1.03010670612353\\
4.55	1.0316533393014\\
4.6	1.03286114845244\\
4.65	1.03418660896117\\
4.7	1.03540684815829\\
4.75	1.03612352837549\\
4.8	1.03676727089148\\
4.85	1.03774773053654\\
4.9	1.0383295734473\\
4.95	1.03859353994131\\
5	1.03897315108993\\
};
\addlegendentry{MoL-M}
\addplot [color=red, line width=1.0pt, mark size=3.0pt, mark=diamond, mark options={solid, red}, mark repeat=8]
  table[row sep=crcr]{%
-5	1.0415931351045\\
-4.95	1.04119840455942\\
-4.9	1.04090025907565\\
-4.85	1.04026815504191\\
-4.8	1.03921752177222\\
-4.75	1.03847705097583\\
-4.7	1.03763844427238\\
-4.65	1.03627193384793\\
-4.6	1.03477380636908\\
-4.55	1.03336849327272\\
-4.5	1.03160483970689\\
-4.45	1.02910457422423\\
-4.4	1.02607403486109\\
-4.35	1.0228591640033\\
-4.3	1.01940579781543\\
-4.25	1.01540517025782\\
-4.2	1.01078811902302\\
-4.15	1.00584286135353\\
-4.1	1.00085050810276\\
-4.05	0.995748467675766\\
-4	0.990213371579424\\
-3.95	0.984008230231295\\
-3.9	0.977174445399145\\
-3.85	0.969887402031531\\
-3.8	0.962181392786161\\
-3.75	0.953857027010207\\
-3.7	0.944651485282947\\
-3.65	0.934474740014274\\
-3.6	0.923469940820416\\
-3.55	0.911847819826581\\
-3.5	0.899663423321491\\
-3.45	0.886742526781141\\
-3.4	0.872810394990505\\
-3.35	0.857692761183539\\
-3.3	0.841409687054192\\
-3.25	0.824089977469158\\
-3.2	0.80579118424394\\
-3.15	0.786381979767078\\
-3.1	0.765577701970029\\
-3.05	0.743085881930994\\
-3	0.718731881557312\\
-2.95	0.692457429785392\\
-2.9	0.664191645641357\\
-2.85	0.633699089561746\\
-2.8	0.600529452917838\\
-2.75	0.564115932305116\\
-2.7	0.523958996067208\\
-2.65	0.479771219813067\\
-2.6	0.431487455764163\\
-2.55	0.379143063412574\\
-2.5	0.322722544981977\\
-2.45	0.262105466971567\\
-2.4	0.19716352957932\\
-2.35	0.127946446771686\\
-2.3	0.0548230382571382\\
-2.25	-0.0215252805397488\\
-2.2	-0.100245960783942\\
-2.15	-0.180471319372144\\
-2.1	-0.261366500575761\\
-2.05	-0.342054881554849\\
-2	-0.421524531543685\\
-1.95	-0.498641204435866\\
-1.9	-0.572303373473129\\
-1.85	-0.64165574411352\\
-1.8	-0.70623230755632\\
-1.75	-0.76595654731808\\
-1.7	-0.821022837316365\\
-1.65	-0.871741416250384\\
-1.6	-0.918423587634861\\
-1.55	-0.961338616782841\\
-1.5	-1.00072728121834\\
-1.45	-1.03683407131071\\
-1.4	-1.06992491264314\\
-1.35	-1.10027838928\\
-1.3	-1.12815927632067\\
-1.25	-1.1537926862309\\
-1.2	-1.177353650946\\
-1.15	-1.19897590894082\\
-1.1	-1.21877273981046\\
-1.05	-1.236857659265\\
-1	-1.25335511468515\\
-0.95	-1.26839827684266\\
-0.9	-1.28211803474351\\
-0.85	-1.29463081978489\\
-0.8	-1.30603194233525\\
-0.75	-1.31639710073979\\
-0.7	-1.32579012043536\\
-0.65	-1.33427208242014\\
-0.6	-1.34190692312652\\
-0.55	-1.34876096027647\\
-0.5	-1.354897140807\\
-0.45	-1.36036739224691\\
-0.4	-1.36520717120801\\
-0.35	-1.36943503840423\\
-0.3	-1.37305762438363\\
-0.25	-1.37607787293468\\
-0.2	-1.3785030310304\\
-0.15	-1.38034903767347\\
-0.0999999999999996	-1.38163958625305\\
-0.0499999999999998	-1.382400438436\\
0	-1.38265155189521\\
0.0499999999999998	-1.38240043843605\\
0.0999999999999996	-1.38163958625287\\
0.15	-1.38034903767361\\
0.2	-1.37850303103034\\
0.25	-1.37607787293438\\
0.3	-1.37305762438365\\
0.35	-1.36943503840417\\
0.4	-1.36520717120763\\
0.45	-1.36036739224698\\
0.5	-1.35489714080672\\
0.55	-1.34876096027626\\
0.6	-1.34190692312627\\
0.65	-1.33427208241977\\
0.7	-1.32579012043501\\
0.75	-1.31639710073964\\
0.8	-1.3060319423349\\
0.85	-1.2946308197843\\
0.9	-1.28211803474336\\
0.95	-1.26839827684212\\
1	-1.25335511468457\\
1.05	-1.23685765926428\\
1.1	-1.21877273981023\\
1.15	-1.19897590894033\\
1.2	-1.17735365094497\\
1.25	-1.15379268623016\\
1.3	-1.12815927631927\\
1.35	-1.10027838928006\\
1.4	-1.0699249126414\\
1.45	-1.03683407131012\\
1.5	-1.00072728121732\\
1.55	-0.961338616781372\\
1.6	-0.918423587633456\\
1.65	-0.871741416249059\\
1.7	-0.821022837314711\\
1.75	-0.765956547316715\\
1.8	-0.70623230755462\\
1.85	-0.641655744111591\\
1.9	-0.572303373470666\\
1.95	-0.498641204434784\\
2	-0.421524531540678\\
2.05	-0.342054881553671\\
2.1	-0.261366500572743\\
2.15	-0.1804713193701\\
2.2	-0.100245960781451\\
2.25	-0.0215252805369302\\
2.3	0.0548230382593528\\
2.35	0.127946446773207\\
2.4	0.197163529581371\\
2.45	0.262105466972982\\
2.5	0.32272254498281\\
2.55	0.379143063414562\\
2.6	0.431487455765722\\
2.65	0.479771219814391\\
2.7	0.523958996068855\\
2.75	0.564115932306044\\
2.8	0.60052945291839\\
2.85	0.633699089562734\\
2.9	0.664191645641697\\
2.95	0.692457429786269\\
3	0.718731881558419\\
3.05	0.743085881931519\\
3.1	0.765577701970751\\
3.15	0.786381979767256\\
3.2	0.805791184244616\\
3.25	0.824089977469538\\
3.3	0.841409687054699\\
3.35	0.85769276118373\\
3.4	0.87281039499123\\
3.45	0.886742526780911\\
3.5	0.899663423322176\\
3.55	0.911847819826205\\
3.6	0.923469940820971\\
3.65	0.934474740014052\\
3.7	0.94465148528324\\
3.75	0.953857027010679\\
3.8	0.962181392786285\\
3.85	0.969887402031763\\
3.9	0.977174445398683\\
3.95	0.984008230231786\\
4	0.990213371579077\\
4.05	0.995748467676133\\
4.1	1.00085050810268\\
4.15	1.00584286135344\\
4.2	1.01078811902322\\
4.25	1.01540517025764\\
4.3	1.01940579781558\\
4.35	1.02285916400375\\
4.4	1.02607403486093\\
4.45	1.02910457422453\\
4.5	1.03160483970691\\
4.55	1.03336849327252\\
4.6	1.03477380636924\\
4.65	1.03627193384803\\
4.7	1.03763844427196\\
4.75	1.03847705097621\\
4.8	1.03921752177219\\
4.85	1.04026815504178\\
4.9	1.040900259076\\
4.95	1.04119840455962\\
5	1.04159313510423\\
};
\addlegendentry{MoL-HBVM(2,1)}
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	1.18577429363935\\
-4.9875	1.18575803238709\\
-4.975	1.18573595282668\\
-4.9625	1.18568141996519\\
-4.95	1.18562272409635\\
-4.9375	1.18552331379819\\
-4.925	1.18540583746602\\
-4.9125	1.18526731941542\\
-4.9	1.18507881884341\\
-4.8875	1.18490098455322\\
-4.875	1.18466356530076\\
-4.8625	1.18441669942298\\
-4.85	1.18416167450934\\
-4.8375	1.18384288626093\\
-4.825	1.18353789464278\\
-4.8125	1.18320861553846\\
-4.8	1.18283172734007\\
-4.7875	1.1824873819132\\
-4.775	1.18212850861095\\
-4.7625	1.18173836540288\\
-4.75	1.18138964927295\\
-4.7375	1.18103325275603\\
-4.725	1.18062871359532\\
-4.7125	1.18023697011353\\
-4.7	1.17982695942096\\
-4.6875	1.17933646288648\\
-4.675	1.17881953757643\\
-4.6625	1.17829832080061\\
-4.65	1.17771548198379\\
-4.6375	1.177100011521\\
-4.625	1.17652090422116\\
-4.6125	1.17594664179136\\
-4.6	1.17534552766015\\
-4.5875	1.17477188023681\\
-4.575	1.17423611175411\\
-4.5625	1.17366912360554\\
-4.55	1.17306002211722\\
-4.5375	1.17245584627036\\
-4.525	1.17183633010124\\
-4.5125	1.17114614118631\\
-4.5	1.17040881924253\\
-4.4875	1.16967613294972\\
-4.475	1.1689249898059\\
-4.4625	1.16811498741179\\
-4.45	1.16727863507051\\
-4.4375	1.16645914772808\\
-4.425	1.1656276916722\\
-4.4125	1.16474570870706\\
-4.4	1.16384485003325\\
-4.3875	1.16296979503135\\
-4.375	1.16209943675353\\
-4.3625	1.16119541906262\\
-4.35	1.16027948451405\\
-4.3375	1.15939325498182\\
-4.325	1.15851887005979\\
-4.3125	1.15760716947653\\
-4.3	1.1566596165128\\
-4.2875	1.15571749407465\\
-4.275	1.15478305887441\\
-4.2625	1.153814323092\\
-4.25	1.15279875483834\\
-4.2375	1.15177390195888\\
-4.225	1.1507595040687\\
-4.2125	1.14971768315883\\
-4.2	1.14860656196068\\
-4.1875	1.14743601803562\\
-4.175	1.14623656073755\\
-4.1625	1.14499921147919\\
-4.15	1.14368820692704\\
-4.1375	1.14230485314921\\
-4.125	1.14089775995002\\
-4.1125	1.13950194913267\\
-4.1	1.13810057053043\\
-4.0875	1.13666359898258\\
-4.075	1.13519769609085\\
-4.0625	1.13372940466111\\
-4.05	1.13225146684448\\
-4.0375	1.1307188157441\\
-4.025	1.12910335633859\\
-4.0125	1.12742776190686\\
-4	1.12573078397351\\
-3.9875	1.12401677135024\\
-3.975	1.12226091270534\\
-3.9625	1.12045672625659\\
-3.95	1.1186320101945\\
-3.9375	1.11680890346065\\
-3.925	1.11496647704977\\
-3.9125	1.11306077351726\\
-3.9	1.11107586331463\\
-3.8875	1.10903729651133\\
-3.875	1.10697288255\\
-3.8625	1.10487708550561\\
-3.85	1.10272642402172\\
-3.8375	1.10052067759376\\
-3.825	1.09829020825935\\
-3.8125	1.09605804049939\\
-3.8	1.09380780381336\\
-3.7875	1.0915008390185\\
-3.775	1.08912052045697\\
-3.7625	1.08668709228664\\
-3.75	1.08422604660624\\
-3.7375	1.08173280613578\\
-3.725	1.07917861601151\\
-3.7125	1.07654729381616\\
-3.7	1.07385331401428\\
-3.6875	1.07111775745841\\
-3.675	1.06833404564369\\
-3.6625	1.06546864684549\\
-3.65	1.06249755677501\\
-3.6375	1.05943457404017\\
-3.625	1.05631764777228\\
-3.6125	1.05317050494424\\
-3.6	1.04998499556377\\
-3.5875	1.04674206750537\\
-3.575	1.04344194284886\\
-3.5625	1.04010484971767\\
-3.55	1.03674186555129\\
-3.5375	1.03333307335226\\
-3.525	1.02984183650711\\
-3.5125	1.02625071565547\\
-3.5	1.02257856755645\\
-3.4875	1.01885981003686\\
-3.475	1.01510968421635\\
-3.4625	1.0113136954537\\
-3.45	1.00745003760258\\
-3.4375	1.00351621104155\\
-3.425	0.999528365995936\\
-3.4125	0.995495504808638\\
-3.4	0.991400601448023\\
-3.3875	0.987212686340812\\
-3.375	0.982918102010886\\
-3.3625	0.978536725014002\\
-3.35	0.974104933570766\\
-3.3375	0.969643103863165\\
-3.325	0.965141438539098\\
-3.3125	0.960577074015085\\
-3.3	0.955941649754628\\
-3.2875	0.951248800912446\\
-3.275	0.946514721734684\\
-3.2625	0.941735013144322\\
-3.25	0.936884625347357\\
-3.2375	0.931941825942611\\
-3.225	0.926910631753263\\
-3.2125	0.92181754154867\\
-3.2	0.91668565882751\\
-3.1875	0.911513016274549\\
-3.175	0.906277129003021\\
-3.1625	0.900960166652655\\
-3.15	0.895567998880172\\
-3.1375	0.890123377716312\\
-3.125	0.884640640418363\\
-3.1125	0.879108122882871\\
-3.1	0.873495971638513\\
-3.0875	0.867780837704971\\
-3.075	0.861962273574793\\
-3.0625	0.85605504720054\\
-3.05	0.850066652122482\\
-3.0375	0.843984132939201\\
-3.025	0.837784159381375\\
-3.0125	0.831456030975762\\
-3	0.825013788715505\\
-2.9875	0.818484256790358\\
-2.975	0.811881740794799\\
-2.9625	0.805193427683396\\
-2.95	0.798389276140729\\
-2.9375	0.791446770796245\\
-2.925	0.784367259293359\\
-2.9125	0.777169481503013\\
-2.9	0.769868091025091\\
-2.8875	0.762458760193088\\
-2.875	0.754923964584362\\
-2.8625	0.74725282529195\\
-2.85	0.739454860985722\\
-2.8375	0.731553909426175\\
-2.825	0.723568119393568\\
-2.8125	0.715495583996843\\
-2.8	0.707319756828546\\
-2.7875	0.69902967225414\\
-2.775	0.690635553495411\\
-2.7625	0.68216429123199\\
-2.75	0.673637799086155\\
-2.7375	0.665053117751569\\
-2.725	0.656381756019237\\
-2.7125	0.647588699858357\\
-2.7	0.638654581013618\\
-2.6875	0.629582759769204\\
-2.675	0.620387413938691\\
-2.6625	0.611075592784974\\
-2.65	0.601640314314596\\
-2.6375	0.592070077793205\\
-2.625	0.582364115732943\\
-2.6125	0.572537312052516\\
-2.6	0.562608719098334\\
-2.5875	0.552583540978971\\
-2.575	0.542445472381835\\
-2.5625	0.532167777860569\\
-2.55	0.521735009572514\\
-2.5375	0.511157476532348\\
-2.525	0.500466158036676\\
-2.5125	0.489691894600579\\
-2.5	0.478845486778501\\
-2.4875	0.467913986837469\\
-2.475	0.456874601886245\\
-2.4625	0.44571346120706\\
-2.45	0.434433894840534\\
-2.4375	0.42304927149516\\
-2.425	0.411569175877031\\
-2.4125	0.399992718773205\\
-2.4	0.388315156001274\\
-2.3875	0.376541058305408\\
-2.375	0.364690730092516\\
-2.3625	0.352792202051849\\
-2.35	0.340863955765547\\
-2.3375	0.32890231482824\\
-2.325	0.316884399163812\\
-2.3125	0.304785133832803\\
-2.3	0.292595434530454\\
-2.2875	0.280327768319023\\
-2.275	0.268005452289624\\
-2.2625	0.255644878919524\\
-2.25	0.243244933744142\\
-2.2375	0.230791390994314\\
-2.225	0.218271749497909\\
-2.2125	0.20568797470315\\
-2.2	0.193057115901342\\
-2.1875	0.18040018983518\\
-2.175	0.167729209126358\\
-2.1625	0.155043112204187\\
-2.15	0.142335351324993\\
-2.1375	0.129606025046478\\
-2.125	0.116867890192519\\
-2.1125	0.104141030774268\\
-2.1	0.0914406382785172\\
-2.0875	0.078768171919453\\
-2.075	0.0661133863688271\\
-2.0625	0.0534657698320856\\
-2.05	0.0408262285561546\\
-2.0375	0.028209605473195\\
-2.025	0.015635952054341\\
-2.0125	0.00311746940419576\\
-2	-0.00934846649186548\\
-1.9875	-0.0217745039709442\\
-1.975	-0.034170200306853\\
-1.9625	-0.046530478234526\\
-1.95	-0.0588343703490541\\
-1.9375	-0.0710550660702328\\
-1.925	-0.0831740150233737\\
-1.9125	-0.0951891959782852\\
-1.9	-0.107112317427005\\
-1.8875	-0.118957827314783\\
-1.875	-0.130732031235467\\
-1.8625	-0.142429619998102\\
-1.85	-0.154038748024711\\
-1.8375	-0.165549463663413\\
-1.825	-0.1769585263385\\
-1.8125	-0.188267394270903\\
-1.8	-0.199476078315908\\
-1.7875	-0.210578844568294\\
-1.775	-0.22156595982983\\
-1.7625	-0.232430439638143\\
-1.75	-0.243174354592618\\
-1.7375	-0.253809206974109\\
-1.725	-0.26434927296134\\
-1.7125	-0.274802244607253\\
-1.7	-0.28516383837887\\
-1.6875	-0.295420451846811\\
-1.675	-0.305558284863083\\
-1.6625	-0.315572699238243\\
-1.65	-0.325471326266597\\
-1.6375	-0.335268719766327\\
-1.625	-0.344976122301088\\
-1.6125	-0.354593134624591\\
-1.6	-0.364106633900535\\
-1.5875	-0.373497342304783\\
-1.575	-0.382749504267461\\
-1.5625	-0.39185749914231\\
-1.55	-0.400825754313797\\
-1.5375	-0.409663001600501\\
-1.525	-0.418375424790576\\
-1.5125	-0.426963345171058\\
-1.5	-0.435423057393355\\
-1.4875	-0.443751646109504\\
-1.475	-0.451950771552202\\
-1.4625	-0.460026609610377\\
-1.45	-0.467986236637658\\
-1.4375	-0.475833381009018\\
-1.425	-0.483566768108366\\
-1.4125	-0.491182198686083\\
-1.4	-0.498676673417432\\
-1.3875	-0.506051405535696\\
-1.375	-0.513311469486561\\
-1.3625	-0.520462374407738\\
-1.35	-0.527506133150561\\
-1.3375	-0.534439776253386\\
-1.325	-0.541257495970385\\
-1.3125	-0.547954986766904\\
-1.3	-0.55453295080436\\
-1.2875	-0.560997295077871\\
-1.275	-0.567355864986027\\
-1.2625	-0.573614008914076\\
-1.25	-0.57977213896834\\
-1.2375	-0.585827128411392\\
-1.225	-0.591776750204128\\
-1.2125	-0.597624189545165\\
-1.2	-0.6033794294693\\
-1.1875	-0.609056202205278\\
-1.175	-0.614666010168292\\
-1.1625	-0.62021264654388\\
-1.15	-0.625690463599093\\
-1.1375	-0.631087466590175\\
-1.125	-0.636391508672514\\
-1.1125	-0.641596139766727\\
-1.1	-0.646703016272484\\
-1.0875	-0.651719899234779\\
-1.075	-0.656655799437845\\
-1.0625	-0.661516254924809\\
-1.05	-0.666301304353144\\
-1.0375	-0.671006864103426\\
-1.025	-0.675628163444302\\
-1.0125	-0.680162882647896\\
-1	-0.684612166767616\\
-0.9875	-0.68897926183034\\
-0.975	-0.693267059161178\\
-0.9625	-0.697476386081478\\
-0.95	-0.701606198912011\\
-0.9375	-0.705655462076964\\
-0.925	-0.709625366148813\\
-0.9125	-0.71352035001234\\
-0.9	-0.717347197954692\\
-0.8875	-0.721112703298606\\
-0.875	-0.724821234889902\\
-0.8625	-0.72847352014837\\
-0.85	-0.73206715532517\\
-0.8375	-0.735598332109128\\
-0.825	-0.739063676089392\\
-0.8125	-0.742461241224968\\
-0.8	-0.745790408095021\\
-0.7875	-0.74905116966297\\
-0.775	-0.752243570024662\\
-0.7625	-0.755367754625016\\
-0.75	-0.758424473544461\\
-0.7375	-0.761415429905612\\
-0.725	-0.764342920757408\\
-0.7125	-0.767208746033019\\
-0.7	-0.770012986117621\\
-0.6875	-0.772753510977148\\
-0.675	-0.775426756743862\\
-0.6625	-0.778029556245979\\
-0.65	-0.780561102917805\\
-0.6375	-0.783023931261044\\
-0.625	-0.785423277122502\\
-0.6125	-0.787765080631955\\
-0.6	-0.790053682772083\\
-0.5875	-0.792290462141431\\
-0.575	-0.794474129314682\\
-0.5625	-0.796602443321301\\
-0.55	-0.798674298458853\\
-0.5375	-0.800690934294801\\
-0.525	-0.802655565578458\\
-0.5125	-0.804571687922027\\
-0.5	-0.806441117288454\\
-0.4875	-0.808262986725849\\
-0.475	-0.810034352343917\\
-0.4625	-0.811752089325083\\
-0.45	-0.813414965113444\\
-0.4375	-0.815024636740742\\
-0.425	-0.816584926621005\\
-0.4125	-0.818099737896488\\
-0.4	-0.819570789018849\\
-0.3875	-0.820996493700958\\
-0.375	-0.822372689322104\\
-0.3625	-0.823694872106904\\
-0.35	-0.824960725242112\\
-0.3375	-0.826171528683072\\
-0.325	-0.827331638856088\\
-0.3125	-0.828446292182217\\
-0.3	-0.829518922438179\\
-0.2875	-0.830549462554799\\
-0.275	-0.831534568091898\\
-0.2625	-0.832469647966752\\
-0.25	-0.833351601039536\\
-0.2375	-0.834180779406234\\
-0.225	-0.834961132770091\\
-0.2125	-0.835698485220016\\
-0.2	-0.836397899128248\\
-0.1875	-0.837061540273046\\
-0.175	-0.837688133710636\\
-0.1625	-0.838274189428932\\
-0.15	-0.838816200059188\\
-0.1375	-0.839312514750911\\
-0.125	-0.839763842980509\\
-0.1125	-0.84017218221626\\
-0.0999999999999996	-0.840538906715617\\
-0.0875000000000004	-0.840863258380014\\
-0.0750000000000002	-0.841142254773112\\
-0.0625	-0.841372199507758\\
-0.0499999999999998	-0.841551016092611\\
-0.0374999999999996	-0.841680079622353\\
-0.0250000000000004	-0.841764413533016\\
-0.0125000000000002	-0.841810963102098\\
0	-0.841825698080475\\
0.0125000000000002	-0.841810963101967\\
0.0250000000000004	-0.84176441353252\\
0.0374999999999996	-0.841680079623018\\
0.0499999999999998	-0.841551016092468\\
0.0625	-0.841372199507436\\
0.0750000000000002	-0.84114225477417\\
0.0875000000000004	-0.840863258379486\\
0.0999999999999996	-0.840538906715905\\
0.1125	-0.840172182216518\\
0.125	-0.839763842980654\\
0.1375	-0.839312514751189\\
0.15	-0.838816200058641\\
0.1625	-0.838274189430027\\
0.175	-0.837688133710302\\
0.1875	-0.837061540273872\\
0.2	-0.836397899127773\\
0.2125	-0.835698485220859\\
0.225	-0.834961132769911\\
0.2375	-0.8341807794067\\
0.25	-0.833351601040505\\
0.2625	-0.832469647966665\\
0.275	-0.831534568092373\\
0.2875	-0.830549462554344\\
0.3	-0.829518922438851\\
0.3125	-0.828446292183537\\
0.325	-0.827331638855922\\
0.3375	-0.826171528683538\\
0.35	-0.824960725241981\\
0.3625	-0.823694872108248\\
0.375	-0.822372689322061\\
0.3875	-0.820996493702223\\
0.4	-0.819570789019235\\
0.4125	-0.818099737895935\\
0.425	-0.81658492662229\\
0.4375	-0.815024636741853\\
0.45	-0.813414965113061\\
0.4625	-0.811752089326442\\
0.475	-0.810034352344357\\
0.4875	-0.808262986726318\\
0.5	-0.806441117288864\\
0.5125	-0.804571687923413\\
0.525	-0.802655565578554\\
0.5375	-0.800690934296394\\
0.55	-0.798674298458075\\
0.5625	-0.796602443323185\\
0.575	-0.794474129315252\\
0.5875	-0.792290462142848\\
0.6	-0.790053682771391\\
0.6125	-0.787765080634096\\
0.625	-0.785423277122885\\
0.6375	-0.783023931262441\\
0.65	-0.780561102917895\\
0.6625	-0.778029556247506\\
0.675	-0.775426756745402\\
0.6875	-0.772753510976492\\
0.7	-0.770012986120289\\
0.7125	-0.767208746033172\\
0.725	-0.764342920757907\\
0.7375	-0.761415429907411\\
0.75	-0.75842447354568\\
0.7625	-0.755367754626139\\
0.775	-0.752243570025923\\
0.7875	-0.749051169663232\\
0.8	-0.745790408096387\\
0.8125	-0.742461241226572\\
0.825	-0.739063676091559\\
0.8375	-0.735598332109529\\
0.85	-0.732067155326554\\
0.8625	-0.72847352014949\\
0.875	-0.724821234891372\\
0.8875	-0.721112703300381\\
0.9	-0.717347197955777\\
0.9125	-0.713520350013179\\
0.925	-0.709625366151733\\
0.9375	-0.705655462076744\\
0.95	-0.701606198914442\\
0.9625	-0.697476386083683\\
0.975	-0.693267059161938\\
0.9875	-0.688979261832185\\
1	-0.684612166768914\\
1.0125	-0.680162882649388\\
1.025	-0.675628163446536\\
1.0375	-0.671006864105292\\
1.05	-0.666301304355118\\
1.0625	-0.66151625492697\\
1.075	-0.656655799438433\\
1.0875	-0.651719899236294\\
1.1	-0.646703016276699\\
1.1125	-0.64159613976797\\
1.125	-0.636391508673365\\
1.1375	-0.631087466592721\\
1.15	-0.625690463600242\\
1.1625	-0.620212646548148\\
1.175	-0.614666010167982\\
1.1875	-0.609056202208332\\
1.2	-0.603379429471959\\
1.2125	-0.597624189547463\\
1.225	-0.591776750205608\\
1.2375	-0.58582712841458\\
1.25	-0.579772138970639\\
1.2625	-0.573614008915906\\
1.275	-0.567355864989569\\
1.2875	-0.560997295078395\\
1.3	-0.554532950807856\\
1.3125	-0.547954986770135\\
1.325	-0.541257495972781\\
1.3375	-0.534439776254311\\
1.35	-0.527506133154816\\
1.3625	-0.520462374408914\\
1.375	-0.513311469490491\\
1.3875	-0.506051405538816\\
1.4	-0.498676673420276\\
1.4125	-0.491182198689241\\
1.425	-0.483566768109226\\
1.4375	-0.475833381013797\\
1.45	-0.467986236639384\\
1.4625	-0.460026609615393\\
1.475	-0.451950771553203\\
1.4875	-0.443751646114421\\
1.5	-0.435423057396388\\
1.5125	-0.426963345172522\\
1.525	-0.418375424795866\\
1.5375	-0.409663001601709\\
1.55	-0.400825754319422\\
1.5625	-0.391857499144931\\
1.575	-0.382749504270564\\
1.5875	-0.373497342308425\\
1.6	-0.364106633904807\\
1.6125	-0.354593134627779\\
1.625	-0.344976122303316\\
1.6375	-0.335268719772366\\
1.65	-0.325471326267834\\
1.6625	-0.315572699244453\\
1.675	-0.305558284866463\\
1.6875	-0.295420451851144\\
1.7	-0.285163838382487\\
1.7125	-0.274802244609539\\
1.725	-0.264349272966667\\
1.7375	-0.253809206978258\\
1.75	-0.24317435459775\\
1.7625	-0.232430439640885\\
1.775	-0.221565959833936\\
1.7875	-0.210578844573025\\
1.8	-0.199476078319933\\
1.8125	-0.188267394274983\\
1.825	-0.176958526343792\\
1.8375	-0.165549463666853\\
1.85	-0.154038748029483\\
1.8625	-0.142429620003555\\
1.875	-0.130732031239954\\
1.8875	-0.118957827317973\\
1.9	-0.107112317433401\\
1.9125	-0.0951891959832328\\
1.925	-0.083174015024028\\
1.9375	-0.0710550660787223\\
1.95	-0.0588343703534256\\
1.9625	-0.0465304782363219\\
1.975	-0.0341702003153383\\
1.9875	-0.0217745039730177\\
2	-0.00934846649917287\\
2.0125	0.00311746940348991\\
2.025	0.0156359520457728\\
2.0375	0.0282096054699822\\
2.05	0.0408262285496022\\
2.0625	0.0534657698298661\\
2.075	0.0661133863625964\\
2.0875	0.0787681719151439\\
2.1	0.0914406382723263\\
2.1125	0.104141030769219\\
2.125	0.116867890188717\\
2.1375	0.129606025044526\\
2.15	0.142335351316406\\
2.1625	0.155043112200946\\
2.175	0.167729209121293\\
2.1875	0.180400189829481\\
2.2	0.193057115895975\\
2.2125	0.20568797470061\\
2.225	0.218271749494068\\
2.2375	0.230791390986672\\
2.25	0.243244933740156\\
2.2625	0.255644878916562\\
2.275	0.268005452282604\\
2.2875	0.280327768314541\\
2.3	0.29259543452601\\
2.3125	0.304785133828137\\
2.325	0.316884399161681\\
2.3375	0.328902314818458\\
2.35	0.340863955765625\\
2.3625	0.352792202043914\\
2.375	0.364690730090103\\
2.3875	0.376541058300123\\
2.4	0.388315155996649\\
2.4125	0.399992718773908\\
2.425	0.41156917586632\\
2.4375	0.423049271492068\\
2.45	0.43443389483718\\
2.4625	0.445713461202292\\
2.475	0.456874601883386\\
2.4875	0.46791398683248\\
2.5	0.478845486772773\\
2.5125	0.489691894598586\\
2.525	0.500466158033865\\
2.5375	0.511157476524844\\
2.55	0.521735009573936\\
2.5625	0.532167777849723\\
2.575	0.542445472382388\\
2.5875	0.552583540974411\\
2.6	0.56260871909536\\
2.6125	0.572537312046172\\
2.625	0.582364115732274\\
2.6375	0.592070077786397\\
2.65	0.60164031431453\\
2.6625	0.611075592779096\\
2.675	0.620387413937118\\
2.6875	0.629582759764063\\
2.7	0.638654581011248\\
2.7125	0.647588699854941\\
2.725	0.656381756013791\\
2.7375	0.665053117752233\\
2.75	0.673637799078967\\
2.7625	0.682164291229598\\
2.775	0.690635553495951\\
2.7875	0.699029672248201\\
2.8	0.707319756824881\\
2.8125	0.715495583994126\\
2.825	0.723568119392356\\
2.8375	0.731553909419904\\
2.85	0.73945486098484\\
2.8625	0.747252825290125\\
2.875	0.754923964581663\\
2.8875	0.762458760189054\\
2.9	0.769868091022441\\
2.9125	0.777169481499564\\
2.925	0.784367259291355\\
2.9375	0.791446770793514\\
2.95	0.798389276137782\\
2.9625	0.805193427683295\\
2.975	0.811881740789572\\
2.9875	0.818484256788467\\
3	0.825013788714113\\
3.0125	0.831456030972065\\
3.025	0.837784159380514\\
3.0375	0.843984132936952\\
3.05	0.850066652120095\\
3.0625	0.856055047197834\\
3.075	0.861962273572666\\
3.0875	0.867780837703943\\
3.1	0.8734959716368\\
3.1125	0.87910812287735\\
3.125	0.884640640419103\\
3.1375	0.890123377714076\\
3.15	0.89556799887672\\
3.1625	0.900960166653613\\
3.175	0.906277128999032\\
3.1875	0.911513016271646\\
3.2	0.916685658826086\\
3.2125	0.921817541550454\\
3.225	0.926910631748111\\
3.2375	0.931941825941192\\
3.25	0.936884625345802\\
3.2625	0.941735013144829\\
3.275	0.94651472172878\\
3.2875	0.951248800913541\\
3.3	0.955941649751117\\
3.3125	0.960577074015022\\
3.325	0.965141438538908\\
3.3375	0.969643103859383\\
3.35	0.9741049335696\\
3.3625	0.978536725013187\\
3.375	0.982918102009621\\
3.3875	0.987212686336908\\
3.4	0.991400601448077\\
3.4125	0.995495504807381\\
3.425	0.999528365995419\\
3.4375	1.0035162110378\\
3.45	1.00745003760478\\
3.4625	1.01131369545028\\
3.475	1.01510968421382\\
3.4875	1.01885981003776\\
3.5	1.022578567556\\
3.5125	1.02625071565173\\
3.525	1.02984183650702\\
3.5375	1.03333307335126\\
3.55	1.03674186554945\\
3.5625	1.04010484971816\\
3.575	1.04344194284494\\
3.5875	1.04674206750666\\
3.6	1.04998499556291\\
3.6125	1.05317050494187\\
3.625	1.05631764777076\\
3.6375	1.05943457403923\\
3.65	1.06249755677516\\
3.6625	1.06546864684262\\
3.675	1.06833404564309\\
3.6875	1.0711177574585\\
3.7	1.07385331401373\\
3.7125	1.07654729381346\\
3.725	1.07917861601138\\
3.7375	1.0817328061343\\
3.75	1.0842260466056\\
3.7625	1.08668709228549\\
3.775	1.08912052045865\\
3.7875	1.09150083901588\\
3.8	1.09380780381108\\
3.8125	1.09605804050012\\
3.825	1.09829020825751\\
3.8375	1.10052067759365\\
3.85	1.10272642402079\\
3.8625	1.10487708550458\\
3.875	1.10697288255052\\
3.8875	1.10903729650876\\
3.9	1.1110758633146\\
3.9125	1.1130607735167\\
3.925	1.11496647704877\\
3.9375	1.11680890346152\\
3.95	1.11863201019154\\
3.9625	1.12045672625733\\
3.975	1.12226091270416\\
3.9875	1.12401677134893\\
4	1.12573078397195\\
4.0125	1.12742776190798\\
4.025	1.12910335633724\\
4.0375	1.13071881574446\\
4.05	1.13225146684331\\
4.0625	1.13372940466013\\
4.075	1.13519769609155\\
4.0875	1.13666359898028\\
4.1	1.13810057053084\\
4.1125	1.13950194913211\\
4.125	1.14089775994857\\
4.1375	1.14230485314999\\
4.15	1.14368820692571\\
4.1625	1.14499921147774\\
4.175	1.14623656073899\\
4.1875	1.14743601803202\\
4.2	1.14860656196351\\
4.2125	1.149717683157\\
4.225	1.15075950406937\\
4.2375	1.15177390195836\\
4.25	1.15279875483744\\
4.2625	1.15381432308999\\
4.275	1.15478305887571\\
4.2875	1.15571749407282\\
4.3	1.15665961651379\\
4.3125	1.15760716947559\\
4.325	1.158518870061\\
4.3375	1.15939325497856\\
4.35	1.16027948451597\\
4.3625	1.16119541906201\\
4.375	1.16209943675226\\
4.3875	1.16296979503163\\
4.4	1.1638448500324\\
4.4125	1.16474570870827\\
4.425	1.1656276916709\\
4.4375	1.16645914772729\\
4.45	1.16727863507041\\
4.4625	1.16811498741251\\
4.475	1.16892498980547\\
4.4875	1.16967613294833\\
4.5	1.17040881924144\\
4.5125	1.17114614118881\\
4.525	1.1718363300994\\
4.5375	1.17245584626975\\
4.55	1.17306002211607\\
4.5625	1.17366912360825\\
4.575	1.17423611175216\\
4.5875	1.17477188023523\\
4.6	1.17534552766197\\
4.6125	1.17594664178989\\
4.625	1.1765209042224\\
4.6375	1.17710001152021\\
4.65	1.17771548198242\\
4.6625	1.17829832080096\\
4.675	1.17881953757744\\
4.6875	1.17933646288417\\
4.7	1.17982695942191\\
4.7125	1.18023697011389\\
4.725	1.18062871359345\\
4.7375	1.18103325275819\\
4.75	1.18138964927118\\
4.7625	1.18173836540405\\
4.775	1.18212850861127\\
4.7875	1.18248738191185\\
4.8	1.18283172734038\\
4.8125	1.18320861553785\\
4.825	1.18353789464099\\
4.8375	1.18384288626364\\
4.85	1.1841616745083\\
4.8625	1.18441669942222\\
4.875	1.18466356530185\\
4.8875	1.1849009845532\\
4.9	1.185078818843\\
4.9125	1.1852673194164\\
4.925	1.18540583746346\\
4.9375	1.18552331379909\\
4.95	1.18562272409722\\
4.9625	1.18568141996446\\
4.975	1.18573595282727\\
4.9875	1.18575803238706\\
5	1.18577429363925\\
};
\addlegendentry{Reference solution}

\end{axis}
\end{tikzpicture}%

==> phaseEC.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
\begin{tikzpicture}
\begin{axis}[%
width=5in,
height=3in,
at={(1in,3.2in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.2,
ymax=1.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, blue, line width=1.0pt}, mark repeat = 8]
  table[row sep=crcr]{%
-5	1.16286738610233\\
-4.95	1.16230510211938\\
-4.9	1.16164247942614\\
-4.85	1.16048769860395\\
-4.8	1.15872289354558\\
-4.75	1.15705997338189\\
-4.7	1.15513373709077\\
-4.65	1.15252357058469\\
-4.6	1.14961463509149\\
-4.55	1.14666318326911\\
-4.5	1.1432759467637\\
-4.45	1.13910603612707\\
-4.4	1.13436252169639\\
-4.35	1.12940206398033\\
-4.3	1.12420272637378\\
-4.25	1.11848488585625\\
-4.2	1.11218128294456\\
-4.15	1.10556240746447\\
-4.1	1.09890005057035\\
-4.05	1.09214568137605\\
-4	1.08500080310215\\
-3.95	1.07724094943413\\
-3.9	1.06889925650716\\
-3.85	1.0601351285985\\
-3.8	1.05097724498211\\
-3.75	1.04123353281973\\
-3.7	1.03064567767731\\
-3.65	1.01910775836849\\
-3.6	1.00672581172603\\
-3.55	0.993671153359412\\
-3.5	0.979980261147216\\
-3.45	0.965489284779753\\
-3.4	0.949950346674083\\
-3.35	0.933211469450132\\
-3.3	0.915299070034718\\
-3.25	0.89634034094444\\
-3.2	0.876404104997032\\
-3.15	0.855400313197529\\
-3.1	0.833116588091759\\
-3.05	0.809350437033719\\
-3	0.784021534035431\\
-2.95	0.75717272744279\\
-2.9	0.728863994430449\\
-2.85	0.69905133448134\\
-2.8	0.667552755861383\\
-2.75	0.634132236283806\\
-2.7	0.598641222605996\\
-2.65	0.561115685349801\\
-2.6	0.521761433137438\\
-2.55	0.480842879877172\\
-2.5	0.438558947467378\\
-2.45	0.39499317253448\\
-2.4	0.350164034649621\\
-2.35	0.304126599784963\\
-2.3	0.257043997536075\\
-2.25	0.209177044633126\\
-2.2	0.160806379486737\\
-2.15	0.112152331783199\\
-2.1	0.0633555997214345\\
-2.05	0.0145322059087358\\
-2	-0.0341397558769395\\
-1.95	-0.0823659010116195\\
-1.9	-0.129754166506737\\
-1.85	-0.175896642797533\\
-1.8	-0.220464773454605\\
-1.75	-0.263264023123967\\
-1.7	-0.304224990403118\\
-1.65	-0.343348287119759\\
-1.6	-0.380643107262711\\
-1.55	-0.416094272383048\\
-1.5	-0.449668628626846\\
-1.45	-0.481346603510564\\
-1.4	-0.511152906175209\\
-1.35	-0.539165697759596\\
-1.3	-0.565499488652146\\
-1.25	-0.590272541976326\\
-1.2	-0.613576485667519\\
-1.15	-0.63546236131831\\
-1.1	-0.655947267079894\\
-1.05	-0.675035327544793\\
-1	-0.692741156137336\\
-0.95	-0.709105058980975\\
-0.9	-0.7241950580956\\
-0.85	-0.738097558590582\\
-0.8	-0.750902832951274\\
-0.75	-0.76269212059734\\
-0.7	-0.773530727821913\\
-0.65	-0.783467870580565\\
-0.6	-0.792541007717692\\
-0.55	-0.800781215301463\\
-0.5	-0.808216837220659\\
-0.45	-0.814874414118123\\
-0.4	-0.820777626135838\\
-0.35	-0.825945855762899\\
-0.3	-0.830393768052015\\
-0.25	-0.834132368032422\\
-0.2	-0.837170961103529\\
-0.15	-0.839518877053104\\
-0.0999999999999996	-0.841185965867149\\
-0.0499999999999998	-0.842181580840048\\
0	-0.842512603869331\\
0.0499999999999998	-0.84218158083998\\
0.0999999999999996	-0.841185965867015\\
0.15	-0.8395188770529\\
0.2	-0.837170961103253\\
0.25	-0.834132368032077\\
0.3	-0.8303937680516\\
0.35	-0.825945855762407\\
0.4	-0.82077762613527\\
0.45	-0.81487441411748\\
0.5	-0.808216837219935\\
0.55	-0.800781215300654\\
0.6	-0.792541007716799\\
0.65	-0.783467870579581\\
0.7	-0.773530727820835\\
0.75	-0.762692120596167\\
0.8	-0.750902832949996\\
0.85	-0.738097558589197\\
0.9	-0.724195058094101\\
0.95	-0.709105058979359\\
1	-0.692741156135596\\
1.05	-0.67503532754292\\
1.1	-0.655947267077882\\
1.15	-0.635462361316153\\
1.2	-0.613576485665207\\
1.25	-0.590272541973852\\
1.3	-0.565499488649513\\
1.35	-0.539165697756794\\
1.4	-0.511152906172233\\
1.45	-0.481346603507404\\
1.5	-0.449668628623506\\
1.55	-0.416094272379516\\
1.6	-0.380643107258996\\
1.65	-0.343348287115855\\
1.7	-0.304224990399031\\
1.75	-0.263264023119708\\
1.8	-0.220464773450181\\
1.85	-0.175896642792955\\
1.9	-0.129754166502035\\
1.95	-0.0823659010067963\\
2	-0.0341397558720327\\
2.05	0.0145322059136973\\
2.1	0.0633555997264251\\
2.15	0.112152331788192\\
2.2	0.160806379491694\\
2.25	0.20917704463803\\
2.3	0.257043997540901\\
2.35	0.30412659978969\\
2.4	0.350164034654223\\
2.45	0.394993172538939\\
2.5	0.438558947471674\\
2.55	0.480842879881292\\
2.6	0.52176143314139\\
2.65	0.561115685353573\\
2.7	0.598641222609571\\
2.75	0.634132236287198\\
2.8	0.667552755864601\\
2.85	0.69905133448438\\
2.9	0.728863994433315\\
2.95	0.757172727445498\\
3	0.784021534037987\\
3.05	0.809350437036125\\
3.1	0.833116588094025\\
3.15	0.855400313199657\\
3.2	0.876404104999035\\
3.25	0.896340340946321\\
3.3	0.915299070036492\\
3.35	0.933211469451799\\
3.4	0.949950346675649\\
3.45	0.965489284781225\\
3.5	0.979980261148602\\
3.55	0.993671153360718\\
3.6	1.00672581172726\\
3.65	1.01910775836964\\
3.7	1.0306456776784\\
3.75	1.04123353282075\\
3.8	1.05097724498307\\
3.85	1.0601351285994\\
3.9	1.068899256508\\
3.95	1.07724094943492\\
4	1.08500080310288\\
4.05	1.09214568137674\\
4.1	1.09890005057099\\
4.15	1.10556240746507\\
4.2	1.11218128294512\\
4.25	1.11848488585677\\
4.3	1.12420272637426\\
4.35	1.12940206398077\\
4.4	1.13436252169679\\
4.45	1.13910603612743\\
4.5	1.14327594676404\\
4.55	1.14666318326941\\
4.6	1.14961463509175\\
4.65	1.15252357058492\\
4.7	1.15513373709097\\
4.75	1.15705997338206\\
4.8	1.15872289354572\\
4.85	1.16048769860406\\
4.9	1.16164247942622\\
4.95	1.16230510211943\\
5	1.16286738610235\\
};
\addlegendentry{EC$_{6}(0.052)$}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1, line width=1.0pt}, mark repeat = 8]
  table[row sep=crcr]{%
-5	1.14714519933962\\
-4.95	1.14669660743361\\
-4.9	1.1462406281108\\
-4.85	1.14542172155865\\
-4.8	1.1440633178273\\
-4.75	1.14288245228493\\
-4.7	1.14153965368707\\
-4.65	1.13957809243539\\
-4.6	1.13735429791421\\
-4.55	1.1351445620922\\
-4.5	1.13256831874445\\
-4.45	1.12925076547108\\
-4.4	1.12537018996878\\
-4.35	1.12128353550395\\
-4.3	1.116979363021\\
-4.25	1.1121634152733\\
-4.2	1.10673163310664\\
-4.15	1.10092820157986\\
-4.1	1.09502558262557\\
-4.05	1.0889851612139\\
-4	1.08250278327388\\
-3.95	1.07533187305758\\
-3.9	1.06748813664608\\
-3.85	1.05913448541958\\
-3.8	1.05031725440722\\
-3.75	1.04085573701369\\
-3.7	1.03048562974398\\
-3.65	1.01908665847618\\
-3.6	1.00676059943961\\
-3.55	0.993693609719768\\
-3.5	0.979947714888441\\
-3.45	0.965379131602242\\
-3.4	0.949746427323041\\
-3.35	0.932896779993116\\
-3.3	0.914861770605194\\
-3.25	0.895786835701229\\
-3.2	0.875766223419688\\
-3.15	0.854728693658355\\
-3.1	0.832463648672961\\
-3.05	0.808753638233057\\
-3	0.783495714905324\\
-2.95	0.756711732969556\\
-2.9	0.728443750512336\\
-2.85	0.698625227836686\\
-2.8	0.667036391542824\\
-2.75	0.633383273700992\\
-2.7	0.597444607730792\\
-2.65	0.55918212905222\\
-2.6	0.518739193923834\\
-2.55	0.476335363276141\\
-2.5	0.432139286308843\\
-2.45	0.386213033130836\\
-2.4	0.338562031327806\\
-2.35	0.289244477423342\\
-2.3	0.238453390719483\\
-2.25	0.186510551781573\\
-2.2	0.133781902944199\\
-2.15	0.080583584749125\\
-2.1	0.0271508161281337\\
-2.05	-0.0263107323311416\\
-2	-0.0795351568039494\\
-1.95	-0.132139439687442\\
-1.9	-0.183645617580534\\
-1.85	-0.233572253972978\\
-1.8	-0.281539886573492\\
-1.75	-0.327330666791839\\
-1.7	-0.370877344052649\\
-1.65	-0.412201501336705\\
-1.6	-0.451344996164065\\
-1.55	-0.48833189867616\\
-1.5	-0.523171919531938\\
-1.45	-0.55588988989853\\
-1.4	-0.586554166196172\\
-1.35	-0.615283109949893\\
-1.3	-0.64222549708785\\
-1.25	-0.667526364565095\\
-1.2	-0.691296333197674\\
-1.15	-0.713598447304919\\
-1.1	-0.7344561653854\\
-1.05	-0.753875686018521\\
-1	-0.771870453598827\\
-0.95	-0.788477091595217\\
-0.9	-0.803758074129541\\
-0.85	-0.817793235287559\\
-0.8	-0.83066641863461\\
-0.75	-0.84245395975161\\
-0.7	-0.85321908912419\\
-0.65	-0.863012651071392\\
-0.6	-0.871877657916213\\
-0.55	-0.879854224751639\\
-0.5	-0.88698232931928\\
-0.45	-0.893301715681375\\
-0.4	-0.898849959485343\\
-0.35	-0.903660445400482\\
-0.3	-0.907761633551928\\
-0.25	-0.911177935816765\\
-0.2	-0.913931455618647\\
-0.15	-0.916043329326954\\
-0.0999999999999996	-0.917533653019915\\
-0.0499999999999998	-0.918419786149113\\
0	-0.918713727837316\\
0.0499999999999998	-0.918419786149111\\
0.0999999999999996	-0.917533653019914\\
0.15	-0.916043329326952\\
0.2	-0.913931455618645\\
0.25	-0.911177935816764\\
0.3	-0.907761633551925\\
0.35	-0.903660445400477\\
0.4	-0.898849959485337\\
0.45	-0.893301715681369\\
0.5	-0.886982329319271\\
0.55	-0.879854224751626\\
0.6	-0.871877657916202\\
0.65	-0.863012651071381\\
0.7	-0.853219089124179\\
0.75	-0.842453959751594\\
0.8	-0.830666418634597\\
0.85	-0.817793235287543\\
0.9	-0.803758074129527\\
0.95	-0.7884770915952\\
1	-0.771870453598809\\
1.05	-0.753875686018501\\
1.1	-0.734456165385378\\
1.15	-0.713598447304897\\
1.2	-0.691296333197648\\
1.25	-0.667526364565069\\
1.3	-0.642225497087822\\
1.35	-0.615283109949864\\
1.4	-0.586554166196139\\
1.45	-0.555889889898497\\
1.5	-0.523171919531906\\
1.55	-0.488331898676121\\
1.6	-0.451344996164027\\
1.65	-0.412201501336662\\
1.7	-0.370877344052602\\
1.75	-0.327330666791792\\
1.8	-0.281539886573442\\
1.85	-0.233572253972937\\
1.9	-0.18364561758048\\
1.95	-0.132139439687383\\
2	-0.0795351568039009\\
2.05	-0.0263107323310856\\
2.1	0.0271508161281908\\
2.15	0.0805835847491791\\
2.2	0.133781902944253\\
2.25	0.186510551781627\\
2.3	0.238453390719534\\
2.35	0.289244477423395\\
2.4	0.33856203132786\\
2.45	0.386213033130885\\
2.5	0.432139286308889\\
2.55	0.476335363276185\\
2.6	0.518739193923873\\
2.65	0.559182129052259\\
2.7	0.59744460773083\\
2.75	0.633383273701035\\
2.8	0.667036391542863\\
2.85	0.698625227836724\\
2.9	0.728443750512379\\
2.95	0.756711732969595\\
3	0.78349571490536\\
3.05	0.808753638233096\\
3.1	0.832463648672992\\
3.15	0.854728693658389\\
3.2	0.875766223419716\\
3.25	0.895786835701253\\
3.3	0.914861770605217\\
3.35	0.932896779993144\\
3.4	0.949746427323061\\
3.45	0.965379131602262\\
3.5	0.979947714888451\\
3.55	0.993693609719777\\
3.6	1.00676059943962\\
3.65	1.01908665847619\\
3.7	1.03048562974399\\
3.75	1.0408557370137\\
3.8	1.05031725440722\\
3.85	1.05913448541958\\
3.9	1.06748813664609\\
3.95	1.07533187305759\\
4	1.08250278327388\\
4.05	1.08898516121391\\
4.1	1.09502558262558\\
4.15	1.10092820157987\\
4.2	1.10673163310665\\
4.25	1.1121634152733\\
4.3	1.11697936302101\\
4.35	1.12128353550395\\
4.4	1.12537018996879\\
4.45	1.12925076547108\\
4.5	1.13256831874446\\
4.55	1.1351445620922\\
4.6	1.13735429791421\\
4.65	1.13957809243539\\
4.7	1.14153965368708\\
4.75	1.14288245228494\\
4.8	1.1440633178273\\
4.85	1.14542172155865\\
4.9	1.1462406281108\\
4.95	1.14669660743362\\
5	1.14714519933962\\
};
\addlegendentry{EC$_6(0)$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	1.18577429363935\\
-4.9875	1.18575803238709\\
-4.975	1.18573595282668\\
-4.9625	1.18568141996519\\
-4.95	1.18562272409635\\
-4.9375	1.18552331379819\\
-4.925	1.18540583746602\\
-4.9125	1.18526731941542\\
-4.9	1.18507881884341\\
-4.8875	1.18490098455322\\
-4.875	1.18466356530076\\
-4.8625	1.18441669942298\\
-4.85	1.18416167450934\\
-4.8375	1.18384288626093\\
-4.825	1.18353789464278\\
-4.8125	1.18320861553846\\
-4.8	1.18283172734007\\
-4.7875	1.1824873819132\\
-4.775	1.18212850861095\\
-4.7625	1.18173836540288\\
-4.75	1.18138964927295\\
-4.7375	1.18103325275603\\
-4.725	1.18062871359532\\
-4.7125	1.18023697011353\\
-4.7	1.17982695942096\\
-4.6875	1.17933646288648\\
-4.675	1.17881953757643\\
-4.6625	1.17829832080061\\
-4.65	1.17771548198379\\
-4.6375	1.177100011521\\
-4.625	1.17652090422116\\
-4.6125	1.17594664179136\\
-4.6	1.17534552766015\\
-4.5875	1.17477188023681\\
-4.575	1.17423611175411\\
-4.5625	1.17366912360554\\
-4.55	1.17306002211722\\
-4.5375	1.17245584627036\\
-4.525	1.17183633010124\\
-4.5125	1.17114614118631\\
-4.5	1.17040881924253\\
-4.4875	1.16967613294972\\
-4.475	1.1689249898059\\
-4.4625	1.16811498741179\\
-4.45	1.16727863507051\\
-4.4375	1.16645914772808\\
-4.425	1.1656276916722\\
-4.4125	1.16474570870706\\
-4.4	1.16384485003325\\
-4.3875	1.16296979503135\\
-4.375	1.16209943675353\\
-4.3625	1.16119541906262\\
-4.35	1.16027948451405\\
-4.3375	1.15939325498182\\
-4.325	1.15851887005979\\
-4.3125	1.15760716947653\\
-4.3	1.1566596165128\\
-4.2875	1.15571749407465\\
-4.275	1.15478305887441\\
-4.2625	1.153814323092\\
-4.25	1.15279875483834\\
-4.2375	1.15177390195888\\
-4.225	1.1507595040687\\
-4.2125	1.14971768315883\\
-4.2	1.14860656196068\\
-4.1875	1.14743601803562\\
-4.175	1.14623656073755\\
-4.1625	1.14499921147919\\
-4.15	1.14368820692704\\
-4.1375	1.14230485314921\\
-4.125	1.14089775995002\\
-4.1125	1.13950194913267\\
-4.1	1.13810057053043\\
-4.0875	1.13666359898258\\
-4.075	1.13519769609085\\
-4.0625	1.13372940466111\\
-4.05	1.13225146684448\\
-4.0375	1.1307188157441\\
-4.025	1.12910335633859\\
-4.0125	1.12742776190686\\
-4	1.12573078397351\\
-3.9875	1.12401677135024\\
-3.975	1.12226091270534\\
-3.9625	1.12045672625659\\
-3.95	1.1186320101945\\
-3.9375	1.11680890346065\\
-3.925	1.11496647704977\\
-3.9125	1.11306077351726\\
-3.9	1.11107586331463\\
-3.8875	1.10903729651133\\
-3.875	1.10697288255\\
-3.8625	1.10487708550561\\
-3.85	1.10272642402172\\
-3.8375	1.10052067759376\\
-3.825	1.09829020825935\\
-3.8125	1.09605804049939\\
-3.8	1.09380780381336\\
-3.7875	1.0915008390185\\
-3.775	1.08912052045697\\
-3.7625	1.08668709228664\\
-3.75	1.08422604660624\\
-3.7375	1.08173280613578\\
-3.725	1.07917861601151\\
-3.7125	1.07654729381616\\
-3.7	1.07385331401428\\
-3.6875	1.07111775745841\\
-3.675	1.06833404564369\\
-3.6625	1.06546864684549\\
-3.65	1.06249755677501\\
-3.6375	1.05943457404017\\
-3.625	1.05631764777228\\
-3.6125	1.05317050494424\\
-3.6	1.04998499556377\\
-3.5875	1.04674206750537\\
-3.575	1.04344194284886\\
-3.5625	1.04010484971767\\
-3.55	1.03674186555129\\
-3.5375	1.03333307335226\\
-3.525	1.02984183650711\\
-3.5125	1.02625071565547\\
-3.5	1.02257856755645\\
-3.4875	1.01885981003686\\
-3.475	1.01510968421635\\
-3.4625	1.0113136954537\\
-3.45	1.00745003760258\\
-3.4375	1.00351621104155\\
-3.425	0.999528365995936\\
-3.4125	0.995495504808638\\
-3.4	0.991400601448023\\
-3.3875	0.987212686340812\\
-3.375	0.982918102010886\\
-3.3625	0.978536725014002\\
-3.35	0.974104933570766\\
-3.3375	0.969643103863165\\
-3.325	0.965141438539098\\
-3.3125	0.960577074015085\\
-3.3	0.955941649754628\\
-3.2875	0.951248800912446\\
-3.275	0.946514721734684\\
-3.2625	0.941735013144322\\
-3.25	0.936884625347357\\
-3.2375	0.931941825942611\\
-3.225	0.926910631753263\\
-3.2125	0.92181754154867\\
-3.2	0.91668565882751\\
-3.1875	0.911513016274549\\
-3.175	0.906277129003021\\
-3.1625	0.900960166652655\\
-3.15	0.895567998880172\\
-3.1375	0.890123377716312\\
-3.125	0.884640640418363\\
-3.1125	0.879108122882871\\
-3.1	0.873495971638513\\
-3.0875	0.867780837704971\\
-3.075	0.861962273574793\\
-3.0625	0.85605504720054\\
-3.05	0.850066652122482\\
-3.0375	0.843984132939201\\
-3.025	0.837784159381375\\
-3.0125	0.831456030975762\\
-3	0.825013788715505\\
-2.9875	0.818484256790358\\
-2.975	0.811881740794799\\
-2.9625	0.805193427683396\\
-2.95	0.798389276140729\\
-2.9375	0.791446770796245\\
-2.925	0.784367259293359\\
-2.9125	0.777169481503013\\
-2.9	0.769868091025091\\
-2.8875	0.762458760193088\\
-2.875	0.754923964584362\\
-2.8625	0.74725282529195\\
-2.85	0.739454860985722\\
-2.8375	0.731553909426175\\
-2.825	0.723568119393568\\
-2.8125	0.715495583996843\\
-2.8	0.707319756828546\\
-2.7875	0.69902967225414\\
-2.775	0.690635553495411\\
-2.7625	0.68216429123199\\
-2.75	0.673637799086155\\
-2.7375	0.665053117751569\\
-2.725	0.656381756019237\\
-2.7125	0.647588699858357\\
-2.7	0.638654581013618\\
-2.6875	0.629582759769204\\
-2.675	0.620387413938691\\
-2.6625	0.611075592784974\\
-2.65	0.601640314314596\\
-2.6375	0.592070077793205\\
-2.625	0.582364115732943\\
-2.6125	0.572537312052516\\
-2.6	0.562608719098334\\
-2.5875	0.552583540978971\\
-2.575	0.542445472381835\\
-2.5625	0.532167777860569\\
-2.55	0.521735009572514\\
-2.5375	0.511157476532348\\
-2.525	0.500466158036676\\
-2.5125	0.489691894600579\\
-2.5	0.478845486778501\\
-2.4875	0.467913986837469\\
-2.475	0.456874601886245\\
-2.4625	0.44571346120706\\
-2.45	0.434433894840534\\
-2.4375	0.42304927149516\\
-2.425	0.411569175877031\\
-2.4125	0.399992718773205\\
-2.4	0.388315156001274\\
-2.3875	0.376541058305408\\
-2.375	0.364690730092516\\
-2.3625	0.352792202051849\\
-2.35	0.340863955765547\\
-2.3375	0.32890231482824\\
-2.325	0.316884399163812\\
-2.3125	0.304785133832803\\
-2.3	0.292595434530454\\
-2.2875	0.280327768319023\\
-2.275	0.268005452289624\\
-2.2625	0.255644878919524\\
-2.25	0.243244933744142\\
-2.2375	0.230791390994314\\
-2.225	0.218271749497909\\
-2.2125	0.20568797470315\\
-2.2	0.193057115901342\\
-2.1875	0.18040018983518\\
-2.175	0.167729209126358\\
-2.1625	0.155043112204187\\
-2.15	0.142335351324993\\
-2.1375	0.129606025046478\\
-2.125	0.116867890192519\\
-2.1125	0.104141030774268\\
-2.1	0.0914406382785172\\
-2.0875	0.078768171919453\\
-2.075	0.0661133863688271\\
-2.0625	0.0534657698320856\\
-2.05	0.0408262285561546\\
-2.0375	0.028209605473195\\
-2.025	0.015635952054341\\
-2.0125	0.00311746940419576\\
-2	-0.00934846649186548\\
-1.9875	-0.0217745039709442\\
-1.975	-0.034170200306853\\
-1.9625	-0.046530478234526\\
-1.95	-0.0588343703490541\\
-1.9375	-0.0710550660702328\\
-1.925	-0.0831740150233737\\
-1.9125	-0.0951891959782852\\
-1.9	-0.107112317427005\\
-1.8875	-0.118957827314783\\
-1.875	-0.130732031235467\\
-1.8625	-0.142429619998102\\
-1.85	-0.154038748024711\\
-1.8375	-0.165549463663413\\
-1.825	-0.1769585263385\\
-1.8125	-0.188267394270903\\
-1.8	-0.199476078315908\\
-1.7875	-0.210578844568294\\
-1.775	-0.22156595982983\\
-1.7625	-0.232430439638143\\
-1.75	-0.243174354592618\\
-1.7375	-0.253809206974109\\
-1.725	-0.26434927296134\\
-1.7125	-0.274802244607253\\
-1.7	-0.28516383837887\\
-1.6875	-0.295420451846811\\
-1.675	-0.305558284863083\\
-1.6625	-0.315572699238243\\
-1.65	-0.325471326266597\\
-1.6375	-0.335268719766327\\
-1.625	-0.344976122301088\\
-1.6125	-0.354593134624591\\
-1.6	-0.364106633900535\\
-1.5875	-0.373497342304783\\
-1.575	-0.382749504267461\\
-1.5625	-0.39185749914231\\
-1.55	-0.400825754313797\\
-1.5375	-0.409663001600501\\
-1.525	-0.418375424790576\\
-1.5125	-0.426963345171058\\
-1.5	-0.435423057393355\\
-1.4875	-0.443751646109504\\
-1.475	-0.451950771552202\\
-1.4625	-0.460026609610377\\
-1.45	-0.467986236637658\\
-1.4375	-0.475833381009018\\
-1.425	-0.483566768108366\\
-1.4125	-0.491182198686083\\
-1.4	-0.498676673417432\\
-1.3875	-0.506051405535696\\
-1.375	-0.513311469486561\\
-1.3625	-0.520462374407738\\
-1.35	-0.527506133150561\\
-1.3375	-0.534439776253386\\
-1.325	-0.541257495970385\\
-1.3125	-0.547954986766904\\
-1.3	-0.55453295080436\\
-1.2875	-0.560997295077871\\
-1.275	-0.567355864986027\\
-1.2625	-0.573614008914076\\
-1.25	-0.57977213896834\\
-1.2375	-0.585827128411392\\
-1.225	-0.591776750204128\\
-1.2125	-0.597624189545165\\
-1.2	-0.6033794294693\\
-1.1875	-0.609056202205278\\
-1.175	-0.614666010168292\\
-1.1625	-0.62021264654388\\
-1.15	-0.625690463599093\\
-1.1375	-0.631087466590175\\
-1.125	-0.636391508672514\\
-1.1125	-0.641596139766727\\
-1.1	-0.646703016272484\\
-1.0875	-0.651719899234779\\
-1.075	-0.656655799437845\\
-1.0625	-0.661516254924809\\
-1.05	-0.666301304353144\\
-1.0375	-0.671006864103426\\
-1.025	-0.675628163444302\\
-1.0125	-0.680162882647896\\
-1	-0.684612166767616\\
-0.9875	-0.68897926183034\\
-0.975	-0.693267059161178\\
-0.9625	-0.697476386081478\\
-0.95	-0.701606198912011\\
-0.9375	-0.705655462076964\\
-0.925	-0.709625366148813\\
-0.9125	-0.71352035001234\\
-0.9	-0.717347197954692\\
-0.8875	-0.721112703298606\\
-0.875	-0.724821234889902\\
-0.8625	-0.72847352014837\\
-0.85	-0.73206715532517\\
-0.8375	-0.735598332109128\\
-0.825	-0.739063676089392\\
-0.8125	-0.742461241224968\\
-0.8	-0.745790408095021\\
-0.7875	-0.74905116966297\\
-0.775	-0.752243570024662\\
-0.7625	-0.755367754625016\\
-0.75	-0.758424473544461\\
-0.7375	-0.761415429905612\\
-0.725	-0.764342920757408\\
-0.7125	-0.767208746033019\\
-0.7	-0.770012986117621\\
-0.6875	-0.772753510977148\\
-0.675	-0.775426756743862\\
-0.6625	-0.778029556245979\\
-0.65	-0.780561102917805\\
-0.6375	-0.783023931261044\\
-0.625	-0.785423277122502\\
-0.6125	-0.787765080631955\\
-0.6	-0.790053682772083\\
-0.5875	-0.792290462141431\\
-0.575	-0.794474129314682\\
-0.5625	-0.796602443321301\\
-0.55	-0.798674298458853\\
-0.5375	-0.800690934294801\\
-0.525	-0.802655565578458\\
-0.5125	-0.804571687922027\\
-0.5	-0.806441117288454\\
-0.4875	-0.808262986725849\\
-0.475	-0.810034352343917\\
-0.4625	-0.811752089325083\\
-0.45	-0.813414965113444\\
-0.4375	-0.815024636740742\\
-0.425	-0.816584926621005\\
-0.4125	-0.818099737896488\\
-0.4	-0.819570789018849\\
-0.3875	-0.820996493700958\\
-0.375	-0.822372689322104\\
-0.3625	-0.823694872106904\\
-0.35	-0.824960725242112\\
-0.3375	-0.826171528683072\\
-0.325	-0.827331638856088\\
-0.3125	-0.828446292182217\\
-0.3	-0.829518922438179\\
-0.2875	-0.830549462554799\\
-0.275	-0.831534568091898\\
-0.2625	-0.832469647966752\\
-0.25	-0.833351601039536\\
-0.2375	-0.834180779406234\\
-0.225	-0.834961132770091\\
-0.2125	-0.835698485220016\\
-0.2	-0.836397899128248\\
-0.1875	-0.837061540273046\\
-0.175	-0.837688133710636\\
-0.1625	-0.838274189428932\\
-0.15	-0.838816200059188\\
-0.1375	-0.839312514750911\\
-0.125	-0.839763842980509\\
-0.1125	-0.84017218221626\\
-0.0999999999999996	-0.840538906715617\\
-0.0875000000000004	-0.840863258380014\\
-0.0750000000000002	-0.841142254773112\\
-0.0625	-0.841372199507758\\
-0.0499999999999998	-0.841551016092611\\
-0.0374999999999996	-0.841680079622353\\
-0.0250000000000004	-0.841764413533016\\
-0.0125000000000002	-0.841810963102098\\
0	-0.841825698080475\\
0.0125000000000002	-0.841810963101967\\
0.0250000000000004	-0.84176441353252\\
0.0374999999999996	-0.841680079623018\\
0.0499999999999998	-0.841551016092468\\
0.0625	-0.841372199507436\\
0.0750000000000002	-0.84114225477417\\
0.0875000000000004	-0.840863258379486\\
0.0999999999999996	-0.840538906715905\\
0.1125	-0.840172182216518\\
0.125	-0.839763842980654\\
0.1375	-0.839312514751189\\
0.15	-0.838816200058641\\
0.1625	-0.838274189430027\\
0.175	-0.837688133710302\\
0.1875	-0.837061540273872\\
0.2	-0.836397899127773\\
0.2125	-0.835698485220859\\
0.225	-0.834961132769911\\
0.2375	-0.8341807794067\\
0.25	-0.833351601040505\\
0.2625	-0.832469647966665\\
0.275	-0.831534568092373\\
0.2875	-0.830549462554344\\
0.3	-0.829518922438851\\
0.3125	-0.828446292183537\\
0.325	-0.827331638855922\\
0.3375	-0.826171528683538\\
0.35	-0.824960725241981\\
0.3625	-0.823694872108248\\
0.375	-0.822372689322061\\
0.3875	-0.820996493702223\\
0.4	-0.819570789019235\\
0.4125	-0.818099737895935\\
0.425	-0.81658492662229\\
0.4375	-0.815024636741853\\
0.45	-0.813414965113061\\
0.4625	-0.811752089326442\\
0.475	-0.810034352344357\\
0.4875	-0.808262986726318\\
0.5	-0.806441117288864\\
0.5125	-0.804571687923413\\
0.525	-0.802655565578554\\
0.5375	-0.800690934296394\\
0.55	-0.798674298458075\\
0.5625	-0.796602443323185\\
0.575	-0.794474129315252\\
0.5875	-0.792290462142848\\
0.6	-0.790053682771391\\
0.6125	-0.787765080634096\\
0.625	-0.785423277122885\\
0.6375	-0.783023931262441\\
0.65	-0.780561102917895\\
0.6625	-0.778029556247506\\
0.675	-0.775426756745402\\
0.6875	-0.772753510976492\\
0.7	-0.770012986120289\\
0.7125	-0.767208746033172\\
0.725	-0.764342920757907\\
0.7375	-0.761415429907411\\
0.75	-0.75842447354568\\
0.7625	-0.755367754626139\\
0.775	-0.752243570025923\\
0.7875	-0.749051169663232\\
0.8	-0.745790408096387\\
0.8125	-0.742461241226572\\
0.825	-0.739063676091559\\
0.8375	-0.735598332109529\\
0.85	-0.732067155326554\\
0.8625	-0.72847352014949\\
0.875	-0.724821234891372\\
0.8875	-0.721112703300381\\
0.9	-0.717347197955777\\
0.9125	-0.713520350013179\\
0.925	-0.709625366151733\\
0.9375	-0.705655462076744\\
0.95	-0.701606198914442\\
0.9625	-0.697476386083683\\
0.975	-0.693267059161938\\
0.9875	-0.688979261832185\\
1	-0.684612166768914\\
1.0125	-0.680162882649388\\
1.025	-0.675628163446536\\
1.0375	-0.671006864105292\\
1.05	-0.666301304355118\\
1.0625	-0.66151625492697\\
1.075	-0.656655799438433\\
1.0875	-0.651719899236294\\
1.1	-0.646703016276699\\
1.1125	-0.64159613976797\\
1.125	-0.636391508673365\\
1.1375	-0.631087466592721\\
1.15	-0.625690463600242\\
1.1625	-0.620212646548148\\
1.175	-0.614666010167982\\
1.1875	-0.609056202208332\\
1.2	-0.603379429471959\\
1.2125	-0.597624189547463\\
1.225	-0.591776750205608\\
1.2375	-0.58582712841458\\
1.25	-0.579772138970639\\
1.2625	-0.573614008915906\\
1.275	-0.567355864989569\\
1.2875	-0.560997295078395\\
1.3	-0.554532950807856\\
1.3125	-0.547954986770135\\
1.325	-0.541257495972781\\
1.3375	-0.534439776254311\\
1.35	-0.527506133154816\\
1.3625	-0.520462374408914\\
1.375	-0.513311469490491\\
1.3875	-0.506051405538816\\
1.4	-0.498676673420276\\
1.4125	-0.491182198689241\\
1.425	-0.483566768109226\\
1.4375	-0.475833381013797\\
1.45	-0.467986236639384\\
1.4625	-0.460026609615393\\
1.475	-0.451950771553203\\
1.4875	-0.443751646114421\\
1.5	-0.435423057396388\\
1.5125	-0.426963345172522\\
1.525	-0.418375424795866\\
1.5375	-0.409663001601709\\
1.55	-0.400825754319422\\
1.5625	-0.391857499144931\\
1.575	-0.382749504270564\\
1.5875	-0.373497342308425\\
1.6	-0.364106633904807\\
1.6125	-0.354593134627779\\
1.625	-0.344976122303316\\
1.6375	-0.335268719772366\\
1.65	-0.325471326267834\\
1.6625	-0.315572699244453\\
1.675	-0.305558284866463\\
1.6875	-0.295420451851144\\
1.7	-0.285163838382487\\
1.7125	-0.274802244609539\\
1.725	-0.264349272966667\\
1.7375	-0.253809206978258\\
1.75	-0.24317435459775\\
1.7625	-0.232430439640885\\
1.775	-0.221565959833936\\
1.7875	-0.210578844573025\\
1.8	-0.199476078319933\\
1.8125	-0.188267394274983\\
1.825	-0.176958526343792\\
1.8375	-0.165549463666853\\
1.85	-0.154038748029483\\
1.8625	-0.142429620003555\\
1.875	-0.130732031239954\\
1.8875	-0.118957827317973\\
1.9	-0.107112317433401\\
1.9125	-0.0951891959832328\\
1.925	-0.083174015024028\\
1.9375	-0.0710550660787223\\
1.95	-0.0588343703534256\\
1.9625	-0.0465304782363219\\
1.975	-0.0341702003153383\\
1.9875	-0.0217745039730177\\
2	-0.00934846649917287\\
2.0125	0.00311746940348991\\
2.025	0.0156359520457728\\
2.0375	0.0282096054699822\\
2.05	0.0408262285496022\\
2.0625	0.0534657698298661\\
2.075	0.0661133863625964\\
2.0875	0.0787681719151439\\
2.1	0.0914406382723263\\
2.1125	0.104141030769219\\
2.125	0.116867890188717\\
2.1375	0.129606025044526\\
2.15	0.142335351316406\\
2.1625	0.155043112200946\\
2.175	0.167729209121293\\
2.1875	0.180400189829481\\
2.2	0.193057115895975\\
2.2125	0.20568797470061\\
2.225	0.218271749494068\\
2.2375	0.230791390986672\\
2.25	0.243244933740156\\
2.2625	0.255644878916562\\
2.275	0.268005452282604\\
2.2875	0.280327768314541\\
2.3	0.29259543452601\\
2.3125	0.304785133828137\\
2.325	0.316884399161681\\
2.3375	0.328902314818458\\
2.35	0.340863955765625\\
2.3625	0.352792202043914\\
2.375	0.364690730090103\\
2.3875	0.376541058300123\\
2.4	0.388315155996649\\
2.4125	0.399992718773908\\
2.425	0.41156917586632\\
2.4375	0.423049271492068\\
2.45	0.43443389483718\\
2.4625	0.445713461202292\\
2.475	0.456874601883386\\
2.4875	0.46791398683248\\
2.5	0.478845486772773\\
2.5125	0.489691894598586\\
2.525	0.500466158033865\\
2.5375	0.511157476524844\\
2.55	0.521735009573936\\
2.5625	0.532167777849723\\
2.575	0.542445472382388\\
2.5875	0.552583540974411\\
2.6	0.56260871909536\\
2.6125	0.572537312046172\\
2.625	0.582364115732274\\
2.6375	0.592070077786397\\
2.65	0.60164031431453\\
2.6625	0.611075592779096\\
2.675	0.620387413937118\\
2.6875	0.629582759764063\\
2.7	0.638654581011248\\
2.7125	0.647588699854941\\
2.725	0.656381756013791\\
2.7375	0.665053117752233\\
2.75	0.673637799078967\\
2.7625	0.682164291229598\\
2.775	0.690635553495951\\
2.7875	0.699029672248201\\
2.8	0.707319756824881\\
2.8125	0.715495583994126\\
2.825	0.723568119392356\\
2.8375	0.731553909419904\\
2.85	0.73945486098484\\
2.8625	0.747252825290125\\
2.875	0.754923964581663\\
2.8875	0.762458760189054\\
2.9	0.769868091022441\\
2.9125	0.777169481499564\\
2.925	0.784367259291355\\
2.9375	0.791446770793514\\
2.95	0.798389276137782\\
2.9625	0.805193427683295\\
2.975	0.811881740789572\\
2.9875	0.818484256788467\\
3	0.825013788714113\\
3.0125	0.831456030972065\\
3.025	0.837784159380514\\
3.0375	0.843984132936952\\
3.05	0.850066652120095\\
3.0625	0.856055047197834\\
3.075	0.861962273572666\\
3.0875	0.867780837703943\\
3.1	0.8734959716368\\
3.1125	0.87910812287735\\
3.125	0.884640640419103\\
3.1375	0.890123377714076\\
3.15	0.89556799887672\\
3.1625	0.900960166653613\\
3.175	0.906277128999032\\
3.1875	0.911513016271646\\
3.2	0.916685658826086\\
3.2125	0.921817541550454\\
3.225	0.926910631748111\\
3.2375	0.931941825941192\\
3.25	0.936884625345802\\
3.2625	0.941735013144829\\
3.275	0.94651472172878\\
3.2875	0.951248800913541\\
3.3	0.955941649751117\\
3.3125	0.960577074015022\\
3.325	0.965141438538908\\
3.3375	0.969643103859383\\
3.35	0.9741049335696\\
3.3625	0.978536725013187\\
3.375	0.982918102009621\\
3.3875	0.987212686336908\\
3.4	0.991400601448077\\
3.4125	0.995495504807381\\
3.425	0.999528365995419\\
3.4375	1.0035162110378\\
3.45	1.00745003760478\\
3.4625	1.01131369545028\\
3.475	1.01510968421382\\
3.4875	1.01885981003776\\
3.5	1.022578567556\\
3.5125	1.02625071565173\\
3.525	1.02984183650702\\
3.5375	1.03333307335126\\
3.55	1.03674186554945\\
3.5625	1.04010484971816\\
3.575	1.04344194284494\\
3.5875	1.04674206750666\\
3.6	1.04998499556291\\
3.6125	1.05317050494187\\
3.625	1.05631764777076\\
3.6375	1.05943457403923\\
3.65	1.06249755677516\\
3.6625	1.06546864684262\\
3.675	1.06833404564309\\
3.6875	1.0711177574585\\
3.7	1.07385331401373\\
3.7125	1.07654729381346\\
3.725	1.07917861601138\\
3.7375	1.0817328061343\\
3.75	1.0842260466056\\
3.7625	1.08668709228549\\
3.775	1.08912052045865\\
3.7875	1.09150083901588\\
3.8	1.09380780381108\\
3.8125	1.09605804050012\\
3.825	1.09829020825751\\
3.8375	1.10052067759365\\
3.85	1.10272642402079\\
3.8625	1.10487708550458\\
3.875	1.10697288255052\\
3.8875	1.10903729650876\\
3.9	1.1110758633146\\
3.9125	1.1130607735167\\
3.925	1.11496647704877\\
3.9375	1.11680890346152\\
3.95	1.11863201019154\\
3.9625	1.12045672625733\\
3.975	1.12226091270416\\
3.9875	1.12401677134893\\
4	1.12573078397195\\
4.0125	1.12742776190798\\
4.025	1.12910335633724\\
4.0375	1.13071881574446\\
4.05	1.13225146684331\\
4.0625	1.13372940466013\\
4.075	1.13519769609155\\
4.0875	1.13666359898028\\
4.1	1.13810057053084\\
4.1125	1.13950194913211\\
4.125	1.14089775994857\\
4.1375	1.14230485314999\\
4.15	1.14368820692571\\
4.1625	1.14499921147774\\
4.175	1.14623656073899\\
4.1875	1.14743601803202\\
4.2	1.14860656196351\\
4.2125	1.149717683157\\
4.225	1.15075950406937\\
4.2375	1.15177390195836\\
4.25	1.15279875483744\\
4.2625	1.15381432308999\\
4.275	1.15478305887571\\
4.2875	1.15571749407282\\
4.3	1.15665961651379\\
4.3125	1.15760716947559\\
4.325	1.158518870061\\
4.3375	1.15939325497856\\
4.35	1.16027948451597\\
4.3625	1.16119541906201\\
4.375	1.16209943675226\\
4.3875	1.16296979503163\\
4.4	1.1638448500324\\
4.4125	1.16474570870827\\
4.425	1.1656276916709\\
4.4375	1.16645914772729\\
4.45	1.16727863507041\\
4.4625	1.16811498741251\\
4.475	1.16892498980547\\
4.4875	1.16967613294833\\
4.5	1.17040881924144\\
4.5125	1.17114614118881\\
4.525	1.1718363300994\\
4.5375	1.17245584626975\\
4.55	1.17306002211607\\
4.5625	1.17366912360825\\
4.575	1.17423611175216\\
4.5875	1.17477188023523\\
4.6	1.17534552766197\\
4.6125	1.17594664178989\\
4.625	1.1765209042224\\
4.6375	1.17710001152021\\
4.65	1.17771548198242\\
4.6625	1.17829832080096\\
4.675	1.17881953757744\\
4.6875	1.17933646288417\\
4.7	1.17982695942191\\
4.7125	1.18023697011389\\
4.725	1.18062871359345\\
4.7375	1.18103325275819\\
4.75	1.18138964927118\\
4.7625	1.18173836540405\\
4.775	1.18212850861127\\
4.7875	1.18248738191185\\
4.8	1.18283172734038\\
4.8125	1.18320861553785\\
4.825	1.18353789464099\\
4.8375	1.18384288626364\\
4.85	1.1841616745083\\
4.8625	1.18441669942222\\
4.875	1.18466356530185\\
4.8875	1.1849009845532\\
4.9	1.185078818843\\
4.9125	1.1852673194164\\
4.925	1.18540583746346\\
4.9375	1.18552331379909\\
4.95	1.18562272409722\\
4.9625	1.18568141996446\\
4.975	1.18573595282727\\
4.9875	1.18575803238706\\
5	1.18577429363925\\
};
\addlegendentry{Reference solution}



\end{axis}

\end{tikzpicture}%

==> solNLSu.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(1in,7in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.1,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={$|\psi|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	1.36776166656456e-05\\
-19.9	1.24232984508727e-05\\
-19.8	1.09243412746497e-05\\
-19.7	8.49611495704012e-06\\
-19.6	5.91896967374141e-06\\
-19.5	4.53099370330046e-06\\
-19.4	4.9099362332407e-06\\
-19.3	5.49470845755134e-06\\
-19.2	5.07705648088256e-06\\
-19.1	3.61577737801833e-06\\
-19	1.74155838714072e-06\\
-18.9	8.72170414038241e-07\\
-18.8	2.09120505126617e-06\\
-18.7	2.81010285794001e-06\\
-18.6	2.76947214880005e-06\\
-18.5	2.08424867920252e-06\\
-18.4	1.45616919012149e-06\\
-18.3	1.37572020139639e-06\\
-18.2	1.88112315878504e-06\\
-18.1	2.09676233619143e-06\\
-18	2.09719948741205e-06\\
-17.9	1.86354962900882e-06\\
-17.8	1.73465499901924e-06\\
-17.7	1.87223431160475e-06\\
-17.6	2.07381741039825e-06\\
-17.5	2.32164664196869e-06\\
-17.4	2.36087558907342e-06\\
-17.3	2.41755727689114e-06\\
-17.2	2.42026994865183e-06\\
-17.1	2.42489145129531e-06\\
-17	2.51122386892194e-06\\
-16.9	2.48878988173674e-06\\
-16.8	2.53314620810049e-06\\
-16.7	2.53396265084727e-06\\
-16.6	2.51948792545703e-06\\
-16.5	2.60590021447547e-06\\
-16.4	2.62058314156131e-06\\
-16.3	2.70632902103266e-06\\
-16.2	2.80301870492375e-06\\
-16.1	2.83827450534647e-06\\
-16	2.96500504653305e-06\\
-15.9	3.04042913531654e-06\\
-15.8	3.10185612707821e-06\\
-15.7	3.22962703674246e-06\\
-15.6	3.27093107785025e-06\\
-15.5	3.32725075562966e-06\\
-15.4	3.41517800066867e-06\\
-15.3	3.41221320085869e-06\\
-15.2	3.44755529265421e-06\\
-15.1	3.49769484946227e-06\\
-15	3.47290335826996e-06\\
-14.9	3.51067628326464e-06\\
-14.8	3.56504723346949e-06\\
-14.7	3.56772656967091e-06\\
-14.6	3.65004219435014e-06\\
-14.5	3.7502075123466e-06\\
-14.4	3.80286363742206e-06\\
-14.3	3.92494726410037e-06\\
-14.2	4.05349170815312e-06\\
-14.1	4.11489925588961e-06\\
-14	4.21625733526022e-06\\
-13.9	4.31771278596626e-06\\
-13.8	4.33394451232462e-06\\
-13.7	4.36354430453754e-06\\
-13.6	4.4093992032955e-06\\
-13.5	4.37748446319432e-06\\
-13.4	4.34699152626053e-06\\
-13.3	4.3695945028046e-06\\
-13.2	4.35169917075857e-06\\
-13.1	4.33203367085614e-06\\
-13	4.39621828290087e-06\\
-12.9	4.4623409613111e-06\\
-12.8	4.50681133346352e-06\\
-12.7	4.61936277329655e-06\\
-12.6	4.75327131031587e-06\\
-12.5	4.82736939053353e-06\\
-12.4	4.90521590229802e-06\\
-12.3	5.0061685884372e-06\\
-12.2	5.03622008653051e-06\\
-12.1	5.00193324929418e-06\\
-12	4.98119003573796e-06\\
-11.9	4.93368343109925e-06\\
-11.8	4.80697757265925e-06\\
-11.7	4.6776878990813e-06\\
-11.6	4.59574658822646e-06\\
-11.5	4.50017384451135e-06\\
-11.4	4.40070758643099e-06\\
-11.3	4.38899164551428e-06\\
-11.2	4.44888329446155e-06\\
-11.1	4.50758041205135e-06\\
-11	4.59663737653142e-06\\
-10.9	4.75395337044292e-06\\
-10.8	4.90602629776668e-06\\
-10.7	4.99278845830056e-06\\
-10.6	5.05308692960544e-06\\
-10.5	5.1054721047367e-06\\
-10.4	5.08492242570216e-06\\
-10.3	4.95670181852089e-06\\
-10.2	4.77123254493748e-06\\
-10.1	4.56218678713102e-06\\
-10	4.28932104346276e-06\\
-9.9	3.93183028778558e-06\\
-9.8	3.55260766965411e-06\\
-9.7	3.21910070500545e-06\\
-9.6	2.93060317373054e-06\\
-9.5	2.7022691245748e-06\\
-9.4	2.64980834900885e-06\\
-9.3	2.86624356025175e-06\\
-9.2	3.29990881795044e-06\\
-9.1	3.88650046248606e-06\\
-9	4.6360230320173e-06\\
-8.9	5.54814103759681e-06\\
-8.8	6.56232650090929e-06\\
-8.7	7.61890004927999e-06\\
-8.6	8.71153840583611e-06\\
-8.5	9.85093475064251e-06\\
-8.4	1.09992379192339e-05\\
-8.3	1.20727377540546e-05\\
-8.2	1.30027437441992e-05\\
-8.1	1.37618889800338e-05\\
-8	1.4320834287618e-05\\
-7.9	1.46024596378685e-05\\
-7.8	1.45024109875776e-05\\
-7.7	1.39465647015249e-05\\
-7.6	1.29057783055401e-05\\
-7.5	1.13529582613737e-05\\
-7.4	9.23109732895193e-06\\
-7.3	6.49871107634385e-06\\
-7.2	3.34468671262193e-06\\
-7.1	2.65821730483258e-06\\
-7	6.85027151869956e-06\\
-6.9	1.22365631353166e-05\\
-6.8	1.83510257379775e-05\\
-6.7	2.50893897148916e-05\\
-6.6	3.23296387163814e-05\\
-6.5	3.99301501400534e-05\\
-6.4	4.77622227330704e-05\\
-6.3	5.57075001288653e-05\\
-6.2	6.36220945860491e-05\\
-6.1	7.13139134460053e-05\\
-6	7.85624273056756e-05\\
-5.9	8.51591423591982e-05\\
-5.8	9.09265322900113e-05\\
-5.7	9.57036179574278e-05\\
-5.6	9.93278786979693e-05\\
-5.5	0.000101648904829414\\
-5.4	0.000102578057803688\\
-5.3	0.00010215088267139\\
-5.2	0.000100586131702001\\
-5.1	9.83543723209668e-05\\
-5	9.62788074617094e-05\\
-4.9	9.56429642512294e-05\\
-4.8	9.81685625723993e-05\\
-4.7	0.000105667349863524\\
-4.6	0.000119438689287077\\
-4.5	0.000139920577447925\\
-4.4	0.00016687815033306\\
-4.3	0.000199799300654566\\
-4.2	0.000238161109789964\\
-4.1	0.000281539140885542\\
-4	0.000329631605837148\\
-3.9	0.000382238351691549\\
-3.8	0.000439216597409882\\
-3.7	0.000500443161948605\\
-3.6	0.000565811668029604\\
-3.5	0.0006352675662968\\
-3.4	0.000708852148178894\\
-3.3	0.000786719825663896\\
-3.2	0.000869120858902087\\
-3.1	0.000956379527971843\\
-3	0.00104890723175984\\
-2.9	0.00114725849179004\\
-2.8	0.00125219485582265\\
-2.7	0.00136471191738387\\
-2.6	0.00148602099293142\\
-2.5	0.00161752282464846\\
-2.4	0.0017608159522555\\
-2.3	0.00191774000584851\\
-2.2	0.00209041195237722\\
-2.1	0.00228122084815652\\
-2	0.00249279523007932\\
-1.9	0.00272798766094276\\
-1.8	0.00298989549856898\\
-1.7	0.00328188932801052\\
-1.6	0.00360761467897799\\
-1.5	0.00397097823782554\\
-1.4	0.00437616536540066\\
-1.3	0.00482770905592233\\
-1.2	0.0053305720029013\\
-1.1	0.00589019103658059\\
-1	0.00651248836708676\\
-0.899999999999999	0.00720390791128198\\
-0.800000000000001	0.00797151550130228\\
-0.699999999999999	0.00882313151690349\\
-0.600000000000001	0.00976743515297004\\
-0.5	0.0108140302172254\\
-0.399999999999999	0.0119735243821023\\
-0.300000000000001	0.0132576628720016\\
-0.199999999999999	0.0146794906797336\\
-0.100000000000001	0.0162534905709621\\
0	0.017995697309063\\
0.100000000000001	0.0199238465223431\\
0.199999999999999	0.0220575933991171\\
0.300000000000001	0.0244187601844563\\
0.399999999999999	0.027031550762731\\
0.5	0.0299227401377416\\
0.600000000000001	0.033121910910501\\
0.699999999999999	0.0366617748624842\\
0.800000000000001	0.0405785331025282\\
0.899999999999999	0.0449122170868728\\
1	0.0497070321357356\\
1.1	0.0550117746016882\\
1.2	0.0608803356432585\\
1.3	0.0673722256013473\\
1.4	0.0745530765887626\\
1.5	0.0824951750164739\\
1.6	0.091278095675154\\
1.7	0.100989418716515\\
1.8	0.111725443531235\\
1.9	0.123591868479005\\
2	0.136704491075625\\
2.1	0.151189955541083\\
2.2	0.167186463564275\\
2.3	0.184844330379552\\
2.4	0.204326347267861\\
2.5	0.225807948728914\\
2.6	0.249477074359009\\
2.7	0.275533479218212\\
2.8	0.30418723517562\\
2.9	0.335656214419283\\
3	0.370162268247144\\
3.1	0.407925607126773\\
3.2	0.44915674888067\\
3.3	0.494045411117387\\
3.4	0.542745721479275\\
3.5	0.595357002024976\\
3.6	0.651899345764819\\
3.7	0.712283504244498\\
3.8	0.77627524969825\\
3.9	0.843455253494864\\
4	0.913176772300248\\
4.1	0.984525342726971\\
4.2	1.05628717946519\\
4.3	1.12693542929817\\
4.4	1.19464501521005\\
4.5	1.25734663021088\\
4.6	1.31282738491796\\
4.7	1.35887856354087\\
4.8	1.39348000181622\\
4.9	1.41499819137444\\
5	1.42236569829941\\
5.1	1.41520732978205\\
5.2	1.39388616908926\\
5.3	1.35945907234518\\
5.4	1.31355151976488\\
5.5	1.25817867165905\\
5.6	1.19554737377863\\
5.7	1.12787148225024\\
5.8	1.05722335586742\\
5.9	0.985432312475973\\
6	0.914029985729644\\
6.1	0.844235074610809\\
6.2	0.776966702665848\\
6.3	0.712875690732084\\
6.4	0.652384797006273\\
6.5	0.595731161724244\\
6.6	0.543006488685373\\
6.7	0.494192653070385\\
6.8	0.44919189431133\\
6.9	0.407851427283261\\
7	0.36998274688577\\
7.1	0.335376389839007\\
7.2	0.303813074191551\\
7.3	0.27507185873423\\
7.4	0.248935799972344\\
7.5	0.225195742995646\\
7.6	0.203652860113672\\
7.7	0.184120191530729\\
7.8	0.166423302751281\\
7.9	0.150400393736066\\
8	0.135902183359942\\
8.1	0.122791547475296\\
8.2	0.110942840605687\\
8.3	0.100241128275427\\
8.4	0.0905815269828209\\
8.5	0.0818685054818436\\
8.6	0.0740150398944281\\
8.7	0.0669418339111282\\
8.8	0.0605767079596721\\
8.9	0.0548539428598365\\
9	0.0497135313062749\\
9.1	0.0451005902333074\\
9.2	0.0409649460158551\\
9.3	0.0372606249997548\\
9.4	0.0339452835174459\\
9.5	0.0309798482558136\\
9.6	0.0283282891538009\\
9.7	0.0259572877160138\\
9.8	0.0238359499544521\\
9.9	0.0219357544561965\\
10	0.0202304952417804\\
10.1	0.0186960630503495\\
10.2	0.0173103577454204\\
10.3	0.0160534085988121\\
10.4	0.0149073567387778\\
10.5	0.0138562920149056\\
10.6	0.0128862479509972\\
10.7	0.0119852032160028\\
10.8	0.0111428332497758\\
10.9	0.0103503259247388\\
11	0.00960043922434979\\
11.1	0.0088873880702686\\
11.2	0.00820653170068325\\
11.3	0.0075542754038343\\
11.4	0.00692800603032978\\
11.5	0.00632578446497863\\
11.6	0.00574622147648156\\
11.7	0.0051886019080165\\
11.8	0.00465271571137741\\
11.9	0.00413859977021568\\
12	0.00364660242605329\\
12.1	0.00317731733890565\\
12.2	0.00273135190557258\\
12.3	0.00230948015706313\\
12.4	0.00191277368341167\\
12.5	0.00154242073716388\\
12.6	0.00120002740055661\\
12.7	0.00088852690552216\\
12.8	0.000614335734765135\\
12.9	0.000396426314952237\\
13	0.000292829303079174\\
13.1	0.000352080741247361\\
13.2	0.000486943098305722\\
13.3	0.000628784814228347\\
13.4	0.000757470369489772\\
13.5	0.000867383503332556\\
13.6	0.000956793565124802\\
13.7	0.00102541766446293\\
13.8	0.00107389282210169\\
13.9	0.00110325012957706\\
14	0.00111498807019211\\
14.1	0.00111097048472176\\
14.2	0.0010928901393682\\
14.3	0.00106245241890686\\
14.4	0.00102140288389821\\
14.5	0.000971410105938461\\
14.6	0.000914563356994366\\
14.7	0.00085313738142624\\
14.8	0.000789313088546063\\
14.9	0.00072538766273978\\
15	0.000663342308626901\\
15.1	0.000605139133097296\\
15.2	0.000552943812856314\\
15.3	0.000508547970636812\\
15.4	0.000473385934959991\\
15.5	0.000447695997311368\\
15.6	0.000430467530941354\\
15.7	0.000420113755396871\\
15.8	0.000414538846005018\\
15.9	0.000411964149416427\\
16	0.000410468177225954\\
16.1	0.000408210849342807\\
16.2	0.000403812807104092\\
16.3	0.000396308097098793\\
16.4	0.000385841264254325\\
16.5	0.000372824838674788\\
16.6	0.00035793717589036\\
16.7	0.000341577331433086\\
16.8	0.000323836947447511\\
16.9	0.000305204715249015\\
17	0.000286262459234738\\
17.1	0.000268242731621167\\
17.2	0.000251839356195003\\
17.3	0.000237388699923944\\
17.4	0.000224457628631215\\
17.5	0.000212713653745147\\
17.6	0.000202196337845477\\
17.7	0.000193089594642527\\
17.8	0.000185246341183547\\
17.9	0.00017762184869392\\
18	0.000169175251925714\\
18.1	0.000159226364359714\\
18.2	0.000148305062813229\\
18.3	0.000137083537751043\\
18.4	0.000126155893028398\\
18.5	0.000115107793168354\\
18.6	0.0001036471691979\\
18.7	9.18433021069889e-05\\
18.8	8.07836580995013e-05\\
18.9	7.14717478144355e-05\\
19	6.40332945031857e-05\\
19.1	5.75971941459402e-05\\
19.2	5.10982857090484e-05\\
19.3	4.47338215553954e-05\\
19.4	3.91288725168762e-05\\
19.5	3.51321285582458e-05\\
19.6	3.20084971234053e-05\\
19.7	2.86799861748823e-05\\
19.8	2.44956859728338e-05\\
19.9	1.97971475769291e-05\\
20	1.59814150252914e-05\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	8.65222420830086e-07\\
-19.9	9.56218657168402e-07\\
-19.8	1.05678505122384e-06\\
-19.7	1.16792810526963e-06\\
-19.6	1.29076017634714e-06\\
-19.5	1.42651060910899e-06\\
-19.4	1.57653803951355e-06\\
-19.3	1.74234399251025e-06\\
-19.2	1.92558790980598e-06\\
-19.1	2.12810375811542e-06\\
-19	2.35191838411636e-06\\
-18.9	2.59927179981248e-06\\
-18.8	2.87263960132635e-06\\
-18.7	3.17475774549759e-06\\
-18.6	3.50864993225836e-06\\
-18.5	3.87765786683871e-06\\
-18.4	4.28547470467562e-06\\
-18.3	4.7361820137539e-06\\
-18.2	5.23429062431053e-06\\
-18.1	5.78478577473962e-06\\
-18	6.39317700553402e-06\\
-17.9	7.06555330061817e-06\\
-17.8	7.8086440279458e-06\\
-17.7	8.62988628927624e-06\\
-17.6	9.53749935318818e-06\\
-17.5	1.05405669162824e-05\\
-17.4	1.16491280158698e-05\\
-17.3	1.28742775040312e-05\\
-17.2	1.42282770886255e-05\\
-17.1	1.57246780525828e-05\\
-17	1.73784568796981e-05\\
-16.9	1.92061651443135e-05\\
-16.8	2.12260951650367e-05\\
-16.7	2.34584630804122e-05\\
-16.6	2.59256111788279e-05\\
-16.5	2.86522315076446e-05\\
-16.4	3.16656129995002e-05\\
-16.3	3.49959145891145e-05\\
-16.2	3.86764670540378e-05\\
-16.1	4.27441066002639e-05\\
-16	4.72395435313484e-05\\
-15.9	5.22077696907905e-05\\
-15.8	5.76985087555005e-05\\
-15.7	6.37667138870372e-05\\
-15.6	7.04731177212735e-05\\
-15.5	7.78848402009678e-05\\
-15.4	8.60760603346282e-05\\
-15.3	9.51287586048498e-05\\
-15.2	0.000105133537456388\\
-15.1	0.000116190528075675\\
-15	0.00012841039253711\\
-14.9	0.00014191543134593\\
-14.8	0.000156840807462263\\
-14.7	0.000173335899056791\\
-14.6	0.000191565794536771\\
-14.5	0.000211712944805075\\
-14.4	0.000233978989288479\\
-14.3	0.000258586774010571\\
-14.2	0.000285782581906622\\
-14.1	0.000315838597701883\\
-14	0.000349055632022267\\
-13.9	0.000385766132000737\\
-13.8	0.000426337508509866\\
-13.7	0.000471175813319744\\
-13.6	0.000520729802982199\\
-13.5	0.000575495430112421\\
-13.4	0.000636020807015957\\
-13.3	0.000702911691335733\\
-13.2	0.000776837548617167\\
-13.1	0.000858538252462058\\
-13	0.000948831489321185\\
-12.9	0.00104862094202516\\
-12.8	0.00115890533394352\\
-12.7	0.00128078842427061\\
-12.6	0.00141549005444973\\
-12.5	0.00156435835625844\\
-12.4	0.00172888324369235\\
-12.3	0.00191071132361794\\
-12.2	0.00211166237434289\\
-12.1	0.00233374755691593\\
-12	0.00257918954127109\\
-11.9	0.00285044474844339\\
-11.8	0.00315022793119019\\
-11.7	0.00348153933866079\\
-11.6	0.00384769473648972\\
-11.5	0.00425235858209314\\
-11.4	0.00469958068629101\\
-11.3	0.00519383672695299\\
-11.2	0.00574007301848986\\
-11.1	0.00634375598302842\\
-11	0.00701092681538364\\
-10.9	0.00774826188486981\\
-10.8	0.00856313947298729\\
-10.7	0.00946371350751442\\
-10.6	0.0104589950209665\\
-10.5	0.0115589421351968\\
-10.4	0.0127745594545282\\
-10.3	0.014118007837602\\
-10.2	0.0156027256134074\\
-10.1	0.0172435624098976\\
-10	0.019056926874174\\
-9.9	0.0210609496811328\\
-9.8	0.0232756633519783\\
-9.7	0.0257232005337921\\
-9.6	0.0284280125242341\\
-9.5	0.0314171099580912\\
-9.4	0.034720327699805\\
-9.3	0.0383706161010977\\
-9.2	0.0424043608750909\\
-9.1	0.0468617338934466\\
-9	0.0517870772109394\\
-8.9	0.0572293225347577\\
-8.8	0.0632424481456586\\
-8.7	0.0698859748929709\\
-8.6	0.0772255022549304\\
-8.5	0.0853332844848633\\
-8.4	0.0942888454245107\\
-8.3	0.104179628487464\\
-8.2	0.115101675370981\\
-8.1	0.127160322943018\\
-8	0.140470902078973\\
-7.9	0.155159414476832\\
-7.8	0.171363153000857\\
-7.7	0.189231217056878\\
-7.6	0.208924855847002\\
-7.5	0.230617547828263\\
-7.4	0.254494692837858\\
-7.3	0.280752752528002\\
-7.2	0.309597623364347\\
-7.1	0.341241963196782\\
-7	0.375901116926153\\
-6.9	0.413787200559419\\
-6.8	0.45510081089392\\
-6.7	0.500019740877191\\
-6.6	0.548684018025467\\
-6.5	0.6011765779264\\
-6.4	0.657498987110303\\
-6.3	0.717541910557277\\
-6.2	0.781050569691117\\
-6.1	0.847586356851354\\
-6	0.916487142969312\\
-5.9	0.986830645195356\\
-5.8	1.05740736495661\\
-5.7	1.12671166673862\\
-5.6	1.19296082298391\\
-5.5	1.25415129307905\\
-5.4	1.3081580837813\\
-5.3	1.35287616715399\\
-5.2	1.38639314984323\\
-5.1	1.40717183801229\\
-5	1.4142135623731\\
-4.9	1.40717183801229\\
-4.8	1.38639314984323\\
-4.7	1.35287616715399\\
-4.6	1.3081580837813\\
-4.5	1.25415129307905\\
-4.4	1.19296082298391\\
-4.3	1.12671166673862\\
-4.2	1.05740736495661\\
-4.1	0.986830645195356\\
-4	0.916487142969312\\
-3.9	0.847586356851353\\
-3.8	0.781050569691117\\
-3.7	0.717541910557277\\
-3.6	0.657498987110304\\
-3.5	0.6011765779264\\
-3.4	0.548684018025466\\
-3.3	0.500019740877191\\
-3.2	0.45510081089392\\
-3.1	0.41378720055942\\
-3	0.375901116926153\\
-2.9	0.341241963196781\\
-2.8	0.309597623364347\\
-2.7	0.280752752528002\\
-2.6	0.254494692837859\\
-2.5	0.230617547828263\\
-2.4	0.208924855847001\\
-2.3	0.189231217056878\\
-2.2	0.171363153000857\\
-2.1	0.155159414476832\\
-2	0.140470902078973\\
-1.9	0.127160322943018\\
-1.8	0.115101675370981\\
-1.7	0.104179628487464\\
-1.6	0.0942888454245108\\
-1.5	0.0853332844848633\\
-1.4	0.0772255022549302\\
-1.3	0.0698859748929709\\
-1.2	0.0632424481456586\\
-1.1	0.0572293225347578\\
-1	0.0517870772109394\\
-0.899999999999999	0.0468617338934465\\
-0.800000000000001	0.0424043608750909\\
-0.699999999999999	0.0383706161010977\\
-0.600000000000001	0.0347203276998051\\
-0.5	0.0314171099580912\\
-0.399999999999999	0.028428012524234\\
-0.300000000000001	0.0257232005337921\\
-0.199999999999999	0.0232756633519783\\
-0.100000000000001	0.0210609496811328\\
0	0.019056926874174\\
0.100000000000001	0.0172435624098976\\
0.199999999999999	0.0156027256134074\\
0.300000000000001	0.014118007837602\\
0.399999999999999	0.0127745594545282\\
0.5	0.0115589421351968\\
0.600000000000001	0.0104589950209665\\
0.699999999999999	0.00946371350751442\\
0.800000000000001	0.00856313947298729\\
0.899999999999999	0.00774826188486982\\
1	0.00701092681538364\\
1.1	0.00634375598302841\\
1.2	0.00574007301848986\\
1.3	0.00519383672695299\\
1.4	0.00469958068629102\\
1.5	0.00425235858209314\\
1.6	0.00384769473648971\\
1.7	0.00348153933866079\\
1.8	0.00315022793119019\\
1.9	0.0028504447484434\\
2	0.00257918954127109\\
2.1	0.00233374755691592\\
2.2	0.00211166237434289\\
2.3	0.00191071132361794\\
2.4	0.00172888324369235\\
2.5	0.00156435835625844\\
2.6	0.00141549005444973\\
2.7	0.00128078842427061\\
2.8	0.00115890533394352\\
2.9	0.00104862094202517\\
3	0.000948831489321185\\
3.1	0.000858538252462057\\
3.2	0.000776837548617167\\
3.3	0.000702911691335733\\
3.4	0.000636020807015959\\
3.5	0.000575495430112421\\
3.6	0.000520729802982198\\
3.7	0.000471175813319744\\
3.8	0.000426337508509866\\
3.9	0.000385766132000738\\
4	0.000349055632022267\\
4.1	0.000315838597701882\\
4.2	0.000285782581906622\\
4.3	0.000258586774010571\\
4.4	0.000233978989288479\\
4.5	0.000211712944805075\\
4.6	0.000191565794536771\\
4.7	0.000173335899056791\\
4.8	0.000156840807462263\\
4.9	0.00014191543134593\\
5	0.00012841039253711\\
5.1	0.000116190528075674\\
5.2	0.000105133537456388\\
5.3	9.51287586048498e-05\\
5.4	8.60760603346284e-05\\
5.5	7.78848402009678e-05\\
5.6	7.04731177212734e-05\\
5.7	6.37667138870372e-05\\
5.8	5.76985087555005e-05\\
5.9	5.22077696907906e-05\\
6	4.72395435313484e-05\\
6.1	4.27441066002639e-05\\
6.2	3.86764670540378e-05\\
6.3	3.49959145891145e-05\\
6.4	3.16656129995002e-05\\
6.5	2.86522315076446e-05\\
6.6	2.59256111788279e-05\\
6.7	2.34584630804122e-05\\
6.8	2.12260951650367e-05\\
6.9	1.92061651443135e-05\\
7	1.73784568796981e-05\\
7.1	1.57246780525828e-05\\
7.2	1.42282770886255e-05\\
7.3	1.28742775040312e-05\\
7.4	1.16491280158698e-05\\
7.5	1.05405669162824e-05\\
7.6	9.53749935318818e-06\\
7.7	8.62988628927624e-06\\
7.8	7.8086440279458e-06\\
7.9	7.06555330061817e-06\\
8	6.39317700553402e-06\\
8.1	5.78478577473962e-06\\
8.2	5.23429062431053e-06\\
8.3	4.7361820137539e-06\\
8.4	4.28547470467562e-06\\
8.5	3.87765786683871e-06\\
8.6	3.50864993225836e-06\\
8.7	3.17475774549759e-06\\
8.8	2.87263960132635e-06\\
8.9	2.59927179981248e-06\\
9	2.35191838411636e-06\\
9.1	2.12810375811542e-06\\
9.2	1.92558790980598e-06\\
9.3	1.74234399251025e-06\\
9.4	1.57653803951355e-06\\
9.5	1.42651060910899e-06\\
9.6	1.29076017634714e-06\\
9.7	1.16792810526963e-06\\
9.8	1.05678505122384e-06\\
9.9	9.56218657168402e-07\\
10	8.65222420830086e-07\\
10.1	7.82885621290729e-07\\
10.2	7.08384204186193e-07\\
10.3	6.40972534293299e-07\\
10.4	5.79975932961921e-07\\
10.5	5.24783925704265e-07\\
10.6	4.74844132361024e-07\\
10.7	4.29656738695078e-07\\
10.8	3.88769494082606e-07\\
10.9	3.51773185236853e-07\\
11	3.18297540664e-07\\
11.1	2.8800752486161e-07\\
11.2	2.60599985170708e-07\\
11.3	2.35800617722073e-07\\
11.4	2.13361222110925e-07\\
11.5	1.93057217323846e-07\\
11.6	1.74685394056516e-07\\
11.7	1.58061880926693e-07\\
11.8	1.43020304227616e-07\\
11.9	1.29410122804034e-07\\
12	1.17095121385718e-07\\
12.1	1.0595204729926e-07\\
12.2	9.58693769138865e-08\\
12.3	8.67461994754778e-08\\
12.4	7.84912071578235e-08\\
12.5	7.10217812232106e-08\\
12.6	6.42631651463246e-08\\
12.7	5.81477164258187e-08\\
12.8	5.26142295954253e-08\\
12.9	4.76073236590757e-08\\
13	4.30768878192802e-08\\
13.1	3.89775799514222e-08\\
13.2	3.5268372804535e-08\\
13.3	3.19121433867853e-08\\
13.4	2.88753014260921e-08\\
13.5	2.61274531873951e-08\\
13.6	2.3641097281938e-08\\
13.7	2.13913494241257e-08\\
13.8	1.9355693381231e-08\\
13.9	1.75137556233688e-08\\
14	1.58471014183617e-08\\
14.1	1.43390503307444e-08\\
14.2	1.29745092783584e-08\\
14.3	1.17398214757135e-08\\
14.4	1.06226297522877e-08\\
14.5	9.61175287781195e-09\\
14.6	8.69707365675906e-09\\
14.7	7.86943767205041e-09\\
14.8	7.12056166457305e-09\\
14.9	6.4429506315381e-09\\
15	5.82982281397408e-09\\
15.1	5.27504182260344e-09\\
15.2	4.77305522279619e-09\\
15.3	4.31883896393798e-09\\
15.4	3.90784709704273e-09\\
15.5	3.53596627736746e-09\\
15.6	3.19947459667539e-09\\
15.7	2.8950043331274e-09\\
15.8	2.61950824598993e-09\\
15.9	2.37022907782543e-09\\
16	2.14467195893331e-09\\
16.1	1.94057943785534e-09\\
16.2	1.7559088880427e-09\\
16.3	1.58881206456295e-09\\
16.4	1.43761660624352e-09\\
16.5	1.30080929811901e-09\\
16.6	1.17702092666717e-09\\
16.7	1.06501257625981e-09\\
16.8	9.6366322967876e-10\\
16.9	8.71958548598722e-10\\
17	7.88980721748449e-10\\
17.1	7.13899279147014e-10\\
17.2	6.45962780481116e-10\\
17.3	5.84491294437865e-10\\
17.4	5.28869593723653e-10\\
17.5	4.78540997662637e-10\\
17.6	4.33001800749412e-10\\
17.7	3.91796231395018e-10\\
17.8	3.54511890411689e-10\\
17.9	3.2077562358316e-10\\
18	2.90249787011861e-10\\
18.1	2.62628867865299e-10\\
18.2	2.37636426700944e-10\\
18.3	2.15022330767375e-10\\
18.4	1.94560250591625e-10\\
18.5	1.76045394797755e-10\\
18.6	1.59292460485922e-10\\
18.7	1.44133778658676e-10\\
18.8	1.30417636133284e-10\\
18.9	1.18006757145194e-10\\
19	1.06776929446053e-10\\
19.1	9.66157611457747e-11\\
19.2	8.74215558567217e-11\\
19.3	7.91022948820829e-11\\
19.4	7.15747162618229e-11\\
19.5	6.47634814590041e-11\\
19.6	5.8600421346385e-11\\
19.7	5.30238539468822e-11\\
19.8	4.7977967099613e-11\\
19.9	4.3412259873028e-11\\
20	3.92810371346167e-11\\
};


\draw[line width=1.2pt, draw=black] (axis cs:3.8,1) rectangle (axis cs:6.2,1.5);
\end{axis}

\node[draw, single arrow,
              minimum height=10.2mm, minimum width=8mm,
              single arrow head extend=2.5mm,
              anchor=west, rotate=270] at (10.5,17.2) {};


\begin{axis}[%
width=5in,
height=3in,
at={(1in,3.2in)},
scale only axis,
xmin=3.8,
xmax=6.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$|\psi|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, blue, line width=1.0pt}, mark repeat = 2]
  table[row sep=crcr]{%
3	0.370162268247144\\
3.1	0.407925607126773\\
3.2	0.44915674888067\\
3.3	0.494045411117387\\
3.4	0.542745721479275\\
3.5	0.595357002024976\\
3.6	0.651899345764819\\
3.7	0.712283504244498\\
3.8	0.77627524969825\\
3.9	0.843455253494864\\
4	0.913176772300248\\
4.1	0.984525342726971\\
4.2	1.05628717946519\\
4.3	1.12693542929817\\
4.4	1.19464501521005\\
4.5	1.25734663021088\\
4.6	1.31282738491796\\
4.7	1.35887856354087\\
4.8	1.39348000181622\\
4.9	1.41499819137444\\
5	1.42236569829941\\
5.1	1.41520732978205\\
5.2	1.39388616908926\\
5.3	1.35945907234518\\
5.4	1.31355151976488\\
5.5	1.25817867165905\\
5.6	1.19554737377863\\
5.7	1.12787148225024\\
5.8	1.05722335586742\\
5.9	0.985432312475973\\
6	0.914029985729644\\
6.1	0.844235074610809\\
6.2	0.776966702665848\\
6.3	0.712875690732084\\
6.4	0.652384797006273\\
6.5	0.595731161724244\\
6.6	0.543006488685373\\
6.7	0.494192653070385\\
6.8	0.44919189431133\\
6.9	0.407851427283261\\
7	0.36998274688577\\
};
\addlegendentry{EC$_{6}(0.132)$}

\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=diamond, mark options={solid, mycolor1, line width=1.0pt}, mark repeat = 2, mark phase= 2]
  table[row sep=crcr]{%
3	0.37186631565252\\
3.1	0.404573687758649\\
3.2	0.439949207299656\\
3.3	0.478123718387756\\
3.4	0.51920398542782\\
3.5	0.563261378596272\\
3.6	0.610317980026587\\
3.7	0.660329804523761\\
3.8	0.713167133481667\\
3.9	0.76859247480216\\
4	0.826237134124241\\
4.1	0.885577946391789\\
4.2	0.945916662529804\\
4.3	1.00636564416247\\
4.4	1.06584436532388\\
4.5	1.1230914968622\\
4.6	1.17669702324233\\
4.7	1.22515751192306\\
4.8	1.2669547206415\\
4.9	1.3006533115974\\
5	1.32500861800519\\
5.1	1.33907144167574\\
5.2	1.34227480053011\\
5.3	1.33448846835834\\
5.4	1.31603172839034\\
5.5	1.28764214564817\\
5.6	1.25040600922275\\
5.7	1.20566214581258\\
5.8	1.1548939503969\\
5.9	1.09962439531413\\
6	1.04132568433473\\
6.1	0.98135035886775\\
6.2	0.920885940095848\\
6.3	0.860931712519887\\
6.4	0.802293953018\\
6.5	0.745594669292352\\
6.6	0.691288949995279\\
6.7	0.639686985294028\\
6.8	0.590977764507778\\
6.9	0.545252138586457\\
7	0.502523799374658\\
};
\addlegendentry{MS}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=square, mark options={solid, mycolor2, line width=1.0pt}, mark repeat = 2]
  table[row sep=crcr]{%
3	0.401904246196349\\
3.1	0.445737990539589\\
3.2	0.493695499705617\\
3.3	0.545968570613319\\
3.4	0.602685365263132\\
3.5	0.663879365653879\\
3.6	0.729450613046595\\
3.7	0.799119267865632\\
3.8	0.872372732491139\\
3.9	0.948409637951296\\
4	1.02608704367958\\
4.1	1.10388091398675\\
4.2	1.17987353784947\\
4.3	1.25178382222313\\
4.4	1.31705549725589\\
4.5	1.37301203388991\\
4.6	1.41707413314608\\
4.7	1.44701738736488\\
4.8	1.46122939945825\\
4.9	1.45891521753304\\
5	1.44020430247786\\
5.1	1.40613281882256\\
5.2	1.35850559915091\\
5.3	1.29967111829873\\
5.4	1.23225934475529\\
5.5	1.15893200636394\\
5.6	1.08218115498156\\
5.7	1.00419295700647\\
5.8	0.926776741287146\\
5.9	0.851348280889384\\
6	0.778951488758504\\
6.1	0.710302813950934\\
6.2	0.645845640819521\\
6.3	0.585805899621823\\
6.4	0.530243506314855\\
6.5	0.479096796339113\\
6.6	0.432219016615781\\
6.7	0.389407244225472\\
6.8	0.350424675495925\\
6.9	0.315017268649704\\
7	0.282925713078144\\
};
\addlegendentry{MoL-M}
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
3	0.375901116926152\\
3.025	0.385062005335581\\
3.05	0.394427869222811\\
3.075	0.404001893716148\\
3.1	0.41378720055942\\
3.125	0.423786836813448\\
3.15	0.434003762704246\\
3.175	0.444440838574414\\
3.2	0.45510081089392\\
3.225	0.465986297286485\\
3.25	0.477099770528015\\
3.275	0.48844354147441\\
3.3	0.500019740877191\\
3.325	0.511830300047197\\
3.35	0.523876930328997\\
3.375	0.53616110135166\\
3.4	0.548684018025466\\
3.425	0.561446596258751\\
3.45	0.574449437374816\\
3.475	0.587692801215573\\
3.5	0.6011765779264\\
3.525	0.61490025842598\\
3.55	0.628862903575292\\
3.575	0.643063112072029\\
3.6	0.657498987110304\\
3.625	0.672168101860682\\
3.65	0.687067463842759\\
3.675	0.702193478281231\\
3.7	0.717541910557277\\
3.725	0.733107847889767\\
3.75	0.748885660405422\\
3.775	0.764868961783771\\
3.8	0.781050569691117\\
3.825	0.797422466248099\\
3.85	0.813975758807307\\
3.875	0.830700641350724\\
3.9	0.847586356851353\\
3.925	0.864621160978585\\
3.95	0.881792287562668\\
3.975	0.899085916269186\\
4	0.916487142969312\\
4.025	0.933979953325138\\
4.05	0.951547200140618\\
4.075	0.969170585056935\\
4.1	0.986830645195357\\
4.125	1.00450674536971\\
4.15	1.02217707650371\\
4.175	1.03981866089396\\
4.2	1.05740736495661\\
4.225	1.07491792008294\\
4.25	1.09232395220587\\
4.275	1.10959802064366\\
4.3	1.12671166673862\\
4.325	1.14363547274641\\
4.35	1.16033913135449\\
4.375	1.17679152611666\\
4.4	1.19296082298391\\
4.425	1.20881457299035\\
4.45	1.22431982601776\\
4.475	1.23944325541373\\
4.5	1.25415129307905\\
4.525	1.2684102744709\\
4.55	1.28218659279299\\
4.575	1.29544686146465\\
4.6	1.3081580837813\\
4.625	1.32028782850351\\
4.65	1.33180440994347\\
4.675	1.3426770709625\\
4.7	1.35287616715399\\
4.725	1.3623733503682\\
4.75	1.37114174964252\\
4.775	1.37915614753698\\
4.8	1.38639314984323\\
4.825	1.39283134663892\\
4.85	1.39845146269936\\
4.875	1.40323649535664\\
4.9	1.40717183801229\\
4.925	1.41024538766143\\
4.95	1.41244763497382\\
4.975	1.4137717356946\\
5	1.4142135623731\\
5.025	1.4137717356946\\
5.05	1.41244763497382\\
5.075	1.41024538766143\\
5.1	1.40717183801229\\
5.125	1.40323649535664\\
5.15	1.39845146269936\\
5.175	1.39283134663892\\
5.2	1.38639314984323\\
5.225	1.37915614753698\\
5.25	1.37114174964252\\
5.275	1.3623733503682\\
5.3	1.35287616715399\\
5.325	1.3426770709625\\
5.35	1.33180440994347\\
5.375	1.32028782850351\\
5.4	1.3081580837813\\
5.425	1.29544686146465\\
5.45	1.28218659279299\\
5.475	1.2684102744709\\
5.5	1.25415129307905\\
5.525	1.23944325541373\\
5.55	1.22431982601776\\
5.575	1.20881457299035\\
5.6	1.19296082298391\\
5.625	1.17679152611666\\
5.65	1.16033913135449\\
5.675	1.14363547274641\\
5.7	1.12671166673862\\
5.725	1.10959802064366\\
5.75	1.09232395220587\\
5.775	1.07491792008294\\
5.8	1.05740736495661\\
5.825	1.03981866089396\\
5.85	1.02217707650371\\
5.875	1.00450674536971\\
5.9	0.986830645195357\\
5.925	0.969170585056935\\
5.95	0.951547200140618\\
5.975	0.933979953325138\\
6	0.916487142969312\\
6.025	0.899085916269186\\
6.05	0.881792287562668\\
6.075	0.864621160978585\\
6.1	0.847586356851353\\
6.125	0.830700641350724\\
6.15	0.813975758807307\\
6.175	0.797422466248099\\
6.2	0.781050569691117\\
6.225	0.76486896178377\\
6.25	0.748885660405422\\
6.275	0.733107847889767\\
6.3	0.717541910557277\\
6.325	0.702193478281231\\
6.35	0.687067463842759\\
6.375	0.672168101860682\\
6.4	0.657498987110304\\
6.425	0.643063112072029\\
6.45	0.628862903575292\\
6.475	0.61490025842598\\
6.5	0.6011765779264\\
6.525	0.587692801215573\\
6.55	0.574449437374816\\
6.575	0.561446596258751\\
6.6	0.548684018025466\\
6.625	0.53616110135166\\
6.65	0.523876930328997\\
6.675	0.511830300047197\\
6.7	0.500019740877191\\
6.725	0.48844354147441\\
6.75	0.477099770528015\\
6.775	0.465986297286485\\
6.8	0.45510081089392\\
6.825	0.444440838574414\\
6.85	0.434003762704246\\
6.875	0.423786836813448\\
6.9	0.41378720055942\\
6.925	0.404001893716148\\
6.95	0.394427869222811\\
6.975	0.385062005335581\\
7	0.375901116926153\\
};
\addlegendentry{Exact solution}



\end{axis}

\end{tikzpicture}%

==> ubreather.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
\begin{tikzpicture}
\begin{axis}[%
width=5in,
height=3in,
at={(1in,3.2in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.1,
ymax=0.13,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue, line width=1.0pt}, mark repeat = 10]
  table[row sep=crcr]{%
-5	-0.161518678233696\\
-4.95	-0.16168781091922\\
-4.9	-0.161898689584485\\
-4.85	-0.162201908744828\\
-4.8	-0.162773661712794\\
-4.75	-0.163321826434933\\
-4.7	-0.163900458916563\\
-4.65	-0.164734080963831\\
-4.6	-0.165729496055782\\
-4.55	-0.166718316946731\\
-4.5	-0.167783248561001\\
-4.45	-0.169086021478494\\
-4.4	-0.17059278393419\\
-4.35	-0.172140275017458\\
-4.3	-0.173672615678855\\
-4.25	-0.1752833184081\\
-4.2	-0.177046933035662\\
-4.15	-0.178902277421147\\
-4.1	-0.180728614719901\\
-4.05	-0.182491861607704\\
-4	-0.184277417023867\\
-3.95	-0.186188297427749\\
-3.9	-0.188240022678907\\
-3.85	-0.190364681835737\\
-3.8	-0.192503251420624\\
-3.75	-0.194678136277344\\
-3.7	-0.196974730969159\\
-3.65	-0.199461134691783\\
-3.6	-0.202130798551068\\
-3.55	-0.204919758758917\\
-3.5	-0.207774349550178\\
-3.45	-0.210702541147845\\
-3.4	-0.213764772131147\\
-3.35	-0.217018239858815\\
-3.3	-0.220467115655798\\
-3.25	-0.224060727298752\\
-3.2	-0.227737997294663\\
-3.15	-0.23147929235807\\
-3.1	-0.235324793486799\\
-3.05	-0.23934834745013\\
-3	-0.24361040625795\\
-2.95	-0.248126434075759\\
-2.9	-0.252871553200872\\
-2.85	-0.257813424068476\\
-2.8	-0.262945959767954\\
-2.75	-0.268299133309392\\
-2.7	-0.273920170063931\\
-2.65	-0.279842593408262\\
-2.6	-0.286066956025691\\
-2.55	-0.292567012114194\\
-2.5	-0.299316224284434\\
-2.45	-0.30631546556005\\
-2.4	-0.313602560410645\\
-2.35	-0.321236966285407\\
-2.3	-0.329269283615572\\
-2.25	-0.337714734509378\\
-2.2	-0.346546886742148\\
-2.15	-0.355715351333052\\
-2.1	-0.365177151620761\\
-2.05	-0.374924257624837\\
-2	-0.384992948467405\\
-1.95	-0.395451478042163\\
-1.9	-0.406374232731048\\
-1.85	-0.417816683515832\\
-1.8	-0.429803271754572\\
-1.75	-0.442332082113446\\
-1.7	-0.455390950451026\\
-1.65	-0.468974564577783\\
-1.6	-0.483093306245223\\
-1.55	-0.497770550639791\\
-1.5	-0.51303200077389\\
-1.45	-0.528894523656541\\
-1.4	-0.545361112608788\\
-1.35	-0.562424065968266\\
-1.3	-0.580073198095534\\
-1.25	-0.598302935177173\\
-1.2	-0.617112981480859\\
-1.15	-0.636501136435703\\
-1.1	-0.656451435844152\\
-1.05	-0.676923492881036\\
-1	-0.697848315003044\\
-0.95	-0.719132411439953\\
-0.9	-0.740667631545393\\
-0.85	-0.762341242446499\\
-0.8	-0.784040782764281\\
-0.75	-0.805651151299418\\
-0.7	-0.827045650720714\\
-0.65	-0.848076102728537\\
-0.6	-0.868567956498976\\
-0.55	-0.888324122642774\\
-0.5	-0.907137165544694\\
-0.45	-0.924805489331099\\
-0.4	-0.941147203040043\\
-0.35	-0.956006396107757\\
-0.3	-0.969250107533177\\
-0.25	-0.980758655852467\\
-0.2	-0.990415150070434\\
-0.15	-0.998100440300283\\
-0.0999999999999996	-1.00369726943105\\
-0.0499999999999998	-1.0071030881603\\
0	-1.00824685853219\\
0.0499999999999998	-1.00710308816035\\
0.0999999999999996	-1.00369726943115\\
0.15	-0.998100440300435\\
0.2	-0.990415150070635\\
0.25	-0.980758655852713\\
0.3	-0.969250107533463\\
0.35	-0.956006396108086\\
0.4	-0.941147203040404\\
0.45	-0.924805489331486\\
0.5	-0.907137165545111\\
0.55	-0.888324122643214\\
0.6	-0.868567956499433\\
0.65	-0.84807610272901\\
0.7	-0.827045650721189\\
0.75	-0.805651151299904\\
0.8	-0.784040782764771\\
0.85	-0.762341242446989\\
0.9	-0.740667631545877\\
0.95	-0.719132411440433\\
1	-0.697848315003517\\
1.05	-0.676923492881502\\
1.1	-0.656451435844608\\
1.15	-0.636501136436147\\
1.2	-0.617112981481295\\
1.25	-0.598302935177594\\
1.3	-0.580073198095937\\
1.35	-0.562424065968656\\
1.4	-0.545361112609166\\
1.45	-0.528894523656906\\
1.5	-0.513032000774244\\
1.55	-0.497770550640132\\
1.6	-0.483093306245549\\
1.65	-0.468974564578097\\
1.7	-0.455390950451327\\
1.75	-0.442332082113735\\
1.8	-0.429803271754847\\
1.85	-0.417816683516098\\
1.9	-0.406374232731306\\
1.95	-0.395451478042407\\
2	-0.384992948467639\\
2.05	-0.374924257625062\\
2.1	-0.365177151620976\\
2.15	-0.355715351333256\\
2.2	-0.346546886742347\\
2.25	-0.337714734509562\\
2.3	-0.329269283615753\\
2.35	-0.321236966285579\\
2.4	-0.313602560410809\\
2.45	-0.306315465560206\\
2.5	-0.299316224284585\\
2.55	-0.292567012114337\\
2.6	-0.286066956025828\\
2.65	-0.279842593408393\\
2.7	-0.273920170064057\\
2.75	-0.268299133309515\\
2.8	-0.262945959768069\\
2.85	-0.257813424068588\\
2.9	-0.25287155320098\\
2.95	-0.24812643407586\\
3	-0.243610406258049\\
3.05	-0.239348347450225\\
3.1	-0.235324793486889\\
3.15	-0.231479292358156\\
3.2	-0.227737997294744\\
3.25	-0.224060727298833\\
3.3	-0.220467115655876\\
3.35	-0.21701823985889\\
3.4	-0.213764772131218\\
3.45	-0.210702541147912\\
3.5	-0.207774349550243\\
3.55	-0.20491975875898\\
3.6	-0.202130798551126\\
3.65	-0.199461134691839\\
3.7	-0.196974730969215\\
3.75	-0.194678136277396\\
3.8	-0.192503251420672\\
3.85	-0.190364681835784\\
3.9	-0.188240022678955\\
3.95	-0.186188297427789\\
4	-0.184277417023906\\
4.05	-0.182491861607739\\
4.1	-0.180728614719933\\
4.15	-0.178902277421178\\
4.2	-0.177046933035693\\
4.25	-0.17528331840813\\
4.3	-0.173672615678882\\
4.35	-0.172140275017484\\
4.4	-0.170592783934213\\
4.45	-0.169086021478513\\
4.5	-0.167783248561021\\
4.55	-0.166718316946748\\
4.6	-0.165729496055795\\
4.65	-0.164734080963843\\
4.7	-0.163900458916577\\
4.75	-0.163321826434943\\
4.8	-0.1627736617128\\
4.85	-0.162201908744833\\
4.9	-0.161898689584488\\
4.95	-0.161687810919223\\
5	-0.161518678233696\\
};
\addlegendentry{EC$_{6}(0.052)$}

\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1, line width=1.0pt}, mark repeat = 10]
  table[row sep=crcr]{%
-5	-0.166999165255842\\
-4.95	-0.16710890384154\\
-4.9	-0.167216454919851\\
-4.85	-0.167349577089554\\
-4.8	-0.167707778465655\\
-4.75	-0.16800538891915\\
-4.7	-0.168278414374127\\
-4.65	-0.168759870303247\\
-4.6	-0.169373382636223\\
-4.55	-0.169945036997718\\
-4.5	-0.170546124035034\\
-4.45	-0.171344821241144\\
-4.4	-0.17232344079175\\
-4.35	-0.17332517074208\\
-4.3	-0.174291215626919\\
-4.25	-0.175317976356143\\
-4.2	-0.176494663777424\\
-4.15	-0.177776506453947\\
-4.1	-0.179049577057497\\
-4.05	-0.180277644936511\\
-4	-0.181544448454922\\
-3.95	-0.182957727369567\\
-3.9	-0.184540566494126\\
-3.85	-0.186228005638656\\
-3.8	-0.187956788983382\\
-3.75	-0.18974256130002\\
-3.7	-0.191667943805653\\
-3.65	-0.193804119511454\\
-3.6	-0.196149486065786\\
-3.55	-0.198641402287132\\
-3.5	-0.201222034775227\\
-3.45	-0.203892633624864\\
-3.4	-0.206708931831391\\
-3.35	-0.209727486702172\\
-3.3	-0.212953963662564\\
-3.25	-0.216337453409185\\
-3.2	-0.21981250199007\\
-3.15	-0.2233518191226\\
-3.1	-0.226987768981194\\
-3.05	-0.230788935599882\\
-3	-0.234813319182302\\
-2.95	-0.239074620051255\\
-2.9	-0.243544301992049\\
-2.85	-0.2481835715073\\
-2.8	-0.252978634846992\\
-2.75	-0.257953433734852\\
-2.7	-0.263153162681247\\
-2.65	-0.268613548735554\\
-2.6	-0.274339682650543\\
-2.55	-0.280309439247788\\
-2.5	-0.286498025474232\\
-2.45	-0.292905448868635\\
-2.4	-0.299567289443235\\
-2.35	-0.306540962073343\\
-2.3	-0.313876024703395\\
-2.25	-0.321587258480027\\
-2.2	-0.329647285469568\\
-2.15	-0.338003425202049\\
-2.1	-0.346609251024391\\
-2.05	-0.355453386100997\\
-2	-0.364570508318593\\
-1.95	-0.374030043690058\\
-1.9	-0.383910040776854\\
-1.85	-0.394270531893787\\
-1.8	-0.405139207217029\\
-1.75	-0.416514233385594\\
-1.7	-0.428379612969236\\
-1.65	-0.440722807292409\\
-1.6	-0.453544938693985\\
-1.55	-0.466859561246489\\
-1.5	-0.480682978274828\\
-1.45	-0.495023408406\\
-1.4	-0.509875929008181\\
-1.35	-0.525225832744939\\
-1.3	-0.541057651458527\\
-1.25	-0.557363758438397\\
-1.2	-0.574146856244534\\
-1.15	-0.591414290526856\\
-1.1	-0.609166767971559\\
-1.05	-0.62738708026817\\
-1	-0.646034271708973\\
-0.95	-0.665045569473884\\
-0.9	-0.684344124875847\\
-0.85	-0.703847523076142\\
-0.8	-0.723471725211049\\
-0.75	-0.743127707864818\\
-0.7	-0.762712151122316\\
-0.65	-0.782096956901844\\
-0.6	-0.801123388295639\\
-0.55	-0.819604693467786\\
-0.5	-0.837337175452551\\
-0.45	-0.854115723220307\\
-0.4	-0.869747768095112\\
-0.35	-0.884060477377068\\
-0.3	-0.896899342196139\\
-0.25	-0.908120558729162\\
-0.2	-0.917582712655489\\
-0.15	-0.925143760905021\\
-0.0999999999999996	-0.930666899903495\\
-0.0499999999999998	-0.934034705002052\\
0	-0.93516685519614\\
0.0499999999999998	-0.934034705002053\\
0.0999999999999996	-0.930666899903491\\
0.15	-0.925143760905013\\
0.2	-0.917582712655476\\
0.25	-0.908120558729151\\
0.3	-0.896899342196124\\
0.35	-0.884060477377056\\
0.4	-0.869747768095098\\
0.45	-0.854115723220289\\
0.5	-0.837337175452532\\
0.55	-0.819604693467769\\
0.6	-0.80112338829562\\
0.65	-0.782096956901825\\
0.7	-0.762712151122293\\
0.75	-0.7431277078648\\
0.8	-0.723471725211027\\
0.85	-0.703847523076122\\
0.9	-0.684344124875828\\
0.95	-0.665045569473862\\
1	-0.646034271708955\\
1.05	-0.62738708026815\\
1.1	-0.609166767971539\\
1.15	-0.591414290526837\\
1.2	-0.574146856244516\\
1.25	-0.557363758438378\\
1.3	-0.541057651458511\\
1.35	-0.525225832744921\\
1.4	-0.509875929008163\\
1.45	-0.495023408405987\\
1.5	-0.480682978274814\\
1.55	-0.466859561246475\\
1.6	-0.453544938693972\\
1.65	-0.440722807292397\\
1.7	-0.428379612969226\\
1.75	-0.416514233385583\\
1.8	-0.405139207217021\\
1.85	-0.394270531893776\\
1.9	-0.383910040776847\\
1.95	-0.374030043690051\\
2	-0.364570508318585\\
2.05	-0.355453386100987\\
2.1	-0.346609251024381\\
2.15	-0.338003425202039\\
2.2	-0.329647285469558\\
2.25	-0.321587258480018\\
2.3	-0.313876024703386\\
2.35	-0.306540962073335\\
2.4	-0.299567289443225\\
2.45	-0.29290544886863\\
2.5	-0.286498025474227\\
2.55	-0.28030943924778\\
2.6	-0.274339682650535\\
2.65	-0.268613548735546\\
2.7	-0.26315316268124\\
2.75	-0.257953433734843\\
2.8	-0.252978634846985\\
2.85	-0.248183571507294\\
2.9	-0.243544301992038\\
2.95	-0.239074620051248\\
3	-0.234813319182294\\
3.05	-0.230788935599873\\
3.1	-0.226987768981187\\
3.15	-0.223351819122593\\
3.2	-0.219812501990064\\
3.25	-0.216337453409179\\
3.3	-0.21295396366256\\
3.35	-0.209727486702167\\
3.4	-0.206708931831387\\
3.45	-0.203892633624861\\
3.5	-0.201222034775225\\
3.55	-0.198641402287131\\
3.6	-0.196149486065783\\
3.65	-0.193804119511453\\
3.7	-0.191667943805651\\
3.75	-0.189742561300016\\
3.8	-0.18795678898338\\
3.85	-0.186228005638656\\
3.9	-0.184540566494126\\
3.95	-0.182957727369566\\
4	-0.181544448454923\\
4.05	-0.180277644936509\\
4.1	-0.179049577057496\\
4.15	-0.177776506453945\\
4.2	-0.176494663777422\\
4.25	-0.175317976356142\\
4.3	-0.174291215626916\\
4.35	-0.173325170742079\\
4.4	-0.172323440791748\\
4.45	-0.17134482124114\\
4.5	-0.170546124035032\\
4.55	-0.169945036997718\\
4.6	-0.169373382636222\\
4.65	-0.168759870303248\\
4.7	-0.168278414374126\\
4.75	-0.168005388919149\\
4.8	-0.167707778465653\\
4.85	-0.167349577089553\\
4.9	-0.16721645491985\\
4.95	-0.167108903841539\\
5	-0.166999165255842\\
};
\addlegendentry{EC$_6(0)$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	-0.152935538895684\\
-4.9875	-0.152940913298139\\
-4.975	-0.15294834455363\\
-4.9625	-0.152967807418321\\
-4.95	-0.152991412226381\\
-4.9375	-0.153028619572327\\
-4.925	-0.153077442964248\\
-4.9125	-0.153128743397402\\
-4.9	-0.153200618333677\\
-4.8875	-0.153263409507881\\
-4.875	-0.153341044351596\\
-4.8625	-0.153422536395626\\
-4.85	-0.153496204082833\\
-4.8375	-0.153591884964485\\
-4.825	-0.15368272251543\\
-4.8125	-0.153773972604323\\
-4.8	-0.153885627382654\\
-4.7875	-0.153984564107901\\
-4.775	-0.154079223029607\\
-4.7625	-0.154185868873939\\
-4.75	-0.15427398546264\\
-4.7375	-0.15435311425443\\
-4.725	-0.154449123314513\\
-4.7125	-0.154541406287829\\
-4.7	-0.154633171471725\\
-4.6875	-0.154756006710148\\
-4.675	-0.154896650974728\\
-4.6625	-0.155037159736559\\
-4.65	-0.155198411755593\\
-4.6375	-0.155378093339355\\
-4.625	-0.155544190595016\\
-4.6125	-0.155699929059896\\
-4.6	-0.155864146185259\\
-4.5875	-0.156020547301278\\
-4.575	-0.156156475219734\\
-4.5625	-0.156296857369617\\
-4.55	-0.156455007981459\\
-4.5375	-0.156611950642431\\
-4.525	-0.156765932678555\\
-4.5125	-0.156939504138664\\
-4.5	-0.157131009269956\\
-4.4875	-0.157316895367104\\
-4.475	-0.157498743753049\\
-4.4625	-0.157696883781526\\
-4.45	-0.157907122618158\\
-4.4375	-0.158109752786123\\
-4.425	-0.158309506483282\\
-4.4125	-0.158525004558119\\
-4.4	-0.15874987156021\\
-4.3875	-0.158961698666731\\
-4.375	-0.159159959066053\\
-4.3625	-0.159360988413158\\
-4.35	-0.159562873069541\\
-4.3375	-0.159747889713357\\
-4.325	-0.159916819593273\\
-4.3125	-0.160091004770472\\
-4.3	-0.160278797975802\\
-4.2875	-0.160466343483077\\
-4.275	-0.160646640049663\\
-4.2625	-0.160833734822393\\
-4.25	-0.161038252068342\\
-4.2375	-0.161248833178349\\
-4.225	-0.161452071853949\\
-4.2125	-0.161656723705808\\
-4.2	-0.161881880728393\\
-4.1875	-0.162129734304584\\
-4.175	-0.162387163965062\\
-4.1625	-0.162650861755386\\
-4.15	-0.162933059297677\\
-4.1375	-0.163238825610731\\
-4.125	-0.163552633007185\\
-4.1125	-0.163856449729878\\
-4.1	-0.164151701235714\\
-4.0875	-0.164452616739449\\
-4.075	-0.164763480915625\\
-4.0625	-0.165075387453621\\
-4.05	-0.165385752046123\\
-4.0375	-0.165708527885444\\
-4.025	-0.166058173126735\\
-4.0125	-0.16643064861074\\
-4	-0.166809033978548\\
-3.9875	-0.167185115849155\\
-3.975	-0.167566241352304\\
-3.9625	-0.167959726110054\\
-3.95	-0.16835951688842\\
-3.9375	-0.168754906706976\\
-3.925	-0.16914807962\\
-3.9125	-0.169554490438186\\
-3.9	-0.169984679383026\\
-3.8875	-0.170432064271452\\
-3.875	-0.170882558878517\\
-3.8625	-0.171332044312308\\
-3.85	-0.171788278589153\\
-3.8375	-0.172256304223784\\
-3.825	-0.172728760206953\\
-3.8125	-0.173194779137546\\
-3.8	-0.173655266396772\\
-3.7875	-0.174123717810049\\
-3.775	-0.174611115028627\\
-3.7625	-0.175114269919249\\
-3.75	-0.175622079141775\\
-3.7375	-0.176130919012294\\
-3.725	-0.176649399944733\\
-3.7125	-0.177187252818046\\
-3.7	-0.177743458088125\\
-3.6875	-0.178308879073459\\
-3.675	-0.178879469525531\\
-3.6625	-0.179462656123698\\
-3.65	-0.180068428496547\\
-3.6375	-0.180696042450906\\
-3.625	-0.181332702851651\\
-3.6125	-0.181965904964045\\
-3.6	-0.182594844418482\\
-3.5875	-0.183228082062639\\
-3.575	-0.183871494992934\\
-3.5625	-0.184521658751598\\
-3.55	-0.185172297858437\\
-3.5375	-0.185825182962617\\
-3.525	-0.18649158125251\\
-3.5125	-0.187181920561129\\
-3.5	-0.187895484102193\\
-3.4875	-0.188622003012266\\
-3.475	-0.189353294742532\\
-3.4625	-0.190091826399124\\
-3.45	-0.190847027232816\\
-3.4375	-0.191624253011638\\
-3.425	-0.192419212563424\\
-3.4125	-0.193223819843535\\
-3.4	-0.19403621985172\\
-3.3875	-0.194863265807228\\
-3.375	-0.195712639343891\\
-3.3625	-0.196583620573471\\
-3.35	-0.197466952047094\\
-3.3375	-0.198354020472878\\
-3.325	-0.199245308724925\\
-3.3125	-0.200148997855553\\
-3.3	-0.201071389560953\\
-3.2875	-0.202009524075949\\
-3.275	-0.202953729451256\\
-3.2625	-0.203897080537913\\
-3.25	-0.204841591436668\\
-3.2375	-0.205794823350998\\
-3.225	-0.206760933024996\\
-3.2125	-0.207735867228341\\
-3.2	-0.208711655012568\\
-3.1875	-0.209684960478316\\
-3.175	-0.210660675521441\\
-3.1625	-0.211646761324782\\
-3.15	-0.212645837486288\\
-3.1375	-0.213652414340065\\
-3.125	-0.214658788677671\\
-3.1125	-0.215663702601684\\
-3.1	-0.216675046276696\\
-3.0875	-0.217703870874534\\
-3.075	-0.218755545671928\\
-3.0625	-0.219826466264507\\
-3.05	-0.220908996770977\\
-3.0375	-0.221999289330467\\
-3.025	-0.223100256075248\\
-3.0125	-0.224217305665537\\
-3	-0.225351854591439\\
-2.9875	-0.226499657267164\\
-2.975	-0.227655838028824\\
-2.9625	-0.228821495709421\\
-2.95	-0.230004913214012\\
-2.9375	-0.231215528206098\\
-2.925	-0.232455864301115\\
-2.9125	-0.233718767292766\\
-2.9	-0.234992528401926\\
-2.8875	-0.236269380438601\\
-2.875	-0.237550055476276\\
-2.8625	-0.238840999286103\\
-2.85	-0.24014755563115\\
-2.8375	-0.241469667396465\\
-2.825	-0.24280363958706\\
-2.8125	-0.244147439644757\\
-2.8	-0.245503731890124\\
-2.7875	-0.246877328778537\\
-2.775	-0.248269431384374\\
-2.7625	-0.249674419697899\\
-2.75	-0.251082815687761\\
-2.7375	-0.252488371680052\\
-2.725	-0.253893291981503\\
-2.7125	-0.255307008195579\\
-2.7	-0.256739431791945\\
-2.6875	-0.25819428098048\\
-2.675	-0.25966783891091\\
-2.6625	-0.261153698389216\\
-2.65	-0.262649011983858\\
-2.6375	-0.26415685114124\\
-2.625	-0.265683054971653\\
-2.6125	-0.267230878340646\\
-2.6	-0.268798462119187\\
-2.5875	-0.270381309642225\\
-2.575	-0.271977290910283\\
-2.5625	-0.273589431972758\\
-2.55	-0.275223829790999\\
-2.5375	-0.276884503087528\\
-2.525	-0.278569822772716\\
-2.5125	-0.2802738542323\\
-2.5	-0.281991656015931\\
-2.4875	-0.283724068121147\\
-2.475	-0.285477835395736\\
-2.4625	-0.287260781897148\\
-2.45	-0.289075887323744\\
-2.4375	-0.290919042459074\\
-2.425	-0.292782246513916\\
-2.4125	-0.294659612754529\\
-2.4	-0.296551401152557\\
-2.3875	-0.298463071969315\\
-2.375	-0.300400460129702\\
-2.3625	-0.302365180256883\\
-2.35	-0.304353902571426\\
-2.3375	-0.306361752820959\\
-2.325	-0.308386700589332\\
-2.3125	-0.310431186357325\\
-2.3	-0.31249976669316\\
-2.2875	-0.314594990141966\\
-2.275	-0.316715155359363\\
-2.2625	-0.318855903632161\\
-2.25	-0.321014258437078\\
-2.2375	-0.323191577238108\\
-2.225	-0.325392725413358\\
-2.2125	-0.327621923917681\\
-2.2	-0.32987857300994\\
-2.1875	-0.332156562279645\\
-2.175	-0.334447930191837\\
-2.1625	-0.336748317199178\\
-2.15	-0.33906016671121\\
-2.1375	-0.34139124625404\\
-2.125	-0.343749539130275\\
-2.1125	-0.346138226746905\\
-2.1	-0.348554341397243\\
-2.0875	-0.350991895646163\\
-2.075	-0.353447041452523\\
-2.0625	-0.355921505478766\\
-2.05	-0.358422044341613\\
-2.0375	-0.360956682145529\\
-2.025	-0.363530691270521\\
-2.0125	-0.366145082812548\\
-2	-0.36879813035033\\
-1.9875	-0.371488047710856\\
-1.975	-0.374214270433649\\
-1.9625	-0.376976279868111\\
-1.95	-0.379771250610915\\
-1.9375	-0.382593039719912\\
-1.925	-0.385434126307801\\
-1.9125	-0.388289735477568\\
-1.9	-0.391161408282526\\
-1.8875	-0.394057304806574\\
-1.875	-0.396988635306066\\
-1.8625	-0.39996429881455\\
-1.85	-0.402987098776425\\
-1.8375	-0.406053836561777\\
-1.825	-0.409158912935563\\
-1.8125	-0.412298709949513\\
-1.8	-0.415473650961573\\
-1.7875	-0.41868666492966\\
-1.775	-0.421939451760201\\
-1.7625	-0.425229529407837\\
-1.75	-0.428550435984804\\
-1.7375	-0.431895148572715\\
-1.725	-0.435260448882434\\
-1.7125	-0.438649264605398\\
-1.7	-0.442069395237938\\
-1.6875	-0.445529469666193\\
-1.675	-0.449034760287408\\
-1.6625	-0.45258541009315\\
-1.65	-0.456177866997086\\
-1.6375	-0.459808175763983\\
-1.625	-0.463474743643745\\
-1.6125	-0.467178888270344\\
-1.6	-0.470923257883336\\
-1.5875	-0.474709723618109\\
-1.575	-0.478538511734285\\
-1.5625	-0.482409148362554\\
-1.55	-0.486322217843922\\
-1.5375	-0.490280218491606\\
-1.525	-0.494286489239298\\
-1.5125	-0.498342753490338\\
-1.5	-0.502447079070448\\
-1.4875	-0.506593995428684\\
-1.475	-0.510777101494855\\
-1.4625	-0.514992700080265\\
-1.45	-0.519242096484951\\
-1.4375	-0.523530900057834\\
-1.425	-0.527865566486961\\
-1.4125	-0.532249264003826\\
-1.4	-0.53667968364956\\
-1.3875	-0.54115024229254\\
-1.375	-0.545653984356667\\
-1.3625	-0.550187765015857\\
-1.35	-0.554754115839502\\
-1.3375	-0.559359667367995\\
-1.325	-0.564011170773887\\
-1.3125	-0.568711626265612\\
-1.3	-0.573458871149652\\
-1.2875	-0.578247348525755\\
-1.275	-0.583071752692361\\
-1.2625	-0.587930130447062\\
-1.25	-0.592824484320342\\
-1.2375	-0.597758614840329\\
-1.225	-0.602734728260821\\
-1.2125	-0.607751081483753\\
-1.2	-0.612802206979337\\
-1.1875	-0.617881580961298\\
-1.175	-0.622985067516711\\
-1.1625	-0.628113040850511\\
-1.15	-0.633269966290801\\
-1.1375	-0.638461787176039\\
-1.125	-0.64369270992668\\
-1.1125	-0.648963168311622\\
-1.1	-0.654269860849879\\
-1.0875	-0.659607447736767\\
-1.075	-0.664970622674636\\
-1.0625	-0.670355334269843\\
-1.05	-0.675758762735044\\
-1.0375	-0.681178608701167\\
-1.025	-0.686612651753561\\
-1.0125	-0.692059152459706\\
-1	-0.69751784095239\\
-0.9875	-0.702990603595512\\
-0.975	-0.708481037484188\\
-0.9625	-0.713992778615294\\
-0.95	-0.71952741714321\\
-0.9375	-0.725083241235187\\
-0.925	-0.730655656729657\\
-0.9125	-0.736239126110508\\
-0.9	-0.741829498694339\\
-0.8875	-0.747425314963723\\
-0.875	-0.753027285537949\\
-0.8625	-0.758636302469212\\
-0.85	-0.764251302807429\\
-0.8375	-0.76986843900288\\
-0.825	-0.775482200269126\\
-0.8125	-0.781087865043431\\
-0.8	-0.786683746505455\\
-0.7875	-0.792271727313625\\
-0.775	-0.79785558565691\\
-0.7625	-0.803437995196164\\
-0.75	-0.809017980720868\\
-0.7375	-0.814590442597819\\
-0.725	-0.82014818316228\\
-0.7125	-0.825685360466526\\
-0.7	-0.831200366416468\\
-0.6875	-0.83669636195362\\
-0.675	-0.842179000141357\\
-0.6625	-0.847652489553915\\
-0.65	-0.853116146884304\\
-0.6375	-0.858563362951809\\
-0.625	-0.863983571950146\\
-0.6125	-0.869366130746998\\
-0.6	-0.87470395103436\\
-0.5875	-0.879994894413131\\
-0.575	-0.885240239175277\\
-0.5625	-0.890441206489851\\
-0.55	-0.895595626601773\\
-0.5375	-0.900696711607604\\
-0.525	-0.905734656903065\\
-0.5125	-0.910700144945044\\
-0.5	-0.915587721483053\\
-0.4875	-0.920397084434112\\
-0.475	-0.925131518716962\\
-0.4625	-0.929794336731749\\
-0.45	-0.93438531420818\\
-0.4375	-0.938899109109047\\
-0.425	-0.943326529773762\\
-0.4125	-0.947657923295279\\
-0.4	-0.951886788772139\\
-0.3875	-0.956011629743125\\
-0.375	-0.960035077952934\\
-0.3625	-0.963960856688117\\
-0.35	-0.967790337571082\\
-0.3375	-0.971520624030931\\
-0.325	-0.975145187048578\\
-0.3125	-0.978656613363115\\
-0.3	-0.982049833330857\\
-0.2875	-0.98532393893136\\
-0.275	-0.98848151229399\\
-0.2625	-0.991525795999884\\
-0.25	-0.994457256573258\\
-0.2375	-0.997271447092638\\
-0.225	-0.99995937824154\\
-0.2125	-1.00251025366153\\
-0.2	-1.00491516488108\\
-0.1875	-1.00716985674114\\
-0.175	-1.00927521324568\\
-0.1625	-1.01123535984762\\
-0.15	-1.01305453600362\\
-0.1375	-1.01473447912651\\
-0.125	-1.01627367613512\\
-0.1125	-1.01766872370956\\
-0.0999999999999996	-1.01891682870923\\
-0.0875000000000004	-1.02001785223506\\
-0.0750000000000002	-1.02097459593019\\
-0.0625	-1.02179107050416\\
-0.0499999999999998	-1.0224696840955\\
-0.0374999999999996	-1.0230089661806\\
-0.0250000000000004	-1.023403216283\\
-0.0125000000000002	-1.02364445067453\\
0	-1.02372576779593\\
0.0125000000000002	-1.02364445067541\\
0.0250000000000004	-1.02340321628279\\
0.0374999999999996	-1.02300896618045\\
0.0499999999999998	-1.0224696840963\\
0.0625	-1.02179107050441\\
0.0750000000000002	-1.02097459592998\\
0.0875000000000004	-1.02001785223546\\
0.0999999999999996	-1.01891682871003\\
0.1125	-1.01766872370998\\
0.125	-1.01627367613508\\
0.1375	-1.01473447912778\\
0.15	-1.01305453600465\\
0.1625	-1.01123535984754\\
0.175	-1.00927521324792\\
0.1875	-1.00716985673999\\
0.2	-1.00491516488351\\
0.2125	-1.00251025366183\\
0.225	-0.999959378242593\\
0.2375	-0.997271447094406\\
0.25	-0.994457256572395\\
0.2625	-0.991525796002222\\
0.275	-0.988481512295117\\
0.2875	-0.985323938933163\\
0.3	-0.982049833331756\\
0.3125	-0.978656613363782\\
0.325	-0.975145187050339\\
0.3375	-0.971520624032674\\
0.35	-0.967790337572969\\
0.3625	-0.963960856688348\\
0.375	-0.960035077955739\\
0.3875	-0.956011629743172\\
0.4	-0.951886788774532\\
0.4125	-0.947657923297675\\
0.425	-0.943326529774561\\
0.4375	-0.938899109111185\\
0.45	-0.934385314209699\\
0.4625	-0.929794336733726\\
0.475	-0.925131518718281\\
0.4875	-0.92039708443627\\
0.5	-0.915587721484914\\
0.5125	-0.910700144946775\\
0.525	-0.905734656904947\\
0.5375	-0.900696711609261\\
0.55	-0.895595626605327\\
0.5625	-0.890441206490155\\
0.575	-0.885240239177415\\
0.5875	-0.879994894414533\\
0.6	-0.874703951038053\\
0.6125	-0.869366130748717\\
0.625	-0.863983571951086\\
0.6375	-0.85856336295406\\
0.65	-0.853116146887232\\
0.6625	-0.847652489555462\\
0.675	-0.842179000142904\\
0.6875	-0.836696361957075\\
0.7	-0.831200366417415\\
0.7125	-0.825685360469098\\
0.725	-0.820148183165211\\
0.7375	-0.814590442598194\\
0.75	-0.809017980724521\\
0.7625	-0.803437995197519\\
0.775	-0.797855585658853\\
0.7875	-0.792271727316629\\
0.8	-0.786683746507613\\
0.8125	-0.781087865045228\\
0.825	-0.775482200269827\\
0.8375	-0.76986843900615\\
0.85	-0.764251302810206\\
0.8625	-0.758636302470786\\
0.875	-0.753027285540448\\
0.8875	-0.747425314965241\\
0.9	-0.741829498696538\\
0.9125	-0.736239126113479\\
0.925	-0.730655656730888\\
0.9375	-0.725083241237757\\
0.95	-0.719527417145419\\
0.9625	-0.713992778616816\\
0.975	-0.70848103748651\\
0.9875	-0.702990603597872\\
1	-0.697517840954293\\
1.0125	-0.692059152462514\\
1.025	-0.686612651754611\\
1.0375	-0.681178608703366\\
1.05	-0.67575876273624\\
1.0625	-0.670355334273927\\
1.075	-0.664970622675192\\
1.0875	-0.659607447738815\\
1.1	-0.65426986085182\\
1.1125	-0.648963168313716\\
1.125	-0.643692709929257\\
1.1375	-0.638461787177065\\
1.15	-0.633269966293248\\
1.1625	-0.628113040852502\\
1.175	-0.622985067518905\\
1.1875	-0.617881580962764\\
1.2	-0.612802206981015\\
1.2125	-0.607751081485551\\
1.225	-0.602734728263544\\
1.2375	-0.597758614841435\\
1.25	-0.592824484322049\\
1.2625	-0.587930130449784\\
1.275	-0.583071752693313\\
1.2875	-0.578247348528053\\
1.3	-0.573458871150991\\
1.3125	-0.568711626267651\\
1.325	-0.564011170775763\\
1.3375	-0.559359667369637\\
1.35	-0.554754115841917\\
1.3625	-0.550187765016763\\
1.375	-0.545653984357954\\
1.3875	-0.541150242294427\\
1.4	-0.536679683652126\\
1.4125	-0.532249264004532\\
1.425	-0.527865566490094\\
1.4375	-0.523530900057267\\
1.45	-0.519242096487702\\
1.4625	-0.514992700081654\\
1.475	-0.510777101496877\\
1.4875	-0.506593995429496\\
1.5	-0.502447079072672\\
1.5125	-0.49834275349165\\
1.525	-0.494286489240579\\
1.5375	-0.49028021849335\\
1.55	-0.486322217845193\\
1.5625	-0.482409148363833\\
1.575	-0.47853851173634\\
1.5875	-0.47470972361933\\
1.6	-0.470923257884468\\
1.6125	-0.467178888271507\\
1.625	-0.46347474364636\\
1.6375	-0.459808175764471\\
1.65	-0.456177866999074\\
1.6625	-0.452585410092959\\
1.675	-0.44903476028959\\
1.6875	-0.445529469667986\\
1.7	-0.442069395238374\\
1.7125	-0.438649264607959\\
1.725	-0.435260448882427\\
1.7375	-0.43189514857466\\
1.75	-0.428550435985358\\
1.7625	-0.425229529409601\\
1.775	-0.42193945176178\\
1.7875	-0.418686664930589\\
1.8	-0.415473650963321\\
1.8125	-0.412298709949866\\
1.825	-0.409158912936735\\
1.8375	-0.406053836563174\\
1.85	-0.402987098777988\\
1.8625	-0.399964298815319\\
1.875	-0.396988635306767\\
1.8875	-0.394057304808257\\
1.9	-0.391161408283666\\
1.9125	-0.388289735478816\\
1.925	-0.385434126308707\\
1.9375	-0.382593039721132\\
1.95	-0.37977125061142\\
1.9625	-0.376976279869539\\
1.975	-0.374214270434733\\
1.9875	-0.371488047712693\\
2	-0.368798130349865\\
2.0125	-0.366145082814111\\
2.025	-0.363530691271889\\
2.0375	-0.360956682145957\\
2.05	-0.358422044342846\\
2.0625	-0.355921505480061\\
2.075	-0.353447041453069\\
2.0875	-0.350991895647401\\
2.1	-0.348554341397328\\
2.1125	-0.346138226748458\\
2.125	-0.343749539131282\\
2.1375	-0.34139124625493\\
2.15	-0.339060166711732\\
2.1625	-0.336748317200649\\
2.175	-0.33444793019209\\
2.1875	-0.332156562281632\\
2.2	-0.329878573009652\\
2.2125	-0.32762192391962\\
2.225	-0.325392725413212\\
2.2375	-0.323191577239165\\
2.25	-0.321014258437977\\
2.2625	-0.318855903632645\\
2.275	-0.316715155360689\\
2.2875	-0.314594990142629\\
2.3	-0.312499766693998\\
2.3125	-0.310431186358119\\
2.325	-0.308386700589552\\
2.3375	-0.306361752822457\\
2.35	-0.304353902571507\\
2.3625	-0.302365180258052\\
2.375	-0.300400460130718\\
2.3875	-0.298463071969744\\
2.4	-0.296551401152811\\
2.4125	-0.29465961275468\\
2.425	-0.292782246516277\\
2.4375	-0.290919042458743\\
2.45	-0.289075887325145\\
2.4625	-0.287260781897012\\
2.475	-0.285477835396621\\
2.4875	-0.283724068121577\\
2.5	-0.281991656016934\\
2.5125	-0.280273854232457\\
2.525	-0.278569822773446\\
2.5375	-0.276884503089243\\
2.55	-0.275223829790161\\
2.5625	-0.273589431974055\\
2.575	-0.271977290910634\\
2.5875	-0.270381309643006\\
2.6	-0.268798462119672\\
2.6125	-0.267230878341818\\
2.625	-0.26568305497146\\
2.6375	-0.264156851142487\\
2.65	-0.262649011983319\\
2.6625	-0.261153698391005\\
2.675	-0.259667838911246\\
2.6875	-0.258194280980171\\
2.7	-0.256739431793453\\
2.7125	-0.25530700819531\\
2.725	-0.253893291982728\\
2.7375	-0.252488371679692\\
2.75	-0.251082815689204\\
2.7625	-0.249674419698738\\
2.775	-0.248269431383716\\
2.7875	-0.246877328779763\\
2.8	-0.245503731890356\\
2.8125	-0.244147439645724\\
2.825	-0.242803639586315\\
2.8375	-0.241469667399445\\
2.85	-0.240147555630074\\
2.8625	-0.238840999286418\\
2.875	-0.237550055476699\\
2.8875	-0.236269380438714\\
2.9	-0.234992528403305\\
2.9125	-0.233718767292615\\
2.925	-0.232455864301914\\
2.9375	-0.231215528206993\\
2.95	-0.230004913214097\\
2.9625	-0.228821495709056\\
2.975	-0.227655838030413\\
2.9875	-0.226499657267067\\
3	-0.225351854591795\\
3.0125	-0.224217305666141\\
3.025	-0.223100256075306\\
3.0375	-0.221999289331074\\
3.05	-0.220908996771402\\
3.0625	-0.219826466265086\\
3.075	-0.21875554567231\\
3.0875	-0.217703870874135\\
3.1	-0.216675046277316\\
3.1125	-0.215663702602779\\
3.125	-0.214658788677777\\
3.1375	-0.213652414340091\\
3.15	-0.212645837487542\\
3.1625	-0.211646761323685\\
3.175	-0.210660675522844\\
3.1875	-0.209684960478512\\
3.2	-0.208711655013131\\
3.2125	-0.207735867227548\\
3.225	-0.206760933026284\\
3.2375	-0.205794823351211\\
3.25	-0.204841591437056\\
3.2625	-0.203897080537362\\
3.275	-0.202953729452469\\
3.2875	-0.202009524076134\\
3.3	-0.201071389561488\\
3.3125	-0.200148997855586\\
3.325	-0.199245308724811\\
3.3375	-0.198354020473536\\
3.35	-0.197466952047591\\
3.3625	-0.196583620573252\\
3.375	-0.195712639344512\\
3.3875	-0.194863265807713\\
3.4	-0.194036219852147\\
3.4125	-0.193223819843482\\
3.425	-0.192419212563723\\
3.4375	-0.191624253012205\\
3.45	-0.190847027232392\\
3.4625	-0.190091826399953\\
3.475	-0.189353294743223\\
3.4875	-0.188622003011824\\
3.5	-0.187895484101895\\
3.5125	-0.187181920562335\\
3.525	-0.186491581252663\\
3.5375	-0.185825182962744\\
3.55	-0.185172297858882\\
3.5625	-0.184521658751196\\
3.575	-0.1838714949939\\
3.5875	-0.183228082062273\\
3.6	-0.182594844418627\\
3.6125	-0.181965904964747\\
3.625	-0.181332702852173\\
3.6375	-0.18069604245064\\
3.65	-0.180068428496952\\
3.6625	-0.179462656124176\\
3.675	-0.178879469525671\\
3.6875	-0.1783088790733\\
3.7	-0.177743458088297\\
3.7125	-0.17718725281861\\
3.725	-0.176649399944878\\
3.7375	-0.176130919012596\\
3.75	-0.175622079142137\\
3.7625	-0.175114269919429\\
3.775	-0.174611115027835\\
3.7875	-0.174123717810879\\
3.8	-0.173655266397507\\
3.8125	-0.173194779137039\\
3.825	-0.172728760207663\\
3.8375	-0.172256304223636\\
3.85	-0.17178827858926\\
3.8625	-0.171332044312651\\
3.875	-0.170882558878196\\
3.8875	-0.170432064272424\\
3.9	-0.16998467938306\\
3.9125	-0.169554490438075\\
3.925	-0.169148079620228\\
3.9375	-0.168754906706614\\
3.95	-0.168359516889446\\
3.9625	-0.167959726109837\\
3.975	-0.167566241352239\\
3.9875	-0.167185115849869\\
4	-0.166809033978977\\
4.0125	-0.166430648610273\\
4.025	-0.166058173126997\\
4.0375	-0.165708527885425\\
4.05	-0.165385752046555\\
4.0625	-0.165075387453853\\
4.075	-0.164763480915112\\
4.0875	-0.164452616740169\\
4.1	-0.164151701235634\\
4.1125	-0.16385644973001\\
4.125	-0.163552633007646\\
4.1375	-0.163238825610284\\
4.15	-0.162933059298201\\
4.1625	-0.162650861755809\\
4.175	-0.162387163964669\\
4.1875	-0.162129734305815\\
4.2	-0.161881880727127\\
4.2125	-0.161656723706278\\
4.225	-0.161452071853963\\
4.2375	-0.161248833178491\\
4.25	-0.161038252068345\\
4.2625	-0.160833734823378\\
4.275	-0.160646640049135\\
4.2875	-0.160466343483542\\
4.3	-0.16027879797519\\
4.3125	-0.160091004771084\\
4.325	-0.159916819592909\\
4.3375	-0.159747889713833\\
4.35	-0.15956287306922\\
4.3625	-0.159360988413539\\
4.375	-0.159159959066253\\
4.3875	-0.158961698666564\\
4.4	-0.158749871560482\\
4.4125	-0.158525004557904\\
4.425	-0.1583095064836\\
4.4375	-0.158109752786325\\
4.45	-0.15790712261795\\
4.4625	-0.157696883781201\\
4.475	-0.15749874375359\\
4.4875	-0.157316895367081\\
4.5	-0.157131009270702\\
4.5125	-0.156939504137592\\
4.525	-0.156765932679128\\
4.5375	-0.156611950642893\\
4.55	-0.156455007981678\\
4.5625	-0.156296857368434\\
4.575	-0.156156475220682\\
4.5875	-0.156020547301635\\
4.6	-0.155864146184762\\
4.6125	-0.155699929060169\\
4.625	-0.15554419059465\\
4.6375	-0.15537809333954\\
4.65	-0.155198411756153\\
4.6625	-0.155037159736389\\
4.675	-0.15489665097446\\
4.6875	-0.154756006710784\\
4.7	-0.154633171471759\\
4.7125	-0.154541406287273\\
4.725	-0.154449123315152\\
4.7375	-0.15435311425368\\
4.75	-0.15427398546342\\
4.7625	-0.154185868873454\\
4.775	-0.154079223029227\\
4.7875	-0.153984564108667\\
4.8	-0.15388562738243\\
4.8125	-0.153773972604697\\
4.825	-0.153682722515828\\
4.8375	-0.153591884963671\\
4.85	-0.153496204083303\\
4.8625	-0.153422536395723\\
4.875	-0.153341044351246\\
4.8875	-0.15326340950796\\
4.9	-0.15320061833366\\
4.9125	-0.153128743397025\\
4.925	-0.153077442965242\\
4.9375	-0.153028619572193\\
4.95	-0.152991412225673\\
4.9625	-0.152967807418729\\
4.975	-0.152948344553557\\
4.9875	-0.152940913298238\\
5	-0.152935538895034\\
};
\addlegendentry{Reference solution}



\end{axis}

\end{tikzpicture}%

==> vbreather.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
\begin{tikzpicture}
\begin{axis}[%
width=5in,
height=3in,
at={(1in,3.2in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.4,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$v$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue, line width=1.0pt}, mark repeat = 10]
  table[row sep=crcr]{%
-5	-0.373737783893501\\
-4.95	-0.373552208395875\\
-4.9	-0.373360560728127\\
-4.85	-0.37287950847443\\
-4.8	-0.37239579828028\\
-4.75	-0.371963188412656\\
-4.7	-0.371336259033364\\
-4.65	-0.370603323743961\\
-4.6	-0.36993963310294\\
-4.55	-0.369222288947181\\
-4.5	-0.36824996288451\\
-4.45	-0.367044953284157\\
-4.4	-0.365740488312015\\
-4.35	-0.364329665121792\\
-4.3	-0.362678786470086\\
-4.25	-0.360732768022815\\
-4.2	-0.358594201654787\\
-4.15	-0.356390068631184\\
-4.1	-0.354124187762839\\
-4.05	-0.351691901065759\\
-4	-0.349010565294261\\
-3.95	-0.346098231342813\\
-3.9	-0.343022775341996\\
-3.85	-0.339799123724498\\
-3.8	-0.336355018430982\\
-3.75	-0.332595597850622\\
-3.7	-0.328491367309032\\
-3.65	-0.324099956362963\\
-3.6	-0.31950640738067\\
-3.55	-0.314744343353093\\
-3.5	-0.309769666252786\\
-3.45	-0.304502697289494\\
-3.4	-0.298893567940516\\
-3.35	-0.292952537396234\\
-3.3	-0.286724925019318\\
-3.25	-0.280239576727592\\
-3.2	-0.27347797240423\\
-3.15	-0.266388121540505\\
-3.1	-0.258927659625009\\
-3.05	-0.251097897141496\\
-3	-0.242940605426903\\
-2.95	-0.234500460879123\\
-2.9	-0.225782384454382\\
-2.85	-0.216735490109121\\
-2.8	-0.207274667021283\\
-2.75	-0.197324047606784\\
-2.7	-0.186852977428036\\
-2.65	-0.175882426248621\\
-2.6	-0.164460771946652\\
-2.55	-0.152627132760881\\
-2.5	-0.140385678746896\\
-2.45	-0.127704087132175\\
-2.4	-0.114532170168892\\
-2.35	-0.100824566293597\\
-2.3	-0.0865513380857109\\
-2.25	-0.0716908447437989\\
-2.2	-0.0562123131476411\\
-2.15	-0.0400624174289397\\
-2.1	-0.0231670226957948\\
-2.05	-0.00544886009102599\\
-2	0.0131486740312306\\
-1.95	0.0326455747724641\\
-1.9	0.0530266726363282\\
-1.85	0.0742599951949891\\
-1.8	0.0963221311494392\\
-1.75	0.119217166397928\\
-1.7	0.142979830116323\\
-1.65	0.167662447978019\\
-1.6	0.193313948655918\\
-1.55	0.21996283709948\\
-1.5	0.247613067092586\\
-1.45	0.276254105924004\\
-1.4	0.305878499480542\\
-1.35	0.336496130555481\\
-1.3	0.368136069807035\\
-1.25	0.400833315613836\\
-1.2	0.434605384160341\\
-1.15	0.469428794585309\\
-1.1	0.505225629413521\\
-1.05	0.541865684496098\\
-1	0.579182658078493\\
-0.95	0.616996729499934\\
-0.9	0.655133445979762\\
-0.85	0.69343093808587\\
-0.8	0.731732918870428\\
-0.75	0.769871125860778\\
-0.7	0.807645152159394\\
-0.65	0.844808335997506\\
-0.6	0.881065528644071\\
-0.55	0.916083610138828\\
-0.5	0.949510763834178\\
-0.45	0.980997697006174\\
-0.4	1.01021413849142\\
-0.35	1.0368567102074\\
-0.3	1.0606483040062\\
-0.25	1.08133267101849\\
-0.2	1.0986696549675\\
-0.15	1.11243582224285\\
-0.0999999999999996	1.12243258656928\\
-0.0499999999999998	1.12850046012536\\
0	1.13053519854634\\
0.0499999999999998	1.12850046012545\\
0.0999999999999996	1.12243258656947\\
0.15	1.11243582224312\\
0.2	1.09866965496785\\
0.25	1.08133267101894\\
0.3	1.06064830400671\\
0.35	1.03685671020798\\
0.4	1.01021413849206\\
0.45	0.980997697006869\\
0.5	0.949510763834923\\
0.55	0.916083610139608\\
0.6	0.881065528644886\\
0.65	0.844808335998341\\
0.7	0.807645152160248\\
0.75	0.769871125861644\\
0.8	0.7317329188713\\
0.85	0.693430938086739\\
0.9	0.655133445980634\\
0.95	0.616996729500795\\
1	0.579182658079343\\
1.05	0.541865684496934\\
1.1	0.505225629414339\\
1.15	0.46942879458611\\
1.2	0.43460538416112\\
1.25	0.400833315614596\\
1.3	0.368136069807766\\
1.35	0.336496130556192\\
1.4	0.305878499481232\\
1.45	0.276254105924668\\
1.5	0.247613067093226\\
1.55	0.219962837100098\\
1.6	0.193313948656509\\
1.65	0.167662447978588\\
1.7	0.14297983011687\\
1.75	0.119217166398454\\
1.8	0.0963221311499438\\
1.85	0.0742599951954708\\
1.9	0.0530266726367903\\
1.95	0.0326455747729064\\
2	0.0131486740316559\\
2.05	-0.00544886009061859\\
2.1	-0.023167022695405\\
2.15	-0.0400624174285685\\
2.2	-0.0562123131472834\\
2.25	-0.0716908447434578\\
2.3	-0.0865513380853818\\
2.35	-0.100824566293284\\
2.4	-0.114532170168591\\
2.45	-0.127704087131888\\
2.5	-0.140385678746622\\
2.55	-0.152627132760618\\
2.6	-0.164460771946403\\
2.65	-0.175882426248381\\
2.7	-0.186852977427806\\
2.75	-0.197324047606563\\
2.8	-0.207274667021074\\
2.85	-0.21673549010892\\
2.9	-0.225782384454189\\
2.95	-0.234500460878939\\
3	-0.242940605426727\\
3.05	-0.251097897141332\\
3.1	-0.258927659624849\\
3.15	-0.266388121540353\\
3.2	-0.273477972404085\\
3.25	-0.280239576727454\\
3.3	-0.286724925019186\\
3.35	-0.292952537396108\\
3.4	-0.298893567940396\\
3.45	-0.304502697289384\\
3.5	-0.30976966625268\\
3.55	-0.31474434335299\\
3.6	-0.319506407380574\\
3.65	-0.324099956362871\\
3.7	-0.328491367308943\\
3.75	-0.332595597850538\\
3.8	-0.336355018430904\\
3.85	-0.339799123724427\\
3.9	-0.343022775341926\\
3.95	-0.34609823134275\\
4	-0.349010565294199\\
4.05	-0.351691901065703\\
4.1	-0.354124187762787\\
4.15	-0.356390068631134\\
4.2	-0.358594201654741\\
4.25	-0.360732768022775\\
4.3	-0.362678786470049\\
4.35	-0.364329665121757\\
4.4	-0.365740488311984\\
4.45	-0.367044953284131\\
4.5	-0.368249962884484\\
4.55	-0.369222288947159\\
4.6	-0.369939633102917\\
4.65	-0.370603323743942\\
4.7	-0.37133625903335\\
4.75	-0.371963188412641\\
4.8	-0.372395798280272\\
4.85	-0.372879508474422\\
4.9	-0.373360560728119\\
4.95	-0.373552208395873\\
5	-0.373737783893502\\
};
\addlegendentry{EC$_{6}(0.052)$}

\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1, line width=1.0pt}, mark repeat = 10]
  table[row sep=crcr]{%
-5	-0.370320080317722\\
-4.95	-0.370120283994893\\
-4.9	-0.369908666235613\\
-4.85	-0.369396928964221\\
-4.8	-0.368853792977061\\
-4.75	-0.368353281754441\\
-4.7	-0.367643549134465\\
-4.65	-0.366792481692662\\
-4.6	-0.36598036815965\\
-4.55	-0.365096800922033\\
-4.5	-0.363934523299186\\
-4.45	-0.36250410654623\\
-4.4	-0.360942478563642\\
-4.35	-0.359257169991554\\
-4.3	-0.357321509873136\\
-4.25	-0.355076357578225\\
-4.2	-0.352621568198725\\
-4.15	-0.350091580122518\\
-4.1	-0.347502356664383\\
-4.05	-0.344755111125504\\
-4	-0.341764057266165\\
-3.95	-0.338542379186018\\
-3.9	-0.335159146000048\\
-3.85	-0.331636499808326\\
-3.8	-0.327908936037213\\
-3.75	-0.323882741070553\\
-3.7	-0.319525369414054\\
-3.65	-0.314893113084259\\
-3.6	-0.31007567262882\\
-3.55	-0.305116152621614\\
-3.5	-0.299979750251038\\
-3.45	-0.29459181232417\\
-3.4	-0.288903312890008\\
-3.35	-0.282924577590434\\
-3.3	-0.276703325154752\\
-3.25	-0.270272992695713\\
-3.2	-0.263618537856461\\
-3.15	-0.256686562042915\\
-3.1	-0.249427034185556\\
-3.05	-0.241829163187134\\
-3	-0.233921574115507\\
-2.95	-0.225737170253221\\
-2.9	-0.217270452947924\\
-2.85	-0.208459555564671\\
-2.8	-0.199205924588493\\
-2.75	-0.189417634590447\\
-2.7	-0.179047285866134\\
-2.65	-0.168101251964218\\
-2.6	-0.156617480922305\\
-2.55	-0.144628965386361\\
-2.5	-0.132136562151137\\
-2.45	-0.119105589137271\\
-2.4	-0.105483573475626\\
-2.35	-0.0912235769759914\\
-2.3	-0.0762963851021619\\
-2.25	-0.0606847175906357\\
-2.2	-0.0443658381383545\\
-2.15	-0.0272966387780472\\
-2.1	-0.00941303714942822\\
-2.05	0.00935439753921241\\
-2	0.0290574693788337\\
-1.95	0.0497138059075603\\
-1.9	0.0713068292491604\\
-1.85	0.0938027272479904\\
-1.8	0.117175285861718\\
-1.75	0.141425357348863\\
-1.7	0.166585194674142\\
-1.65	0.192706527884013\\
-1.6	0.219840028429216\\
-1.55	0.248017913318228\\
-1.5	0.277248937696637\\
-1.45	0.307527632184019\\
-1.4	0.338851558417485\\
-1.35	0.371235881425245\\
-1.3	0.404715863316551\\
-1.25	0.439334061106281\\
-1.2	0.475116748959461\\
-1.15	0.512049477869613\\
-1.1	0.550062192546879\\
-1.05	0.589029897995759\\
-1	0.628787796681239\\
-0.95	0.66915348554657\\
-0.9	0.709946044673721\\
-0.85	0.750993702700828\\
-0.8	0.792127144668131\\
-0.75	0.833161885088309\\
-0.7	0.873877682869006\\
-0.65	0.914003934671206\\
-0.6	0.953217221484459\\
-0.55	0.991152134286955\\
-0.5	1.02742142048778\\
-0.45	1.06163843603169\\
-0.4	1.09343490889184\\
-0.35	1.12246982994233\\
-0.3	1.1484295041809\\
-0.25	1.17102259415993\\
-0.2	1.18997586097773\\
-0.15	1.20503562863471\\
-0.0999999999999996	1.21597718937301\\
-0.0499999999999998	1.22262066582725\\
0	1.22484877048799\\
0.0499999999999998	1.22262066582725\\
0.0999999999999996	1.215977189373\\
0.15	1.20503562863469\\
0.2	1.18997586097771\\
0.25	1.17102259415991\\
0.3	1.14842950418087\\
0.35	1.1224698299423\\
0.4	1.09343490889181\\
0.45	1.06163843603165\\
0.5	1.02742142048774\\
0.55	0.99115213428691\\
0.6	0.953217221484416\\
0.65	0.914003934671163\\
0.7	0.873877682868962\\
0.75	0.833161885088262\\
0.8	0.792127144668086\\
0.85	0.750993702700783\\
0.9	0.70994604467368\\
0.95	0.669153485546526\\
1	0.628787796681197\\
1.05	0.589029897995718\\
1.1	0.550062192546836\\
1.15	0.512049477869573\\
1.2	0.475116748959421\\
1.25	0.439334061106243\\
1.3	0.404715863316514\\
1.35	0.371235881425209\\
1.4	0.338851558417449\\
1.45	0.307527632183988\\
1.5	0.277248937696609\\
1.55	0.248017913318197\\
1.6	0.219840028429188\\
1.65	0.192706527883985\\
1.7	0.166585194674115\\
1.75	0.141425357348837\\
1.8	0.117175285861694\\
1.85	0.0938027272479707\\
1.9	0.0713068292491378\\
1.95	0.0497138059075369\\
2	0.0290574693788153\\
2.05	0.00935439753919223\\
2.1	-0.00941303714944776\\
2.15	-0.0272966387780648\\
2.2	-0.0443658381383711\\
2.25	-0.060684717590652\\
2.3	-0.0762963851021765\\
2.35	-0.0912235769760064\\
2.4	-0.105483573475641\\
2.45	-0.119105589137286\\
2.5	-0.132136562151151\\
2.55	-0.144628965386372\\
2.6	-0.156617480922315\\
2.65	-0.168101251964228\\
2.7	-0.179047285866143\\
2.75	-0.189417634590458\\
2.8	-0.199205924588504\\
2.85	-0.208459555564681\\
2.9	-0.217270452947934\\
2.95	-0.225737170253232\\
3	-0.233921574115517\\
3.05	-0.241829163187143\\
3.1	-0.249427034185564\\
3.15	-0.256686562042925\\
3.2	-0.263618537856469\\
3.25	-0.270272992695719\\
3.3	-0.27670332515476\\
3.35	-0.282924577590443\\
3.4	-0.288903312890014\\
3.45	-0.294591812324179\\
3.5	-0.299979750251043\\
3.55	-0.305116152621619\\
3.6	-0.310075672628825\\
3.65	-0.314893113084265\\
3.7	-0.319525369414058\\
3.75	-0.323882741070555\\
3.8	-0.327908936037218\\
3.85	-0.331636499808327\\
3.9	-0.335159146000052\\
3.95	-0.33854237918602\\
4	-0.341764057266166\\
4.05	-0.34475511112551\\
4.1	-0.347502356664392\\
4.15	-0.35009158012252\\
4.2	-0.352621568198727\\
4.25	-0.355076357578228\\
4.3	-0.357321509873138\\
4.35	-0.359257169991554\\
4.4	-0.360942478563645\\
4.45	-0.36250410654623\\
4.5	-0.363934523299189\\
4.55	-0.365096800922035\\
4.6	-0.365980368159653\\
4.65	-0.366792481692663\\
4.7	-0.367643549134469\\
4.75	-0.368353281754442\\
4.8	-0.368853792977061\\
4.85	-0.369396928964222\\
4.9	-0.369908666235613\\
4.95	-0.370120283994894\\
5	-0.370320080317722\\
};
\addlegendentry{EC$_6(0)$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	-0.377387825261972\\
-4.9875	-0.377383457117298\\
-4.975	-0.377377856655674\\
-4.9625	-0.377366761254445\\
-4.95	-0.377361371357518\\
-4.9375	-0.377345407243238\\
-4.925	-0.377338508373863\\
-4.9125	-0.377314919783724\\
-4.9	-0.377287904067383\\
-4.8875	-0.377250066767334\\
-4.875	-0.377184330074265\\
-4.8625	-0.377117908372717\\
-4.85	-0.377023499759525\\
-4.8375	-0.376914419973566\\
-4.825	-0.376808441317996\\
-4.8125	-0.37667743009276\\
-4.8	-0.376545307211101\\
-4.7875	-0.376417209907075\\
-4.775	-0.376263225341021\\
-4.7625	-0.376105172869685\\
-4.75	-0.375946529077912\\
-4.7375	-0.375758001604154\\
-4.725	-0.375559390341954\\
-4.7125	-0.375365685057951\\
-4.7	-0.375151568152347\\
-4.6875	-0.374927511609737\\
-4.675	-0.374718899307375\\
-4.6625	-0.374505787891376\\
-4.65	-0.374277905363523\\
-4.6375	-0.374060388223934\\
-4.625	-0.373848973987713\\
-4.6125	-0.373618196578412\\
-4.6	-0.37337998373997\\
-4.5875	-0.373152363337354\\
-4.575	-0.372915945625785\\
-4.5625	-0.372657986308392\\
-4.55	-0.372398940238035\\
-4.5375	-0.372142708570498\\
-4.525	-0.371864061919727\\
-4.5125	-0.371559157391246\\
-4.5	-0.371248631739129\\
-4.4875	-0.370930439054119\\
-4.475	-0.370584569554614\\
-4.4625	-0.370217453811733\\
-4.45	-0.369852762538494\\
-4.4375	-0.369488594466113\\
-4.425	-0.369106584949927\\
-4.4125	-0.368711000213123\\
-4.4	-0.368319266476861\\
-4.3875	-0.367924657332945\\
-4.375	-0.3675046809607\\
-4.3625	-0.367058599137707\\
-4.35	-0.366604034332835\\
-4.3375	-0.366142022963231\\
-4.325	-0.365656572533503\\
-4.3125	-0.365147696789234\\
-4.3	-0.364636086866736\\
-4.2875	-0.364131119287357\\
-4.275	-0.363619107867418\\
-4.2625	-0.363090634891019\\
-4.25	-0.362557562363341\\
-4.2375	-0.362031078162857\\
-4.225	-0.361500291161983\\
-4.2125	-0.360948118333007\\
-4.2	-0.360376913835306\\
-4.1875	-0.359801316209099\\
-4.175	-0.359221634921881\\
-4.1625	-0.358622099745328\\
-4.15	-0.357995883166276\\
-4.1375	-0.357355711317983\\
-4.125	-0.356713747511046\\
-4.1125	-0.356063700194669\\
-4.1	-0.355392996452017\\
-4.0875	-0.354704656479259\\
-4.075	-0.354014310669749\\
-4.0625	-0.353327421824444\\
-4.05	-0.352631787595742\\
-4.0375	-0.351916007751624\\
-4.025	-0.351185456864948\\
-4.0125	-0.350452444299519\\
-4	-0.349716487219016\\
-3.9875	-0.348964403886312\\
-3.975	-0.348189588254249\\
-3.9625	-0.347401791499454\\
-3.95	-0.346613314324423\\
-3.9375	-0.345821678951045\\
-3.925	-0.345013113976675\\
-3.9125	-0.34418109114567\\
-3.9	-0.343333572435182\\
-3.8875	-0.342479604216097\\
-3.875	-0.341614934688183\\
-3.8625	-0.34072686957154\\
-3.85	-0.339811343224827\\
-3.8375	-0.338878602238483\\
-3.825	-0.337939916456017\\
-3.8125	-0.336993356479003\\
-3.8	-0.33602732026919\\
-3.7875	-0.335036470365045\\
-3.775	-0.334028786584062\\
-3.7625	-0.333014960041451\\
-3.75	-0.331994651005836\\
-3.7375	-0.330957547089407\\
-3.725	-0.329897274631236\\
-3.7125	-0.328819647099912\\
-3.7	-0.327734513972516\\
-3.6875	-0.326641715547329\\
-3.675	-0.325529000921754\\
-3.6625	-0.324384549855307\\
-3.65	-0.323208755461869\\
-3.6375	-0.32201143814113\\
-3.625	-0.320798902982981\\
-3.6125	-0.319567188177636\\
-3.6	-0.318309321901601\\
-3.5875	-0.317026781027769\\
-3.575	-0.315730412991905\\
-3.5625	-0.314429305638189\\
-3.55	-0.313120897328907\\
-3.5375	-0.311794223930079\\
-3.525	-0.310442724652986\\
-3.5125	-0.309072075053324\\
-3.5	-0.307694634352402\\
-3.4875	-0.306317513183835\\
-3.475	-0.304937896239618\\
-3.4625	-0.303550002015493\\
-3.45	-0.302154363503522\\
-3.4375	-0.300757895388923\\
-3.425	-0.299364525392137\\
-3.4125	-0.297967531585381\\
-3.4	-0.296553106368974\\
-3.3875	-0.295112145145174\\
-3.375	-0.293648086891292\\
-3.3625	-0.292172889199796\\
-3.35	-0.290695848106587\\
-3.3375	-0.289216999190702\\
-3.325	-0.287731006897035\\
-3.3125	-0.286235756184716\\
-3.3	-0.284735247667122\\
-3.2875	-0.283233482446407\\
-3.275	-0.281726537648069\\
-3.2625	-0.280202338236364\\
-3.25	-0.278649377315302\\
-3.2375	-0.277065920506573\\
-3.225	-0.275460475529769\\
-3.2125	-0.273843182580447\\
-3.2	-0.272216839559419\\
-3.1875	-0.270576192008064\\
-3.175	-0.268915338490917\\
-3.1625	-0.26723496595202\\
-3.15	-0.265541879657676\\
-3.1375	-0.263841704028413\\
-3.125	-0.262132719405967\\
-3.1125	-0.260407351494158\\
-3.1	-0.258659666213887\\
-3.0875	-0.256890954985333\\
-3.075	-0.255107509079704\\
-3.0625	-0.25331275327083\\
-3.05	-0.251501743738034\\
-3.0375	-0.249663786252207\\
-3.025	-0.247790951269175\\
-3.0125	-0.24588451638179\\
-3	-0.243953408136627\\
-2.9875	-0.242006349513762\\
-2.975	-0.24004512946903\\
-2.9625	-0.238064841520614\\
-2.95	-0.236059955102299\\
-2.9375	-0.234029647939673\\
-2.925	-0.231977078304896\\
-2.9125	-0.229903679550123\\
-2.9	-0.227804676444721\\
-2.8875	-0.22567088728279\\
-2.875	-0.223495704408347\\
-2.8625	-0.221280973244121\\
-2.85	-0.21903627800546\\
-2.8375	-0.216772108470698\\
-2.825	-0.214492889001293\\
-2.8125	-0.212195809943895\\
-2.8	-0.209875981624235\\
-2.7875	-0.207532737747641\\
-2.775	-0.205171135640729\\
-2.7625	-0.202797360752186\\
-2.75	-0.200412405225486\\
-2.7375	-0.198009881795951\\
-2.725	-0.195579961650841\\
-2.7125	-0.193115889991694\\
-2.7	-0.190617389532977\\
-2.6875	-0.188088304746368\\
-2.675	-0.185531121768344\\
-2.6625	-0.182943669237726\\
-2.65	-0.180321040438058\\
-2.6375	-0.177660780965866\\
-2.625	-0.174966266360008\\
-2.6125	-0.172244767325197\\
-2.6	-0.169501518454075\\
-2.5875	-0.166734838909984\\
-2.575	-0.163936672655083\\
-2.5625	-0.161098402213839\\
-2.55	-0.158217349485677\\
-2.5375	-0.155298794895599\\
-2.525	-0.152352043823603\\
-2.5125	-0.149383848061589\\
-2.5	-0.146394360176347\\
-2.4875	-0.143378370487706\\
-2.475	-0.140330109040516\\
-2.4625	-0.137247223275569\\
-2.45	-0.134130773476711\\
-2.4375	-0.130981912812319\\
-2.425	-0.127798888252708\\
-2.4125	-0.124577557118966\\
-2.4	-0.121315249135953\\
-2.3875	-0.118014534270208\\
-2.375	-0.114683184235311\\
-2.3625	-0.111329644686495\\
-2.35	-0.107957140804486\\
-2.3375	-0.104560916616535\\
-2.325	-0.101130856683981\\
-2.3125	-0.0976576405022776\\
-2.3	-0.0941379116854152\\
-2.2875	-0.0905748013306987\\
-2.275	-0.0869737814485022\\
-2.2625	-0.083337322657913\\
-2.25	-0.0796624838676719\\
-2.2375	-0.0759430056972924\\
-2.225	-0.072173879228232\\
-2.2125	-0.068354591490185\\
-2.2	-0.064488589546665\\
-2.1875	-0.0605797104501133\\
-2.175	-0.0566287325315708\\
-2.1625	-0.0526329210204893\\
-2.15	-0.0485888179733436\\
-2.1375	-0.0444957844634497\\
-2.125	-0.0403571851153399\\
-2.1125	-0.0361780743958602\\
-2.1	-0.0319611610614813\\
-2.0875	-0.0277043101293045\\
-2.075	-0.0234016868527843\\
-2.0625	-0.019047770663035\\
-2.05	-0.0146411557389966\\
-2.0375	-0.0101851474580464\\
-2.025	-0.005684611730175\\
-2.0125	-0.00114144979093778\\
-2	0.00344779740316304\\
-1.9875	0.00809024661736378\\
-1.975	0.0127919556061434\\
-1.9625	0.0175535567307383\\
-1.95	0.0223694188198174\\
-1.9375	0.0272310173381899\\
-1.925	0.032132234047572\\
-1.9125	0.0370730281168889\\
-1.9	0.0420591770857738\\
-1.8875	0.0470985741081734\\
-1.875	0.0521968330274274\\
-1.8625	0.057355127760733\\
-1.85	0.0625713087976128\\
-1.8375	0.0678429119809132\\
-1.825	0.0731695086011163\\
-1.8125	0.0785526941808722\\
-1.8	0.0839940823407899\\
-1.7875	0.0894932950793946\\
-1.775	0.0950478806926919\\
-1.7625	0.100655448765992\\
-1.75	0.106316413992783\\
-1.7375	0.112035094459014\\
-1.725	0.117818050481365\\
-1.7125	0.123670637026987\\
-1.7	0.129594196145501\\
-1.6875	0.135586002094564\\
-1.675	0.141642156562569\\
-1.6625	0.147761473817228\\
-1.65	0.15394756607922\\
-1.6375	0.160207481250442\\
-1.625	0.166547600740644\\
-1.6125	0.172969443956205\\
-1.6	0.179468191744225\\
-1.5875	0.186034999129378\\
-1.575	0.1926616953867\\
-1.5625	0.199344933998982\\
-1.55	0.206087268475271\\
-1.5375	0.212894675610668\\
-1.525	0.219772326893562\\
-1.5125	0.226721414140392\\
-1.5	0.23373896416195\\
-1.4875	0.240820498217528\\
-1.475	0.247963540780768\\
-1.4625	0.255169567194114\\
-1.45	0.262443185689472\\
-1.4375	0.269789270651925\\
-1.425	0.277210073297259\\
-1.4125	0.28470419937848\\
-1.4	0.292267953194332\\
-1.3875	0.29989792832622\\
-1.375	0.307592991371553\\
-1.3625	0.315354392757038\\
-1.35	0.323184151170051\\
-1.3375	0.331083058766641\\
-1.325	0.339049814922774\\
-1.3125	0.34708186377884\\
-1.3	0.355177208817458\\
-1.2875	0.363335766831903\\
-1.275	0.371559210074214\\
-1.2625	0.379849430346984\\
-1.25	0.388206861801061\\
-1.2375	0.396630091994976\\
-1.225	0.40511729178901\\
-1.2125	0.413668611365618\\
-1.2	0.422287805531744\\
-1.1875	0.430981644151901\\
-1.175	0.439757019878314\\
-1.1625	0.448617227841923\\
-1.15	0.457559614914464\\
-1.1375	0.466576141951067\\
-1.125	0.475656718038941\\
-1.1125	0.484793481740202\\
-1.1	0.493983585714715\\
-1.0875	0.503228902774515\\
-1.075	0.512532904997881\\
-1.0625	0.52189665294016\\
-1.05	0.531316336379028\\
-1.0375	0.54078383023732\\
-1.025	0.550289882068992\\
-1.0125	0.559827969144974\\
-1	0.569396510341546\\
-0.9875	0.578998178839966\\
-0.975	0.58863685678288\\
-0.9625	0.598314189492044\\
-0.95	0.608027879126977\\
-0.9375	0.617772723727264\\
-0.925	0.627543678577223\\
-0.9125	0.637338958263245\\
-0.9	0.647161163722935\\
-0.8875	0.65701560679958\\
-0.875	0.666906679758007\\
-0.8625	0.67683427533415\\
-0.85	0.686792237834812\\
-0.8375	0.69676966975141\\
-0.825	0.706754339491274\\
-0.8125	0.716736352615423\\
-0.8	0.726710242790762\\
-0.7875	0.736674638017819\\
-0.775	0.746630022465448\\
-0.7625	0.756576047846898\\
-0.75	0.766509871237984\\
-0.7375	0.776426197266801\\
-0.725	0.786318635218709\\
-0.7125	0.796181296997983\\
-0.7	0.80600961302574\\
-0.6875	0.815800006055609\\
-0.675	0.825548856320823\\
-0.6625	0.835251605958679\\
-0.65	0.844902663147128\\
-0.6375	0.854496154351996\\
-0.625	0.864026968731764\\
-0.6125	0.87349133783021\\
-0.6	0.882886506578392\\
-0.5875	0.89220965099183\\
-0.575	0.901456684831039\\
-0.5625	0.910621663510057\\
-0.55	0.919697114230377\\
-0.5375	0.928675056058281\\
-0.525	0.937548086810635\\
-0.5125	0.946309937073888\\
-0.5	0.954955282569568\\
-0.4875	0.963479088317652\\
-0.475	0.971876012124748\\
-0.4625	0.980140267946441\\
-0.45	0.98826595194933\\
-0.4375	0.996247456995767\\
-0.425	1.00407951879444\\
-0.4125	1.01175671771541\\
-0.4	1.01927271703087\\
-0.3875	1.02661982762325\\
-0.375	1.0337894063301\\
-0.3625	1.04077312565008\\
-0.35	1.04756456568945\\
-0.3375	1.05416025058621\\
-0.325	1.06055942699149\\
-0.3125	1.06676251016455\\
-0.3	1.0727688675544\\
-0.2875	1.07857503606238\\
-0.275	1.08417430574489\\
-0.2625	1.08955791032471\\
-0.25	1.09471721651042\\
-0.2375	1.09964577588889\\
-0.225	1.10434019775227\\
-0.2125	1.10879946886978\\
-0.2	1.1130232071041\\
-0.1875	1.11700989821668\\
-0.175	1.12075611173507\\
-0.1625	1.12425706396341\\
-0.15	1.12750807249536\\
-0.1375	1.13050591856697\\
-0.125	1.13324921707885\\
-0.1125	1.13573753890233\\
-0.0999999999999996	1.13796984808314\\
-0.0875000000000004	1.13994330694421\\
-0.0750000000000002	1.14165335091756\\
-0.0625	1.14309520524731\\
-0.0499999999999998	1.14426612138349\\
-0.0374999999999996	1.14516708095745\\
-0.0250000000000004	1.14580288498613\\
-0.0125000000000002	1.14618035676864\\
0	1.14630540528243\\
0.0125000000000002	1.14618035676932\\
0.0250000000000004	1.14580288498475\\
0.0374999999999996	1.14516708095881\\
0.0499999999999998	1.14426612138405\\
0.0625	1.14309520524686\\
0.0750000000000002	1.14165335091975\\
0.0875000000000004	1.13994330694344\\
0.0999999999999996	1.13796984808469\\
0.1125	1.13573753890339\\
0.125	1.13324921707914\\
0.1375	1.13050591856901\\
0.15	1.12750807249527\\
0.1625	1.12425706396579\\
0.175	1.1207561117368\\
0.1875	1.11700989821726\\
0.2	1.11302320710573\\
0.2125	1.10879946887199\\
0.225	1.10434019775303\\
0.2375	1.09964577589186\\
0.25	1.09471721651161\\
0.2625	1.08955791032708\\
0.275	1.08417430574717\\
0.2875	1.07857503606336\\
0.3	1.07276886755683\\
0.3125	1.0667625101681\\
0.325	1.06055942699305\\
0.3375	1.05416025058909\\
0.35	1.04756456569122\\
0.3625	1.04077312565314\\
0.375	1.03378940633303\\
0.3875	1.02661982762591\\
0.4	1.01927271703423\\
0.4125	1.01175671771685\\
0.425	1.00407951879788\\
0.4375	0.996247457000253\\
0.45	0.988265951950179\\
0.4625	0.980140267951192\\
0.475	0.97187601212699\\
0.4875	0.963479088320817\\
0.5	0.954955282572294\\
0.5125	0.946309937078312\\
0.525	0.937548086812762\\
0.5375	0.928675056062949\\
0.55	0.919697114232596\\
0.5625	0.9106216635138\\
0.575	0.901456684834245\\
0.5875	0.89220965099578\\
0.6	0.882886506580896\\
0.6125	0.873491337835677\\
0.625	0.864026968733365\\
0.6375	0.854496154356623\\
0.65	0.844902663150181\\
0.6625	0.835251605962754\\
0.675	0.825548856324881\\
0.6875	0.815800006057908\\
0.7	0.806009613030961\\
0.7125	0.796181297000708\\
0.725	0.786318635222304\\
0.7375	0.776426197269955\\
0.75	0.766509871243316\\
0.7625	0.756576047849876\\
0.775	0.746630022469154\\
0.7875	0.736674638020999\\
0.8	0.726710242794749\\
0.8125	0.716736352619379\\
0.825	0.70675433949499\\
0.8375	0.696769669754932\\
0.85	0.686792237839219\\
0.8625	0.67683427533708\\
0.875	0.666906679762196\\
0.8875	0.657015606803266\\
0.9	0.647161163726272\\
0.9125	0.637338958266898\\
0.925	0.627543678581988\\
0.9375	0.617772723729178\\
0.95	0.608027879131842\\
0.9625	0.598314189495999\\
0.975	0.588636856785718\\
0.9875	0.578998178844085\\
1	0.569396510344609\\
1.0125	0.559827969148953\\
1.025	0.550289882072353\\
1.0375	0.540783830241139\\
1.05	0.531316336382126\\
1.0625	0.521896652945667\\
1.075	0.512532904998933\\
1.0875	0.503228902777658\\
1.1	0.49398358572051\\
1.1125	0.484793481743023\\
1.125	0.475656718041693\\
1.1375	0.466576141954311\\
1.15	0.45755961491734\\
1.1625	0.448617227847394\\
1.175	0.439757019879574\\
1.1875	0.430981644155728\\
1.2	0.422287805535304\\
1.2125	0.413668611368885\\
1.225	0.405117291792135\\
1.2375	0.396630091998454\\
1.25	0.388206861804127\\
1.2625	0.379849430350268\\
1.275	0.371559210077725\\
1.2875	0.363335766833769\\
1.3	0.355177208821061\\
1.3125	0.347081863782607\\
1.325	0.339049814925741\\
1.3375	0.331083058768312\\
1.35	0.32318415117462\\
1.3625	0.315354392758417\\
1.375	0.307592991375105\\
1.3875	0.299897928329472\\
1.4	0.292267953197709\\
1.4125	0.28470419938102\\
1.425	0.277210073299483\\
1.4375	0.269789270654799\\
1.45	0.262443185691987\\
1.4625	0.25516956719802\\
1.475	0.247963540782381\\
1.4875	0.240820498220968\\
1.5	0.233738964164838\\
1.5125	0.22672141414187\\
1.525	0.219772326897263\\
1.5375	0.212894675612129\\
1.55	0.206087268479037\\
1.5625	0.199344934000991\\
1.575	0.192661695389252\\
1.5875	0.186034999131851\\
1.6	0.179468191746959\\
1.6125	0.172969443958329\\
1.625	0.16654760074275\\
1.6375	0.160207481253725\\
1.65	0.15394756608052\\
1.6625	0.147761473820276\\
1.675	0.141642156564925\\
1.6875	0.135586002097219\\
1.7	0.129594196147365\\
1.7125	0.123670637028791\\
1.725	0.117818050483852\\
1.7375	0.112035094461431\\
1.75	0.106316413995255\\
1.7625	0.100655448767641\\
1.775	0.0950478806948677\\
1.7875	0.0894932950816645\\
1.8	0.0839940823428841\\
1.8125	0.0785526941826827\\
1.825	0.0731695086035604\\
1.8375	0.0678429119825823\\
1.85	0.0625713087998248\\
1.8625	0.0573551277630692\\
1.875	0.052196833029332\\
1.8875	0.0470985741096495\\
1.9	0.0420591770884273\\
1.9125	0.0370730281189466\\
1.925	0.0321322340479015\\
1.9375	0.0272310173415412\\
1.95	0.0223694188215131\\
1.9625	0.0175535567314832\\
1.975	0.0127919556093595\\
1.9875	0.00809024661817446\\
2	0.00344779740585389\\
2.0125	-0.0011414497906842\\
2.025	-0.00568461172708083\\
2.0375	-0.0101851474568979\\
2.05	-0.0146411557366946\\
2.0625	-0.019047770662312\\
2.075	-0.0234016868506085\\
2.0875	-0.0277043101278804\\
2.1	-0.031961161059313\\
2.1125	-0.0361780743942558\\
2.125	-0.040357185114133\\
2.1375	-0.0444957844628881\\
2.15	-0.0485888179704474\\
2.1625	-0.052632921019601\\
2.175	-0.0566287325298713\\
2.1875	-0.0605797104485199\\
2.2	-0.0644885895447704\\
2.2125	-0.0683545914897211\\
2.225	-0.0721738792268883\\
2.2375	-0.0759430056949345\\
2.25	-0.0796624838665366\\
2.2625	-0.0833373226570306\\
2.275	-0.0869737814464754\\
2.2875	-0.0905748013293629\\
2.3	-0.094137911684153\\
2.3125	-0.0976576405009357\\
2.325	-0.101130856683325\\
2.3375	-0.1045609166137\\
2.35	-0.107957140804542\\
2.3625	-0.111329644684201\\
2.375	-0.114683184234868\\
2.3875	-0.118014534268553\\
2.4	-0.121315249134456\\
2.4125	-0.124577557119274\\
2.425	-0.127798888250005\\
2.4375	-0.130981912811089\\
2.45	-0.134130773476183\\
2.4625	-0.137247223273821\\
2.475	-0.140330109039938\\
2.4875	-0.143378370486146\\
2.5	-0.146394360174817\\
2.5125	-0.149383848060955\\
2.525	-0.152352043822985\\
2.5375	-0.15529879489383\\
2.55	-0.158217349485716\\
2.5625	-0.161098402210606\\
2.575	-0.1639366726555\\
2.5875	-0.166734838908764\\
2.6	-0.169501518453264\\
2.6125	-0.172244767323553\\
2.625	-0.174966266359626\\
2.6375	-0.177660780964093\\
2.65	-0.180321040437662\\
2.6625	-0.18294366923669\\
2.675	-0.185531121767968\\
2.6875	-0.188088304744111\\
2.7	-0.190617389533152\\
2.7125	-0.193115889990119\\
2.725	-0.195579961649581\\
2.7375	-0.19800988179594\\
2.75	-0.200412405223683\\
2.7625	-0.202797360751875\\
2.775	-0.205171135640411\\
2.7875	-0.207532737746169\\
2.8	-0.209875981622876\\
2.8125	-0.212195809943572\\
2.825	-0.214492889000111\\
2.8375	-0.216772108470639\\
2.85	-0.219036278004091\\
2.8625	-0.221280973243603\\
2.875	-0.223495704407536\\
2.8875	-0.225670887281075\\
2.9	-0.22780467644485\\
2.9125	-0.229903679548389\\
2.925	-0.231977078304764\\
2.9375	-0.2340296479393\\
2.95	-0.236059955100996\\
2.9625	-0.238064841520186\\
2.975	-0.240045129468192\\
2.9875	-0.242006349512741\\
3	-0.243953408136332\\
3.0125	-0.245884516380626\\
3.025	-0.24779095126881\\
3.0375	-0.249663786251759\\
3.05	-0.251501743737307\\
3.0625	-0.253312753270111\\
3.075	-0.255107509079052\\
3.0875	-0.256890954984326\\
3.1	-0.258659666213728\\
3.1125	-0.260407351492554\\
3.125	-0.262132719406493\\
3.1375	-0.263841704027239\\
3.15	-0.265541879657363\\
3.1625	-0.26723496595116\\
3.175	-0.268915338490499\\
3.1875	-0.270576192006696\\
3.2	-0.272216839559351\\
3.2125	-0.273843182580416\\
3.225	-0.27546047552853\\
3.2375	-0.277065920506039\\
3.25	-0.278649377314922\\
3.2625	-0.280202338235906\\
3.275	-0.281726537646244\\
3.2875	-0.283233482447322\\
3.3	-0.284735247665757\\
3.3125	-0.286235756184725\\
3.325	-0.287731006896754\\
3.3375	-0.289216999189316\\
3.35	-0.290695848106589\\
3.3625	-0.292172889198956\\
3.375	-0.293648086891419\\
3.3875	-0.295112145143403\\
3.4	-0.296553106369661\\
3.4125	-0.297967531584477\\
3.425	-0.299364525392262\\
3.4375	-0.300757895387325\\
3.45	-0.302154363504323\\
3.4625	-0.303550002014506\\
3.475	-0.304937896239009\\
3.4875	-0.306317513183734\\
3.5	-0.307694634351609\\
3.5125	-0.30907207505271\\
3.525	-0.310442724653181\\
3.5375	-0.311794223929582\\
3.55	-0.313120897328346\\
3.5625	-0.314429305637854\\
3.575	-0.315730412990723\\
3.5875	-0.317026781028081\\
3.6	-0.318309321901215\\
3.6125	-0.319567188177104\\
3.625	-0.320798902982766\\
3.6375	-0.322011438139945\\
3.65	-0.323208755462712\\
3.6625	-0.324384549853978\\
3.675	-0.325529000921541\\
3.6875	-0.32664171554711\\
3.7	-0.327734513972408\\
3.7125	-0.328819647098837\\
3.725	-0.329897274631399\\
3.7375	-0.330957547088793\\
3.75	-0.331994651006\\
3.7625	-0.33301496004086\\
3.775	-0.334028786583918\\
3.7875	-0.335036470364499\\
3.8	-0.336027320268735\\
3.8125	-0.336993356478624\\
3.825	-0.337939916455864\\
3.8375	-0.338878602238101\\
3.85	-0.339811343224254\\
3.8625	-0.340726869571351\\
3.875	-0.341614934687988\\
3.8875	-0.342479604215849\\
3.9	-0.343333572435219\\
3.9125	-0.344181091144956\\
3.925	-0.345013113976265\\
3.9375	-0.345821678951072\\
3.95	-0.346613314323929\\
3.9625	-0.347401791499659\\
3.975	-0.348189588253056\\
3.9875	-0.348964403886628\\
4	-0.349716487218518\\
4.0125	-0.350452444299542\\
4.025	-0.351185456864272\\
4.0375	-0.35191600775191\\
4.05	-0.352631787595585\\
4.0625	-0.35332742182403\\
4.075	-0.354014310669296\\
4.0875	-0.354704656478676\\
4.1	-0.355392996452223\\
4.1125	-0.356063700194429\\
4.125	-0.35671374751069\\
4.1375	-0.357355711317741\\
4.15	-0.357995883166165\\
4.1625	-0.358622099744883\\
4.175	-0.359221634922395\\
4.1875	-0.359801316208368\\
4.2	-0.360376913835213\\
4.2125	-0.360948118332284\\
4.225	-0.361500291162666\\
4.2375	-0.362031078162669\\
4.25	-0.362557562362472\\
4.2625	-0.363090634891273\\
4.275	-0.363619107867504\\
4.2875	-0.364131119286603\\
4.3	-0.364636086866329\\
4.3125	-0.365147696789698\\
4.325	-0.36565657253387\\
4.3375	-0.366142022961065\\
4.35	-0.366604034334014\\
4.3625	-0.36705859913797\\
4.375	-0.367504680959877\\
4.3875	-0.367924657332835\\
4.4	-0.368319266476629\\
4.4125	-0.368711000213857\\
4.425	-0.36910658494935\\
4.4375	-0.369488594465777\\
4.45	-0.369852762537906\\
4.4625	-0.370217453811704\\
4.475	-0.370584569555452\\
4.4875	-0.370930439052629\\
4.5	-0.371248631739758\\
4.5125	-0.371559157391304\\
4.525	-0.371864061919172\\
4.5375	-0.372142708570961\\
4.55	-0.372398940237355\\
4.5625	-0.372657986308399\\
4.575	-0.372915945626009\\
4.5875	-0.373152363336551\\
4.6	-0.373379983740691\\
4.6125	-0.373618196577517\\
4.625	-0.373848973988146\\
4.6375	-0.374060388223549\\
4.65	-0.374277905363423\\
4.6625	-0.37450578789134\\
4.675	-0.374718899307805\\
4.6875	-0.374927511608826\\
4.7	-0.375151568153439\\
4.7125	-0.375365685056986\\
4.725	-0.37555939034151\\
4.7375	-0.375758001604638\\
4.75	-0.375946529077923\\
4.7625	-0.376105172869752\\
4.775	-0.376263225340438\\
4.7875	-0.376417209907496\\
4.8	-0.376545307210883\\
4.8125	-0.376677430093029\\
4.825	-0.376808441317046\\
4.8375	-0.376914419974492\\
4.85	-0.377023499759559\\
4.8625	-0.37711790837214\\
4.875	-0.377184330074581\\
4.8875	-0.377250066767507\\
4.9	-0.377287904066897\\
4.9125	-0.377314919783854\\
4.925	-0.377338508373542\\
4.9375	-0.377345407243883\\
4.95	-0.377361371356714\\
4.9625	-0.377366761254659\\
4.975	-0.377377856656132\\
4.9875	-0.377383457117504\\
5	-0.377387825260254\\
};
\addlegendentry{Reference solution}



\end{axis}

\end{tikzpicture}%
